Maximum Implied Variance Slope -- Practical Aspects

In the Black-Scholes model, the absence of arbitrages imposes necessary constraints on the slope of the implied variance in terms of log-moneyness, asymptotically for large log-moneyness. The constraints are used for example in the SVI implied volatility parameterization to ensure the resulting smile has no arbitrages. This note shows that those no-arbitrage contraints are very mild, and that arbitrage is almost always guaranteed in a large range of slopes where the contraints are enforced.

==> svi_arb.txt <==
Asymptotic A Strike Price Vol Slope Ratio
1.95 BOUNDED 100.0 8.430008300505449 0.21170365082023399 -0.12662046650069314 93.34653680806883
1.95 BOUNDED 109.9 3.725066016018104 0.18386023873065035 -0.10532090346071499 123.75970505302237
1.95 BOUNDED 119.8 1.1519240588863173 0.1608715007706671 -0.07651377691320072 161.65780525178425
1.95 BOUNDED 129.7 0.2467343675966296 0.14582734953602774 -0.03702641350272762 196.73287570815612
1.95 BOUNDED 139.6 0.05568032217710406 0.1428860155854795 0.01768058380785531 204.91580338580854
1.95 BOUNDED 149.5 0.028359662323263368 0.1551100556715966 0.09380299575700857 173.89015620328388
1.95 BOUNDED 159.4 0.038365831353006086 0.18228099419345162 0.19890236812786233 125.91345118910404
1.95 BOUNDED 169.3 0.0846814002117271 0.22185383577390008 0.3399786144922534 85.0004101311571
1.95 BOUNDED 179.2 0.20082180547461936 0.27091715211964135 0.5187999136249677 57.00092478373657
1.95 BOUNDED 189.1 0.43083065524066555 0.3266750244928002 0.7259662880390594 39.203337406210075
1.95 BOUNDED 199.0 0.8032471906413212 0.38625756226554847 0.9402203386371655 28.04147890279058
1.95 BOUNDED 208.9 1.3130063549936475 0.4468737909493821 1.1377038603521683 20.950053520335366
1.95 BOUNDED 218.8 1.9263798201674822 0.5062699037480121 1.3034170168868542 16.322650581030402
1.95 BOUNDED 228.7 2.6000275799481436 0.5630087181142653 1.4341703658604654 13.19850268941512
1.95 BOUNDED 238.6 3.2962906573300366 0.6164018282728736 1.5341502132526497 11.011007759178797
1.95 BOUNDED 248.5 3.9886293775341635 0.6662710019903331 1.6098595859181941 9.424386340448585
1.95 BOUNDED 258.4 4.660773587891983 0.7127213652431017 1.6673879744710796 8.235981252606948
1.95 BOUNDED 268.3 5.303919870583247 0.7559888048198085 1.711560254494815 7.320220727344881
1.95 BOUNDED 278.2 5.91409389666139 0.7963537447338284 1.7459422467414054 6.596944825762768
1.95 BOUNDED 288.1 6.4902330476399985 0.8340977187170289 1.7730980461028167 6.0134130849804635
1.95 BOUNDED 298.0 7.032935521396924 0.8694838640754419 1.794859189563347 5.533906938767014
1.95 BOUNDED 307.9 7.543687499181271 0.9027497554048245 1.812539102458155 5.133577776222717
1.95 BOUNDED 317.8 8.024400820384008 0.9341062170981094 1.8270884687954236 4.794710387490679
1.95 BOUNDED 327.7 8.477143284910373 0.963738814475236 1.8392036291348113 4.504392265186399
1.95 BOUNDED 337.6 8.903985733231098 0.9918103753982781 1.8494012448244668 4.253021818611074
1.95 BOUNDED 347.5 9.306918994276543 1.0184637507942198 1.8580697020342818 4.0333299628381205
1.95 BOUNDED 357.4 9.687812204664358 1.0438244562616432 1.8655047125126778 3.8397236538461423
1.95 BOUNDED 367.3 10.048395322667181 1.068003052092063 1.871934199624281 3.6678360727978356
1.95 BOUNDED 377.2 10.390255519545134 1.0910972227547315 1.8775358860967373 3.514212380044428
1.95 BOUNDED 387.1 10.714841267306955 1.113193564389955 1.882449869754499 3.376086234760569
1.95 BOUNDED 397.0 11.023470436015042 1.1343691083651726 1.8867877223294194 3.2512182405912458
1.95 BOUNDED 406.9 11.317340219945038 1.154692614851805 1.8906391499085018 3.1377773858152107
1.95 BOUNDED 416.8 11.597537622944333 1.1742256699674878 1.8940769237807409 3.034252820855798
1.95 BOUNDED 426.7 11.865049784441076 1.193023616953304 1.8971605706874506 2.9393873651593294
1.95 BOUNDED 436.6 12.12077376005059 1.211136347913753 1.8999391632701368 2.852126795479118
1.95 BOUNDED 446.5 12.365525569917653 1.228608978683002 1.9024534510214686 2.7715807443489893
1.95 BOUNDED 456.4 12.60004844562424 1.2454824257583175 1.9047375027669844 2.6969922429146362
1.95 BOUNDED 466.3 12.825020274322592 1.2617939010857928 1.9068199838989663 2.6277137720470813
1.95 BOUNDED 476.2 13.041060276149476 1.2775773378063817 1.9087251578686626 2.5631882646846758
1.95 BOUNDED 486.1 13.248734969916072 1.2928637578336233 1.910473677695368 2.5029339115975744
1.95 BOUNDED 496.0 13.448563489953605 1.3076815902821624 1.9120832161689805 2.4465319155054606
1.95 BOUNDED 505.9 13.641022318407726 1.3220569482394735 1.9135689712412862 2.3936165502425086
1.95 BOUNDED 515.8 13.826549495037776 1.3360138701175275 1.9149440739085755 2.3438670364785525
1.95 BOUNDED 525.7 14.005548362425944 1.3495745307888694 1.916219919644302 2.2970008598176563
1.95 BOUNDED 535.6 14.178390899485107 1.3627594268622976 1.917406439184699 2.2527682422959256
1.95 BOUNDED 545.5 14.34542069089616 1.37558753975354 1.9185123211462596 2.2109475423668528
1.95 BOUNDED 555.4 14.506955574965334 1.3880764796284815 1.9195451958964327 2.1713414070413446
1.95 BOUNDED 565.3 14.663290007562955 1.4002426128181884 1.9205117883913658 2.1337735369767983
1.95 BOUNDED 575.2 14.814697175379518 1.4121011749079617 1.9214180456339491 2.098085953897893
1.95 BOUNDED 585.1 14.961430887745722 1.423666371372157 1.9222692436038358 2.064136681901682
1.95 BOUNDED 595.0 15.103727272707795 1.43495146735059 1.9230700773409382 2.0317977715082574
1.95 BOUNDED 604.9 15.241806299902986 1.4459688679312575 1.9238247370623185 2.0009536089184246
1.95 BOUNDED 614.8 15.375873150012918 1.4567301901099867 1.9245369729237183 1.9714994636913068
1.95 BOUNDED 624.7 15.506119448145542 1.4672463274340881 1.9252101500732977 1.9433402366036814
1.95 BOUNDED 634.6 15.632724376374084 1.477527508198829 1.9258472959293726 1.9163893762881397
1.95 BOUNDED 644.5 15.755855678807691 1.4875833479484097 1.9264511406635876 1.8905679387411358
1.95 BOUNDED 654.4 15.875670570950998 1.4974228969334895 1.9270241520796816 1.865803768230301
1.95 BOUNDED 664.3 15.992316563698928 1.507054683092407 1.9275685658826092 1.8420307817331134
1.95 BOUNDED 674.2 16.105932211081576 1.5164867510506221 1.9280864117510177 1.8191883419770318
1.95 BOUNDED 684.1 16.21664778980012 1.5257266975706756 1.9285795361634328 1.7972207065577475
1.95 BOUNDED 694.0 16.324585917655142 1.534781703831443 1.9290496221957554 1.776076542591777
1.95 BOUNDED 703.9 16.429862117149618 1.5436585648693713 1.9294982069339994 1.755708497994631
1.95 BOUNDED 713.8 16.532585329829693 1.5523637164745259 1.9299266966577022 1.7360728218314598
1.95 BOUNDED 723.7 16.632858386298565 1.5609032597997934 1.9303363802469775 1.7171290273153816
1.95 BOUNDED 733.6 16.73077843628672 1.5692829839116074 1.9307284409597614 1.6988395919711485
1.95 BOUNDED 743.5 16.826437342677316 1.5775083864845152 1.931103966890113 1.6811696902717497
1.95 BOUNDED 753.4 16.919922042960543 1.5855846928191568 1.9314639601253347 1.6640869547198893
1.95 BOUNDED 763.3 17.011314881215 1.5935168733433533 1.931809345019353 1.647561261906795
1.95 BOUNDED 773.2 17.100693913383964 1.6013096597386092 1.9321409754136099 1.6315645405551518
1.95 BOUNDED 783.1 17.18813318832285 1.608967559819026 1.9324596411562922 1.6160705989556787
1.95 BOUNDED 793.0 17.27370300683569 1.6164948712762177 1.9327660738799324 1.6010549695496268
1.95 BOUNDED 802.9 17.35747016069091 1.623895694391949 1.9330609521839293 1.5864947687021669
1.95 BOUNDED 812.8 17.43949815340292 1.6311739438097728 1.9333449063063668 1.5723685699621404
1.95 BOUNDED 822.7 17.519847404388017 1.6383333594476956 1.933618522276248 1.5586562893186509
1.95 BOUNDED 832.6 17.598575437941655 1.645377516625693 1.9338823456482856 1.5453390811499788
1.95 BOUNDED 842.5 17.675737058343152 1.6523098354746293 1.9341368849312701 1.532399243719863
1.95 BOUNDED 852.4 17.75138451226671 1.6591335896866684 1.9343826146078769 1.5198201332141286
1.95 BOUNDED 862.3 17.825567639564113 1.6658519146614823 1.934619977888019 1.5075860854302343
1.95 BOUNDED 872.2 17.898334013384304 1.672467815097447 1.9348493892312746 1.4956823443360745
1.95 BOUNDED 882.1 17.96972907050344 1.6789841720724012 1.9350712365895362 1.484094996804783
1.95 BOUNDED 892.0 18.03979623265904 1.6854037496544438 1.9352858834631448 1.4728109129110807
1.95 BOUNDED 901.9 18.108577019608248 1.691729201079557 1.9354936708060322 1.4618176912435885
1.95 BOUNDED 911.8 18.176111154565636 1.6979630745295347 1.935694918668851 1.4511036087478562
1.95 BOUNDED 921.7 18.24243666261662 1.704107818540729 1.9358899278154595 1.4406575746677646
1.95 BOUNDED 931.6 18.307589962650184 1.710165787071443 1.9360789810951573 1.430469088199491
1.95 BOUNDED 941.5 18.371605953306723 1.7161392442533976 1.9362623447394256 1.4205281995131827
1.95 BOUNDED 951.4 18.434518093393628 1.722030368850515 1.936440269578732 1.4108254738336188
1.95 BOUNDED 961.3 18.49635847718288 1.727841258446304 1.9366129921083441 1.4013519583030833
1.95 BOUNDED 971.2 18.55715790496919 1.7335739333793467 1.936780735487531 1.3920991513779235
1.95 BOUNDED 981.1 18.616945949235856 1.7392303404447786 1.9369437104499454 1.383058974535332
1.95 BOUNDED 991.0 18.675751016746354 1.7448123563781934 1.9371021161518343 1.3742237460891589
1.95 BOUNDED 1000.9 18.733600406853796 1.7503217911370774 1.9372561409713995 1.3655861569333103
1.95 BOUNDED 1010.8 18.790520366296274 1.7557603909936665 1.9374059631749319 1.3571392480489717
1.95 BOUNDED 1020.7 18.846536140724915 1.7611298414520347 1.937551751600708 1.348876389627563
1.95 BOUNDED 1030.6 18.90167202319129 1.7664317700012053 1.937693666258511 1.3407912616754252
1.95 BOUNDED 1040.5 18.95595139980341 1.7716677487151848 1.9378318589424737 1.3328778359787607
1.95 BOUNDED 1050.4 19.009396792743086 1.7768392967099713 1.937966473666286 1.3251303593186377
1.95 BOUNDED 1060.3 19.062029900821923 1.7819478824668327 1.938097647196102 1.3175433378359467
1.95 BOUNDED 1070.2 19.113871637740786 1.786994926030465 1.9382255094946288 1.3101115224552564
1.95 BOUNDED 1080.1 19.164942168203602 1.7919818010899833 1.9383501841474526 1.302829895284693
1.95 BOUNDED 1090.0 19.215260942026717 1.796909836950143 1.938471788682783 1.2956936569162727
1.95 BOUNDED 1099.9 19.264846726372724 1.8017803203996172 1.9385904350244232 1.288698214557772
1.95 BOUNDED 1109.8 19.313717636229697 1.806594497482705 1.9387062297537838 1.2818391709331571
1.95 BOUNDED 1119.7 19.361891163246945 1.8113535751803604 1.9388192744296262 1.2751123138940095
1.95 BOUNDED 1129.6 19.409384203030992 1.8160587230060328 1.938929665907807 1.2685136066892646
1.95 BOUNDED 1139.5 19.456213080997287 1.820711074521425 1.939037496594409 1.2620391788449936
1.95 BOUNDED 1149.4 19.50239357686761 1.8253117287769238 1.9391428546544631 1.2556853176099618
1.95 BOUNDED 1159.3 19.54794094789511 1.8298617516811233 1.9392458243316923 1.2494484599263531
1.95 BOUNDED 1169.2 19.592869950894965 1.834362177303578 1.9393464860995024 1.2433251848883284
1.95 BOUNDED 1179.1 19.637194863152025 1.8388140091146328 1.9394449168697037 1.2373122066541065
1.95 BOUNDED 1189.0 19.68092950227222 1.8432182211659216 1.939541190227878 1.2314063677799887
1.95 BOUNDED 1198.9 19.724087245040426 1.8475757592149018 1.9396353765621654 1.2256046329472314
1.95 BOUNDED 1208.8 19.76668104534248 1.8518875417965557 1.939727543276426 1.219904083054958
1.95 BOUNDED 1218.7 19.808723451206184 1.8561544612452028 1.9398177548923812 1.2143019096543537
1.95 BOUNDED 1228.6 19.850226621011174 1.8603773846691627 1.9399060732494533 1.2087954097013205
1.95 BOUNDED 1238.5 19.89120233891581 1.864557154880855 1.9399925576557564 1.2033819806064492
1.95 BOUNDED 1248.4 19.931662029544825 1.8686945912847348 1.9400772649147413 1.198059115562811
1.95 BOUNDED 1258.3 19.971616771979235 1.8727904907253345 1.9401602495827674 1.19282439913348
1.95 BOUNDED 1268.2 20.011077313087434 1.8768456282975328 1.940241564000189 1.1876755030820487
1.95 BOUNDED 1278.1 20.050054080233657 1.8808607581210368 1.9403212584245821 1.1826101824306352
1.95 BOUNDED 1288.0 20.08855719339777 1.884836614080956 1.9403993811062392 1.1776262717309707
1.95 BOUNDED 1297.9 20.126596476738513 1.8887739105362191 1.9404759784480419 1.1727216815352255
1.95 BOUNDED 1307.8 20.16418146962975 1.8926733429974902 1.9405510950143423 1.1678943950541572
1.95 BOUNDED 1317.7 20.201321437198125 1.8965355887761401 1.9406247736819537 1.1631424649910485
1.95 BOUNDED 1327.6 20.238025380388557 1.900361307605731 1.9406970557156455 1.1584640105407065
1.95 BOUNDED 1337.5 20.274302045581862 1.9041511422374005 1.940767980777025 1.1538572145435424
1.95 BOUNDED 1347.4 20.310159933788476 1.9079057190104354 1.9408375870844097 1.1493203207854266
1.95 BOUNDED 1357.3 20.34560730943951 1.9116256483992655 1.9409059114261495 1.1448516314346604
1.95 BOUNDED 1367.2 20.380652208796413 1.9153115255380284 1.9409729892405636 1.1404495046079737
1.95 BOUNDED 1377.1 20.415302447998144 1.9189639307237962 1.941038854682553 1.1361123520580172
1.95 BOUNDED 1387.0 20.44956563076423 1.9225834298994895 1.9411035406813326 1.1318386369753053
1.95 BOUNDED 1396.9 20.483449155771318 1.9261705751174536 1.9411670789626356 1.1276268718980318
1.95 BOUNDED 1406.8 20.516960223718854 1.9297259049846114 1.9412295001641766 1.1234756167236128
1.95 BOUNDED 1416.7 20.550105844099747 1.9332499450900626 1.9412908338090062 1.1193834768162072
1.95 BOUNDED 1426.6 20.582892841690118 1.9367432084159457 1.941351108438738 1.115349101204832
1.95 BOUNDED 1436.5 20.615327862771924 1.9402061957323422 1.9414103515735803 1.1113711808670408
1.95 BOUNDED 1446.4 20.64741738110144 1.9436393959769587 1.9414685897878314 1.107448447093436
1.95 BOUNDED 1456.3 20.679167703635457 1.947043286620274 1.9415258487853748 1.103579669928604
1.95 BOUNDED 1466.2 20.710584976027086 1.9504183340168237 1.9415821533419475 1.0997636566843094
1.95 BOUNDED 1476.1 20.741675187901834 1.9537649937432313 1.941637527509421 1.0959992505210736
1.95 BOUNDED 1486.0 20.772444177924164 1.957083710923591 1.9416919944470479 1.0922853290944659
1.95 BOUNDED 1495.9 20.802897638664575 1.9603749205427543 1.941745576576892 1.088620803262688
1.95 BOUNDED 1505.8 20.833041121276167 1.9636390477480579 1.941798295614916 1.0850046158522204
1.95 BOUNDED 1515.7 20.86288003998947 1.9668765081399966 1.941850172579862 1.0814357404784984
1.95 BOUNDED 1525.6 20.892419676434024 1.9700877080523238 1.9419012277310799 1.077913180418767
1.95 BOUNDED 1535.5 20.92166518379412 1.9732730448220273 1.941951480803894 1.074435967534433
1.95 BOUNDED 1545.4 20.950621590806733 1.9764329070496292 1.9420009507964409 1.0710031612403794
1.95 BOUNDED 1555.3 20.97929380560813 1.9795676748502036 1.9420496561828315 1.067613847518871
1.95 BOUNDED 1565.2 21.007686619436235 1.9826777200955175 1.942097614868743 1.0642671379758009
1.95 BOUNDED 1575.1 21.035804710194945 1.9857634066476613 1.9421448441647726 1.0609621689371662
1.95 BOUNDED 1585.0 21.063652645886428 1.9888250905845242 1.9421913608752561 1.0576981005837798
1.95 BOUNDED 1594.9 21.091234887917288 1.991863120417453 1.942237181280504 1.0544741161223312
1.95 BOUNDED 1604.8 21.118555794283786 1.9948778373014144 1.9422823211545648 1.051289420991025
1.95 BOUNDED 1614.7 21.145619622641497 1.9978695752379672 1.9423267958185164 1.0481432420981156
1.95 BOUNDED 1624.6 21.172430533264333 2.0008386612713362 1.942370620167111 1.0450348270917553
1.95 BOUNDED 1634.5 21.19899259189745 2.0037854156778683 1.9424138086066023 1.041963443659653
1.95 BOUNDED 1644.4 21.225309772508822 2.0067101521491315 1.942456375108037 1.0389283788571333
1.95 BOUNDED 1654.3 21.251385959943093 2.0096131779689075 1.9424983333227175 1.0359289384622536
1.95 BOUNDED 1664.2 21.27722495248267 2.0124947941843345 1.942539696360157 1.032964446356703
1.95 BOUNDED 1674.1 21.302830464318873 2.0153552957714034 1.9425804771522337 1.030034243931299
1.95 BOUNDED 1684.0 21.328206127937946 2.0181949717950585 1.9426206880446273 1.027137689514927
1.95 BOUNDED 1693.9 21.353355496424086 2.0210141055640847 1.9426603412231458 1.0242741578258623
1.95 BOUNDED 1703.8 21.378282045684188 2.0238129747810008 1.9426994484028626 1.021443039444438
1.95 BOUNDED 1713.7 21.402989176596403 2.0265918516871384 1.9427380210235157 1.0186437403061068
1.95 BOUNDED 1723.6 21.427480217086238 2.029351003203101 1.9427760701873353 1.0158756812139622
1.95 BOUNDED 1733.5 21.45175842413266 2.0320906910647634 1.942813606703453 1.0131382973698675
1.95 BOUNDED 1743.4 21.475826985707094 2.0348111719549924 1.9428506411411917 1.0104310379233499
1.95 BOUNDED 1753.3 21.49968902264825 2.0375126976312448 1.9428871836524308 1.0077533655374784
1.95 BOUNDED 1763.2 21.523347590474692 2.040195515049189 1.9429232442114142 1.0051047559709936
1.95 BOUNDED 1773.1 21.546805681138068 2.0428598664825057 1.9429588325081681 1.002484697675961
1.95 BOUNDED 1783.0 21.57006622471909 2.0455059896390075 1.9429939579662658 0.9998926914102914
1.95 BOUNDED 1792.9 21.5931320910684 2.048134117773203 1.943028629769472 0.9973282498644813
1.95 BOUNDED 1802.8 21.616006091394716 2.050744479795443 1.9430628568617436 0.9947908973019667
1.95 BOUNDED 1812.7 21.63869097980174 2.0533373003777724 1.9430966478850564 0.9922801692125104
1.95 BOUNDED 1822.6 21.661189454776284 2.0559128000565976 1.9431300113925687 0.9897956119780782
1.95 BOUNDED 1832.5 21.68350416062924 2.0584711953322916 1.94316295554664 0.987336782550668
1.95 BOUNDED 1842.4 21.705637688890814 2.0610126987658375 1.943195488482985 0.9849032481416103
1.95 BOUNDED 1852.3 21.7275925796626 2.0635375190726277 1.9432276179998098 0.9824945859218436
1.95 BOUNDED 1862.2 21.749371322926933 2.0660458612135 1.9432593517265673 0.9801103827327317
1.95 BOUNDED 1872.1 21.77097635981605 2.0685379264831214 1.943290697123956 0.9777502348069802
1.95 BOUNDED 1882.0 21.7924100838419 2.0710139125958063 1.9433216614928028 0.975413747499242
1.95 BOUNDED 1891.9 21.81367484208868 2.0734740137688603 1.9433522518408353 0.9731005350260225
1.95 BOUNDED 1901.8 21.83477293636839 2.075918420803525 1.9433824751136086 0.9708102202145079
1.95 BOUNDED 1911.7 21.855706624342005 2.0783473211636196 1.94341233801687 0.9685424342599636
1.95 BOUNDED 1921.6 21.876478120606418 2.0807608990519455 1.9434418472030757 0.9662968164913543
1.95 BOUNDED 1931.5 21.897089597749194 2.08315933548454 1.9434710089871743 0.9640730141448658
1.95 BOUNDED 1941.4 21.917543187371344 2.0855428083628333 1.943499829701878 0.9618706821450242
1.95 BOUNDED 1951.3 21.937840981080445 2.0879114925438063 1.9435283154134453 0.9596894828930974
1.95 BOUNDED 1961.2 21.957985031453845 2.0902655599081847 1.9435564721081988 0.9575290860625162
1.95 BOUNDED 1971.1 21.977977352974115 2.0926051794267617 1.9435843055770619 0.9553891684010304
1.95 BOUNDED 1981.0 21.997819922936845 2.0949305172248867 1.943611821557667 0.9532694135393476
1.95 BOUNDED 1990.9 22.01751468233234 2.097241736645201 1.9436390255211933 0.951169511806
1.95 BOUNDED 2000.8 22.037063536701673 2.0995389983086605 1.9436659229654651 0.949089160048217
1.95 BOUNDED 2010.7 22.056468356968352 2.1018224601739126 1.943692519139617 0.9470280614585542
1.95 BOUNDED 2020.6 22.075730980246092 2.1040922775950714 1.9437188192839017 0.9449859254070867
1.95 BOUNDED 2030.5 22.094853210623654 2.1063486033779517 1.9437448283632364 0.9429624672789395
1.95 BOUNDED 2040.4 22.113836819927492 2.108591587834798 1.9437705513780656 0.9409574083169695
1.95 BOUNDED 2050.3 22.132683548463014 2.110821378837569 1.9437959931156712 0.9389704754694009
1.95 BOUNDED 2060.2 22.15139510573502 2.1130381218698173 1.9438211583366893 0.9370014012422357
1.95 BOUNDED 2070.1 22.169973171148072 2.115241960077206 1.9438460516774114 0.9350499235562635
1.95 BOUNDED 2080.0 22.18841939468766 2.1174330343167087 1.9438706775698478 0.933115785608502
1.95 BOUNDED 2089.9 22.206735397582147 2.1196114832045305 1.9438950405081812 0.9311987357379136
1.95 BOUNDED 2099.8 22.224922772947217 2.121777443162795 1.9439191447645499 0.9292985272952342
1.95 BOUNDED 2109.7 22.242983086412067 2.1239310484650273 1.9439429945489195 0.9274149185167782
1.95 BOUNDED 2119.6 22.26091787672907 2.1260724312804737 1.943966594026847 0.9255476724020675
1.95 BOUNDED 2129.5 22.278728656366738 2.128201721717297 1.9439899472128985 0.9236965565951603
1.95 BOUNDED 2139.4 22.29641691208677 2.1303190478646723 1.944013058077232 0.9218613432695383
1.95 BOUNDED 2149.3 22.31398410550583 2.13242453583383 1.9440359305100685 0.9200418090164335
1.95 BOUNDED 2159.2 22.33143167364208 2.13451830979806 1.9440585682417577 0.918237734736476
1.95 BOUNDED 2169.1 22.34876102944746 2.136600492031724 1.9440809750026489 0.9164489055345427
1.95 BOUNDED 2179.0 22.36597356232587 2.138671202948295 1.9441031544253917 0.9146751106177009
1.95 BOUNDED 2188.9 22.383070638637722 2.1407305611374605 1.9441251100360546 0.9129161431961362
1.95 BOUNDED 2198.8 22.400053602191324 2.1427786834013087 1.9441468453429422 0.9111718003869675
1.95 BOUNDED 2208.7 22.416923774721475 2.144815684789629 1.9441683637566598 0.9094418831208481
1.95 BOUNDED 2218.6 22.433682456355882 2.1468416786343565 1.9441896685989946 0.9077261960512553
1.95 BOUNDED 2228.5 22.450330926069153 2.1488567765831763 1.9442107631295613 0.9060245474663879
1.95 BOUNDED 2238.4 22.466870442125547 2.1508610886323174 1.9442316505724477 0.9043367492035735
1.95 BOUNDED 2248.3 22.483302242510277 2.15285472315856 1.944252334009633 0.9026626165661079
1.95 BOUNDED 2258.2 22.499627545349803 2.154837786950477 1.9442728165852685 0.9010019682424449
1.95 BOUNDED 2268.1 22.51584754932165 2.1568103852389298 1.9442931012569886 0.8993546262276567
1.95 BOUNDED 2278.0 22.53196343405373 2.1587726217268433 1.944313190955782 0.8977204157470953
1.95 BOUNDED 2287.9 22.54797636051383 2.1607245986182755 1.9443330886659282 0.8960991651821774
1.95 BOUNDED 2297.8 22.56388747138942 2.162666416646811 1.9443527971230168 0.8944907059982249
1.95 BOUNDED 2307.7 22.579697891457794 2.164598175103282 1.9443723191425732 0.8928948726743002
1.95 BOUNDED 2317.6 22.595408727947294 2.1665199718628494 1.9443916574157782 0.8913115026349617
1.95 BOUNDED 2327.5 22.611021070889542 2.1684319034114554 1.9444108146782213 0.8897404361838901
1.95 BOUNDED 2337.4 22.62653599346318 2.170334064871667 1.9444297935322652 0.8881815164393116
1.95 BOUNDED 2347.3 22.641954552329096 2.1722265500279243 1.9444485965003366 0.8866345892711753
1.95 BOUNDED 2357.2 22.65727778795744 2.174109451351209 1.944467226158153 0.8850995032400203
1.95 BOUNDED 2367.1 22.672506724947155 2.175982860023161 1.9444856849215597 0.8835761095374796
1.95 BOUNDED 2377.0 22.687642372337187 2.1778468659596353 1.9445039752330473 0.882064261928376
1.95 BOUNDED 2386.9 22.702685723910808 2.179701557833738 1.9445220994640522 0.8805638166943517
1.95 BOUNDED 2396.8 22.71763775849238 2.1815470230983394 1.9445400599416018 0.8790746325789909
1.95 BOUNDED 2406.7 22.73249944023725 2.183383348008086 1.944557858983842 0.8775965707343852
1.95 BOUNDED 2416.6 22.747271718914572 2.1852106176409194 1.9445754988023367 0.8761294946690995
1.95 BOUNDED 2426.5 22.761955530183677 2.1870289159191216 1.9445929816352958 0.8746732701974951
1.95 BOUNDED 2436.4 22.77655179586391 2.1888383256298933 1.9446103096232292 0.8732277653903666
1.95 BOUNDED 2446.3 22.791061424198183 2.190638928445481 1.9446274848977652 0.8717928505268571
1.95 BOUNDED 2456.2 22.80548531011022 2.1924308049428585 1.944644509546123 0.8703683980476089
1.95 BOUNDED 2466.1 22.819824335456268 2.1942140346229912 1.9446613855755857 0.8689542825091132
1.95 BOUNDED 2476.0 22.834079369270512 2.195988695929667 1.9446781150289638 0.8675503805392271
1.95 BOUNDED 2485.9 22.848251268005242 2.1977548662679305 1.9446946998691317 0.8661565707938156
1.95 BOUNDED 2495.8 22.86234087576532 2.1995126220221177 1.9447111420678453 0.8647727339144926
1.95 BOUNDED 2505.7 22.87634902453753 2.201262038573505 1.9447274434547523 0.8633987524874229
1.95 BOUNDED 2515.6 22.89027653441438 2.2030031903175766 1.9447436059394363 0.8620345110031586
1.95 BOUNDED 2525.5 22.904124213813184 2.204736150680929 1.9447596313870719 0.8606798958174766
1.95 BOUNDED 2535.4 22.91789285969015 2.206460992137819 1.9447755215651341 0.8593347951131867
1.95 BOUNDED 2545.3 22.93158325774955 2.2081777862263587 1.9447912782322163 0.8579990988628862
1.95 BOUNDED 2555.2 22.94519618264834 2.209886603564372 1.9448069031469117 0.8566726987926321
1.95 BOUNDED 2565.1 22.958732398196172 2.2115875138649184 1.9448223980056412 0.8553554883465011
1.95 BOUNDED 2575.0 22.97219265755114 2.2132805859514977 1.944837764522589 0.8540473626520185
1.95 BOUNDED 2584.9 22.98557770341096 2.2149658877729315 1.9448530042964762 0.8527482184864237
1.95 BOUNDED 2594.8 22.998888268200204 2.216643486417945 1.9448681189793149 0.8514579542437546
1.95 BOUNDED 2604.7 23.012125074253234 2.2183134481294413 1.9448831101609443 0.8501764699027257
1.95 BOUNDED 2614.6 23.02528883399346 2.219975838318492 1.9448979794134402 0.8489036669953741
1.95 BOUNDED 2624.5 23.03838025010826 2.2216307215780313 1.9449127282378242 0.8476394485764598
1.95 BOUNDED 2634.4 23.05140001572061 2.2232781616962805 1.944927358215054 0.8463837191935896
1.95 BOUNDED 2644.3 23.06434881455665 2.2249182216698955 1.9449418707750965 0.8451363848580525
1.95 BOUNDED 2654.2 23.077227321109905 2.226550963716851 1.9449562674278553 0.8438973530163413
1.95 BOUNDED 2664.1 23.090036200801897 2.228176449289065 1.9449705495766523 0.8426665325223457
1.95 BOUNDED 2674.0 23.10277611013928 2.22979473908477 1.9449847186781 0.8414438336101947
1.95 BOUNDED 2683.9 23.115447696867886 2.2314058930606393 1.9449987760733478 0.8402291678677333
1.95 BOUNDED 2693.8 23.128051600123204 2.2330099704436686 1.9450127231657177 0.839022448210615
1.95 BOUNDED 2703.7 23.140588450578 2.234607029742827 1.9450265612785955 0.8378235888569933
1.95 BOUNDED 2713.6 23.153058870586616 2.236197128760474 1.945040291735367 0.8366325053027962
1.95 BOUNDED 2723.5 23.16546347432644 2.2377803246035564 1.9450539158327729 0.8354491142975679
1.95 BOUNDED 2733.4 23.177802867936244 2.239356673694579 1.945067434920844 0.8342733338208639
1.95 BOUNDED 2743.3 23.190077649651997 2.240926231782374 1.9450808501542127 0.8331050830591789
1.95 BOUNDED 2753.2 23.202288409939378 2.2424890539526436 1.9450941628740281 0.8319442823834065
1.95 BOUNDED 2763.1 23.214435731624114 2.2440451946383173 1.9451073742260405 0.8307908533267964
1.95 BOUNDED 2773.0 23.226520190019208 2.2455947076296945 1.9451204854270543 0.8296447185634177
1.95 BOUNDED 2782.9 23.238542353049855 2.2471376460843993 1.945133497684992 0.8285058018870988
1.95 BOUNDED 2792.8 23.250502781375722 2.248674062537146 1.9451464121633677 0.8273740281908386
1.95 BOUNDED 2802.7 23.262402028510763 2.2502040089093147 1.9451592299546405 0.8262493234466758
1.95 BOUNDED 2812.6 23.27424064094052 2.2517275365183447 1.9451719522667332 0.8251316146860048
1.95 BOUNDED 2822.5 23.28601915823735 2.2532446960869548 1.9451845801299328 0.8240208299803229
1.95 BOUNDED 2832.4 23.29773811317306 2.254755537752185 1.945197114663344 0.8229168984224041
1.95 BOUNDED 2842.3 23.30939803182936 2.2562601110742686 1.94520955697719 0.821819750107883
1.95 BOUNDED 2852.2 23.32099943370629 2.257758465045344 1.9452219080662303 0.8207293161172393
1.95 BOUNDED 2862.1 23.332542831828366 2.259250648097995 1.9452341690406882 0.8196455284981764
1.95 BOUNDED 2872.0 23.344028732848557 2.2607367081136402 1.9452463408597964 0.8185683202483782
1.95 BOUNDED 2881.9 23.355457637150337 2.26221669243076 1.9452584246071325 0.8174976252986419
1.95 BOUNDED 2891.8 23.36683003894786 2.26369064785298 1.9452704211975202 0.8164333784963668
1.95 BOUNDED 2901.7 23.37814642638388 2.2651586206569996 1.9452823316612466 0.8153755155894022
1.95 BOUNDED 2911.6 23.389407281625957 2.2666206566003737 1.9452941569486626 0.8143239732102376
1.95 BOUNDED 2921.5 23.400613080960884 2.2680768009291614 1.9453058980012372 0.8132786888605268
1.95 BOUNDED 2931.4 23.411764294887057 2.2695270983854257 1.9453175557782032 0.812239600895942
1.95 BOUNDED 2941.3 23.422861388205256 2.270971593214602 1.9453291312032661 0.8112066485113463
1.95 BOUNDED 2951.2 23.43390482010762 2.2724103291727347 1.9453406251734862 0.8101797717262771
1.95 BOUNDED 2961.1 23.44489504426498 2.2738433495335793 1.9453520385415146 0.8091589113707327
1.95 BOUNDED 2971.0 23.455832508912344 2.275270697095579 1.9453633722488206 0.8081440090712594
1.95 BOUNDED 2980.9 23.46671765693308 2.276692414188719 1.9453746271480554 0.8071350072373201
1.95 BOUNDED 2990.8 23.477550925941163 2.2781085426812555 1.9453858041007521 0.8061318490479525
1.95 BOUNDED 3000.7 23.488332748362197 2.2795191239863257 1.9453969039417984 0.8051344784386982
1.95 BOUNDED 3010.6 23.499063551512705 2.280924199068444 1.9454079274794367 0.8041428400888003
1.95 BOUNDED 3020.5 23.509743757677874 2.2823238084498763 1.945418875530791 0.8031568794086664
1.95 BOUNDED 3030.4 23.52037378418818 2.2837179922169106 1.9454297489662764 0.8021765425275842
1.95 BOUNDED 3040.3 23.53095404349423 2.285106790026014 1.945440548558608 0.8012017762816872
1.95 BOUNDED 3050.2 23.541484943240484 2.286490241109881 1.945451275036092 0.8002325282021653
1.95 BOUNDED 3060.1 23.551966886337397 2.287868384283379 1.9454619292158526 0.7992687465037133
1.95 BOUNDED 3070.0 23.562400271032416 2.289241257949388 1.9454725118617233 0.7983103800732103
1.95 BOUNDED 3079.9 23.572785490979587 2.2906089001045444 1.9454830237286558 0.7973573784586279
1.95 BOUNDED 3089.8 23.583122935307927 2.291971348344878 1.9454934655360745 0.7964096918581587
1.95 BOUNDED 3099.7 23.593412988688517 2.293328639871361 1.9455038380211676 0.7954672711095606
1.95 BOUNDED 3109.6 23.603656031400398 2.2946808114953545 1.945514141885596 0.7945300676797146
1.95 BOUNDED 3119.5 23.613852439395263 2.296027899643967 1.9455243778843112 0.7935980336543869
1.95 BOUNDED 3129.4 23.624002584361094 2.2973699403653196 1.9455345467100926 0.7926711217281932
1.95 BOUNDED 3139.3 23.634106833784422 2.298706969333725 1.9455446490024286 0.7917492851947604
1.95 BOUNDED 3149.2 23.644165551011692 2.3000390218547717 1.9455546854807437 0.7908324779370806
1.95 BOUNDED 3159.1 23.654179095309434 2.3013661328703328 1.94556465680229 0.7899206544180528
1.95 BOUNDED 3169.0 23.664147821923358 2.3026883369634805 1.9455745636687283 0.7890137696712093
1.95 BOUNDED 3178.9 23.674072082136522 2.304005668363329 1.94558440668402 0.788111779291619
1.95 BOUNDED 3188.8 23.683952223326276 2.3053181609497875 1.9455941865054172 0.7872146394269701
1.95 BOUNDED 3198.7 23.693788589020357 2.3066258482582374 1.9456039037724082 0.7863223067688215
1.95 BOUNDED 3208.6 23.703581518951907 2.3079287634841354 1.9456135591244816 0.7854347385440218
1.95 BOUNDED 3218.5 23.71333134911362 2.309226939487534 1.9456231531744805 0.7845518925062953
1.95 BOUNDED 3228.4 23.723038411810926 2.310520408797537 1.9456326864997209 0.7836737269279825
1.95 BOUNDED 3238.3 23.732703035714103 2.3118092036166686 1.9456421597663365 0.7828002005919448
1.95 BOUNDED 3248.2 23.742325545909758 2.313093355825186 1.9456515734894708 0.781931272783614
1.95 BOUNDED 3258.1 23.751906263951078 2.3143728969853083 1.945660928326376 0.7810669032831993
1.95 BOUNDED 3268.0 23.76144550790763 2.315647858345388 1.945670224801077 0.7802070523580344
1.95 BOUNDED 3277.9 23.77094359241387 2.3169182708440057 1.9456794635086538 0.7793516807550737
1.95 BOUNDED 3287.8 23.780400828717212 2.3181841651140056 1.9456886449997768 0.7785007496935222
1.95 BOUNDED 3297.7 23.78981752472496 2.319445571486461 1.9456977698695255 0.7776542208576089
1.95 BOUNDED 3307.6 23.79919398505065 2.3207025199945788 1.9457068385975163 0.7768120563894881
1.95 BOUNDED 3317.5 23.808530511059512 2.3219550403775417 1.945715851805474 0.7759742188822784
1.95 BOUNDED 3327.4 23.817827400913252 2.323203162084289 1.9457248099552515 0.7751406713732222
1.95 BOUNDED 3337.3 23.827084949613933 2.3244469142772344 1.9457337136241648 0.7743113773369787
1.95 BOUNDED 3347.2 23.836303449047286 2.3256863258359304 1.9457425632829484 0.7734863006790336
1.95 BOUNDED 3357.1 23.845483188025078 2.326921425360667 1.9457513594822728 0.7726654057292326
1.95 BOUNDED 3367.0 23.854624452327137 2.3281522411760247 1.9457601027372817 0.7718486572354303
1.95 BOUNDED 3376.9 23.86372752474223 2.3293788013343595 1.9457687935275914 0.7710360203572557
1.95 BOUNDED 3386.8 23.872792685108628 2.330601133619242 1.9457774323683452 0.7702274606599895
1.95 BOUNDED 3396.7 23.881820210353787 2.3318192655488397 1.9457860196769872 0.7694229441085519
1.95 BOUNDED 3406.6 23.89081037453347 2.3330332243792467 1.9457945560219514 0.7686224370615989
1.95 BOUNDED 3416.5 23.89976344887016 2.3342430371077607 1.945803041856209 0.7678259062657234
1.95 BOUNDED 3426.4 23.908679701791026 2.3354487304761133 1.9458114776504942 0.7670333188497596
1.95 BOUNDED 3436.3 23.917559398964926 2.3366503309736455 1.9458198638488966 0.7662446423191898
1.95 BOUNDED 3446.2 23.92640280333918 2.3378478648404375 1.9458282008955052 0.7654598445506494
1.95 BOUNDED 3456.1 23.935210175175477 2.3390413580703897 1.9458364892610547 0.76467889378653
1.95 BOUNDED 3466.0 23.94398177208533 2.340230836414255 1.9458447294162795 0.7639017586296768
1.95 BOUNDED 3475.9 23.952717849064946 2.341416325382628 1.9458529217963871 0.763128408038178
1.95 BOUNDED 3485.8 23.961418658529517 2.3425978502488887 1.9458610668010579 0.7623588113202484
1.95 BOUNDED 3495.7 23.97008445034695 2.3437754360520953 1.9458691648743809 0.7615929381291999
1.95 BOUNDED 3505.6 23.978715471871034 2.3449491075998425 1.9458772164515636 0.7608307584585005
1.95 BOUNDED 3515.5 23.98731196797418 2.3461188894710703 1.9458852219855771 0.7600722426369185
1.95 BOUNDED 3525.4 23.99587418107959 2.3472848060188336 1.9458931818050473 0.7593173613237512
1.95 BOUNDED 3535.3 24.004402351192766 2.3484468813730275 1.9459010963807089 0.7585660855041355
1.95 BOUNDED 3545.2 24.012896715932833 2.3496051394430757 1.945908966147769 0.75781838648444
1.95 BOUNDED 3555.1 24.021357510563043 2.3507596039205767 1.9459167914259723 0.7570742358877341
1.95 BOUNDED 3565.0 24.029784968021026 2.351910298281909 1.9459245726327623 0.7563336056493367
1.95 BOUNDED 3574.9 24.038179318948504 2.3530572457908017 1.9459323102033466 0.7555964680124403
1.95 BOUNDED 3584.8 24.04654079172048 2.354200469500865 1.9459400044841146 0.7548627955238071
1.95 BOUNDED 3594.7 24.054869612474015 2.355339992258082 1.9459476558569833 0.7541325610295418
1.95 BOUNDED 3604.6 24.063166005136544 2.3564758367032663 1.9459552647393963 0.7534057376709331
1.95 BOUNDED 3614.5 24.07143019145392 2.357608025274484 1.9459628314244526 0.7526822988803649
1.95 BOUNDED 3624.4 24.07966239101765 2.3587365802094373 1.9459703563651232 0.7519622183772996
1.95 BOUNDED 3634.3 24.087862821292056 2.3598615235478153 1.9459778398722705 0.7512454701643237
1.95 BOUNDED 3644.2 24.096031697640946 2.3609828771336123 1.945985282292284 0.750532028523263
1.95 BOUNDED 3654.1 24.1041692333537 2.3621006626174093 1.9459926840248443 0.7498218680113613
1.95 BOUNDED 3664.0 24.1122756396712 2.363214901458625 1.946000045442986 0.7491149634575226
1.95 BOUNDED 3673.9 24.120351125811265 2.3643256149277336 1.9460073667953992 0.7484112899586141
1.95 BOUNDED 3683.8 24.128395898993496 2.3654328241084492 1.9460146484995278 0.7477108228758332
1.95 BOUNDED 3693.7 24.136410164464188 2.366536549899883 1.946021890875116 0.7470135378311317
1.95 BOUNDED 3703.6 24.144394125520453 2.3676368130186645 1.9460290942685532 0.7463194107036986
1.95 BOUNDED 3713.5 24.15234798353419 2.368733634001037 1.946036258990702 0.7456284176265023
1.95 BOUNDED 3723.4 24.160271937975658 2.3698270332049223 1.9460433853879522 0.7449405349828875
1.95 BOUNDED 3733.3 24.168166186436675 2.3709170308119525 1.9460504737356388 0.7442557394032273
1.95 BOUNDED 3743.2 24.17603092465339 2.372003646829477 1.9460575244067968 0.7435740077616324
1.95 BOUNDED 3753.1 24.183866346529012 2.3730869010925426 1.9460645377122887 0.7428953171727086
1.95 BOUNDED 3763.0 24.191672644155755 2.374166813265841 1.946071513962977 0.7422196449883712
1.95 BOUNDED 3772.9 24.199450007836862 2.3752434028456317 1.946078453425315 0.7415469687947076
1.95 BOUNDED 3782.8 24.207198626108102 2.3763166891616394 1.9460853564634562 0.7408772664088917
1.95 BOUNDED 3792.7 24.21491868575891 2.3773866913789217 1.946092223334972 0.740210515876147
1.95 BOUNDED 3802.6 24.222610371853413 2.378453428499713 1.9460990543684886 0.7395466954667583
1.95 BOUNDED 3812.5 24.230273867750974 2.3795169193652437 1.946105849848223 0.7388857836731308
1.95 BOUNDED 3822.4 24.237909355126412 2.380577182657531 1.9461126100583925 0.7382277592068959
1.95 BOUNDED 3832.3 24.245517013990167 2.381634236901149 1.9461193352743322 0.7375726009960621
1.95 BOUNDED 3842.2 24.25309702270785 2.38268810046497 1.9461260258424318 0.7369202881822128
1.95 BOUNDED 3852.1 24.260649558019768 2.383738791563887 1.946132681975854 0.7362708001177444
1.95 BOUNDED 3862.0 24.268174795060062 2.3847863282605095 1.946139303994343 0.735624116363152
1.95 BOUNDED 3871.9 24.275672907375558 2.3858307284668356 1.9461458921554708 0.734980216684354
1.95 BOUNDED 3881.8 24.283144066944335 2.386872009945904 1.946152446716809 0.7343390810500612
1.95 BOUNDED 3891.7 24.290588444194047 2.3879101903134194 1.9461589679981017 0.7337006896291852
1.95 BOUNDED 3901.6 24.29800620802014 2.388945287039364 1.946165456248039 0.7330650227882852
1.95 BOUNDED 3911.5 24.305397525803432 2.389977317449576 1.9461719116797838 0.7324320610890591
1.95 BOUNDED 3921.4 24.312762563427867 2.391006298727316 1.9461783346308437 0.7318017852858689
1.95 BOUNDED 3931.3 24.320101485297734 2.3920322479148095 1.9461847253143816 0.7311741763233058
1.95 BOUNDED 3941.2 24.327414454354688 2.3930551819147667 1.946191083996851 0.730549215333793
1.95 BOUNDED 3951.1 24.3347016320947 2.3940751174918846 1.9461974109091784 0.7299268836352236
1.95 BOUNDED 3961.0 24.3419631785845 2.3950920712743278 1.9462037063799897 0.7293071627286378
1.95 BOUNDED 3970.9 24.349199252478112 2.3961060597551924 1.94620997053363 0.7286900342959294
1.95 BOUNDED 3980.8 24.356410011032665 2.3971170992939426 1.9462162037253705 0.7280754801975956
1.95 BOUNDED 3990.7 24.363595610124676 2.3981252061178404 1.9462224061594924 0.7274634824705123
1.95 BOUNDED 4000.6 24.37075620426546 2.399130396323346 1.9462285780402766 0.726854023325748
1.95 BOUNDED 4010.5 24.37789194661669 2.400132685877505 1.946234719660822 0.7262470851464107
1.95 BOUNDED 4020.4 24.385002989005606 2.401132090619316 1.9462408312342916 0.7256426504855231
1.95 BOUNDED 4030.3 24.392089481940047 2.4021286262610793 1.946246912973848 0.725040702063935
1.95 BOUNDED 4040.2 24.39915157462332 2.403122308389731 1.946252965137063 0.7244412227682623
1.95 BOUNDED 4050.1 24.406189414968814 2.4041131524681574 1.946258987919336 0.7238441956488588
1.95 BOUNDED 4060.0 24.413203149614347 2.4051011738364925 1.946264981560475 0.7232496039178182
1.95 BOUNDED 4069.9 24.42019292393644 2.406086387713397 1.9462709463269334 0.7226574309470064
1.95 BOUNDED 4079.8 24.42715888206446 2.407068809197329 1.9462768823785837 0.7220676602661181
1.95 BOUNDED 4089.7 24.43410116689421 2.4080484532677833 1.946282789946352 0.7214802755607704
1.95 BOUNDED 4099.6 24.44101992010181 2.409025334786532 1.9462886692966919 0.7208952606706162
1.95 BOUNDED 4109.5 24.447915282157062 2.4099994684988357 1.9462945205628301 0.7203125995874899
1.95 BOUNDED 4119.4 24.454787392336726 2.410970869034646 1.9463003440023385 0.7197322764535797
1.95 BOUNDED 4129.3 24.46163638873762 2.4119395509097896 1.946306139819498 0.719154275559625
1.95 BOUNDED 4139.2 24.468462408289632 2.4129055285271415 1.9463119082452351 0.7185785813431415
1.95 BOUNDED 4149.1 24.47526558676838 2.413868816177779 1.9463176494216583 0.71800517838667
1.95 BOUNDED 4159.0 24.482046058807807 2.414829428042121 1.9463233636329846 0.7174340514160547
1.95 BOUNDED 4168.9 24.48880395791267 2.415787378191057 1.9463290510302045 0.7168651852987408
1.95 BOUNDED 4178.8 24.4955394164707 2.4167426805870593 1.946334711808717 0.7162985650421011
1.95 BOUNDED 4188.7 24.502252565764792 2.4176953490852786 1.94634034615504 0.7157341757917844
1.95 BOUNDED 4198.6 24.508943535984756 2.4186453974346316 1.9463459543267447 0.715172002830089
1.95 BOUNDED 4208.5 24.515612456239346 2.4195928392788706 1.9463515364570583 0.714612031574356
1.95 BOUNDED 4218.4 24.522259454567596 2.4205376881576415 1.9463570927413798 0.7140542475753913
1.95 BOUNDED 4228.3 24.528884657950513 2.4214799575075276 1.9463626234283993 0.7134986365159048
1.95 BOUNDED 4238.2 24.53548819232229 2.422419660663083 1.9463681286335799 0.7129451842089733
1.95 BOUNDED 4248.1 24.542070182581398 2.4233568108578485 1.9463736085700845 0.7123938765965272
1.95 BOUNDED 4258.0 24.54863075260175 2.4242914212253592 1.9463790633889033 0.7118446997478556
1.95 BOUNDED 4267.9 24.555170025243477 2.4252235048001385 1.9463844933653718 0.711297639858134
1.95 BOUNDED 4277.8 24.561688122363663 2.42615307451868 1.9463898985705441 0.7107526832469719
1.95 BOUNDED 4287.7 24.568185164827014 2.4270801432204143 1.9463952792442285 0.7102098163569827
1.95 BOUNDED 4297.6 24.574661272516217 2.428004723648671 1.9464006355640606 0.7096690257523699
1.95 BOUNDED 4307.5 24.581116564342338 2.428926828451619 1.9464059676987944 0.7091302981175368
1.95 BOUNDED 4317.4 24.58755115825498 2.429846470183208 1.9464112757727747 0.7085936202557132
1.95 BOUNDED 4327.3 24.593965171252275 2.430763661304083 1.9464165600258099 0.7080589790876016
1.95 BOUNDED 4337.2 24.60035871939096 2.431678414182503 1.9464218206000083 0.7075263616500432
1.95 BOUNDED 4347.1 24.606731917796097 2.4325907410952405 1.9464270576730058 0.7069957550947004
1.95 BOUNDED 4357.0 24.613084880670712 2.4335006542284674 1.9464322713869109 0.7064671466867589
1.95 BOUNDED 4366.9 24.619417721305368 2.4344081656786387 1.9464374619104774 0.7059405238036475
1.95 BOUNDED 4376.8 24.625730552087635 2.4353132874533583 1.9464426294568682 0.7054158739337749
1.95 BOUNDED 4386.7 24.63202348451148 2.436216031472241 1.9464477741060193 0.704893184675283
1.95 BOUNDED 4396.6 24.63829662918621 2.437116409567755 1.9464528960710936 0.7043724437348199
1.95 BOUNDED 4406.5 24.644550095845794 2.4380144334860634 1.9464579955297268 0.7038536389263266
1.95 BOUNDED 4416.4 24.650783993357773 2.438910114887852 1.9464630725707366 0.7033367581698415
1.95 BOUNDED 4426.3 24.656998429732 2.4398034653491463 1.946468127407286 0.7028217894903219
1.95 BOUNDED 4436.2 24.663193512129517 2.440694496362119 1.946473160190365 0.702308721016479
1.95 BOUNDED 4446.1 24.66936934687112 2.441583219335892 1.9464781710532009 0.7017975409796309
1.95 BOUNDED 4456.0 24.675526039445934 2.4424696455973223 1.9464831601467836 0.7012882377125705
1.95 BOUNDED 4465.9 24.681663694519756 2.4433537863917834 1.9464881276132218 0.7007807996484473
1.95 BOUNDED 4475.8 24.687782415943442 2.444235652883937 1.946493073639033 0.700275215319666
1.95 BOUNDED 4485.7 24.69388230676106 2.445115256158494 1.9464979983219166 0.6997714733567979
1.95 BOUNDED 4495.6 24.69996346921807 2.4459926072209672 1.9465029018395086 0.699269562487509
1.95 BOUNDED 4505.5 24.706026004769257 2.4468677169984168 1.9465077843427991 0.6987694715355001
1.95 BOUNDED 4515.4 24.71207001408669 2.447740596340184 1.946512645965015 0.698271189419462
1.95 BOUNDED 4525.3 24.718095597067574 2.4486112560186206 1.9465174868305013 0.6977747051520446
1.95 BOUNDED 4535.2 24.724102852841845 2.449479706729805 1.94652230709913 0.69728000783884
1.95 BOUNDED 4545.1 24.73009187977994 2.4503459590942547 1.9465271069130097 0.6967870866773774
1.95 BOUNDED 4555.0 24.736062775500255 2.451210023657626 1.9465318863787218 0.6962959309561325
1.95 BOUNDED 4564.9 24.742015636876573 2.4520719108914104 1.9465366456827837 0.6958065300535504
1.95 BOUNDED 4574.8 24.74795056004543 2.4529316311936196 1.9465413849051316 0.6953188734370784
1.95 BOUNDED 4584.7 24.753867640413446 2.453789194889463 1.9465461042145193 0.6948329506622158
1.95 BOUNDED 4594.6 24.75976697266434 2.4546446122320185 1.9465508037530554 0.6943487513715725
1.95 BOUNDED 4604.5 24.765648650766217 2.4554978934028973 1.946555483645085 0.69386626529394
1.95 BOUNDED 4614.4 24.771512767978404 2.4563490485128967 1.946560144006071 0.6933854822433774
1.95 BOUNDED 4624.3 24.77735941685847 2.4571980876026487 1.9465647849514767 0.6929063921183054
1.95 BOUNDED 4634.2 24.78318868926896 2.4580450206432594 1.9465694066589379 0.6924289849006149
1.95 BOUNDED 4644.1 24.789000676384315 2.4588898575369456 1.9465740092172723 0.6919532506547854
1.95 BOUNDED 4654.0 24.794795468697398 2.4597326081176574 1.9465785927685886 0.6914791795270153
1.95 BOUNDED 4663.9 24.800573156026115 2.460573282151698 1.9465831574017045 0.6910067617443634
1.95 BOUNDED 4673.8 24.80633382751998 2.461411889338337 1.9465877032942558 0.690535987613901
1.95 BOUNDED 4683.7 24.812077571666507 2.4622484393104154 1.9465922305617056 0.6900668475218749
1.95 BOUNDED 4693.6 24.81780447629763 2.4630829416349433 1.94659673928399 0.689599331932881
1.95 BOUNDED 4703.5 24.823514628595966 2.4639154058136916 1.9466012296120994 0.6891334313890494
1.95 BOUNDED 4713.4 24.82920811510091 2.4647458412837775 1.9466057016703786 0.688669136509238
1.95 BOUNDED 4723.3 24.83488502171503 2.4655742574182447 1.9466101555654092 0.6882064379882372
1.95 BOUNDED 4733.2 24.840545433709888 2.4664006635266333 1.9466145914037725 0.6877453265959851
1.95 BOUNDED 4743.1 24.846189435732235 2.4672250688555475 1.9466190093009317 0.6872857931767916
1.95 BOUNDED 4753.0 24.851817111809737 2.468047482589214 1.9466234094256407 0.6868278286485733
1.95 BOUNDED 4762.9 24.857428545357052 2.4688679138500365 1.9466277917867814 0.6863714240020962
1.95 BOUNDED 4772.8 24.863023819181407 2.469686371699143 1.9466321566330436 0.6859165703002308
1.95 BOUNDED 4782.7 24.86860301548853 2.470502865136927 1.9466365039644273 0.6854632586772126
1.95 BOUNDED 4792.6 24.87416621588818 2.4713174031035843 1.9466408339496866 0.6850114803379155
1.95 BOUNDED 4802.5 24.879713501399753 2.47212999447964 1.9466451466687573 0.6845612265571316
1.95 BOUNDED 4812.4 24.885244952457846 2.4729406480864755 1.9466494422459846 0.6841124886788618
1.95 BOUNDED 4822.3 24.8907606489177 2.4737493726868443 1.946653720814595 0.6836652581156131
1.95 BOUNDED 4832.2 24.896260670060563 2.474556176985385 1.9466579824456431 0.6832195263477066
1.95 BOUNDED 4842.1 24.90174509459921 2.475361069629132 1.9466622272368284 0.6827752849225924
1.95 BOUNDED 4852.0 24.907214000682956 2.4761640592080107 1.9466664553213775 0.682332525454175
1.95 BOUNDED 4861.9 24.912667465903034 2.476965154255338 1.9466706667792266 0.6818912396221435
1.95 BOUNDED 4871.8 24.918105567297808 2.4777643632483133 1.9466748617702478 0.6814514191713135
1.95 BOUNDED 4881.7 24.923528381357706 2.4785616946085014 1.9466790403299683 0.6810130559109748
1.95 BOUNDED 4891.6 24.92893598403043 2.479357156702315 1.9466832026182601 0.6805761417142492
1.95 BOUNDED 4901.5 24.934328450725857 2.4801507578414896 1.9466873486706504 0.6801406685174519
1.95 BOUNDED 4911.4 24.939705856320955 2.4809425062835526 1.9466914786292477 0.6797066283194664
1.95 BOUNDED 4921.3 24.945068275164722 2.48173241023229 1.946695592618397 0.6792740131811221
1.95 BOUNDED 4931.2 24.950415781082963 2.4825204778382055 1.9466996906736256 0.678842815224582
1.95 BOUNDED 4941.1 24.955748447383062 2.483306717198975 1.9467037729548053 0.6784130266327365
1.95 BOUNDED 4951.0 24.96106634685874 2.4840911363598996 1.9467078395063453 0.6779846396486054
1.95 BOUNDED 4960.9 24.966369551794664 2.4848737433143504 1.9467118904525904 0.6775576465747466
1.95 BOUNDED 4970.8 24.971658133971058 2.485654546004207 1.9467159258823585 0.6771320397726716
1.95 BOUNDED 4980.7 24.976932164668312 2.4864335523202974 1.9467199458755857 0.6767078116622689
1.95 BOUNDED 4990.6 24.9821917146714 2.4872107701028283 1.9467239505477352 0.676284954721233
1.95 BOUNDED 5000.5 24.98743685427445 2.4879862071418115 1.9467279400320336 0.6758634614845015
1.95 BOUNDED 5010.4 24.992667653285114 2.48875987117749 1.9467319143284811 0.6754433245436968
1.95 BOUNDED 5020.3 24.997884181028823 2.4895317699007515 1.9467358735969498 0.6750245365465781
1.95 BOUNDED 5030.2 25.003086506353295 2.4903019109535474 1.9467398179173756 0.6746070901964952
1.95 BOUNDED 5040.1 25.00827469763262 2.4910703019292986 1.9467437473430493 0.6741909782518524
1.95 BOUNDED 5050.0 25.01344882277158 2.4918369503733033 1.9467476620160795 0.6737761935255774
1.95 BOUNDED 5059.9 25.01860894920983 2.492601863783138 1.9467515619631115 0.6733627288845958
1.95 BOUNDED 5069.8 25.02375514392591 2.4933650496090536 1.9467554473262538 0.6729505772493132
1.95 BOUNDED 5079.7 25.028887473441475 2.4941265152543703 1.9467593181943244 0.6725397315931014
1.95 BOUNDED 5089.6 25.03400600382525 2.494886268075865 1.946763174611732 0.6721301849417928
1.95 BOUNDED 5099.5 25.039110800697067 2.495644315384158 1.9467670166672946 0.6717219303731786
1.95 BOUNDED 5109.4 25.044201929231694 2.49640066444409 1.946770844485357 0.6713149610165148
1.95 BOUNDED 5119.3 25.049279454162956 2.4971553224751055 1.9467746581458556 0.6709092700520323
1.95 BOUNDED 5129.2 25.0543434397874 2.4979082966516217 1.9467784577020808 0.6705048507104533
1.95 BOUNDED 5139.1 25.059393949968264 2.4986595941033998 1.9467822432517323 0.6701016962725131
1.95 BOUNDED 5149.0 25.064431048139134 2.499409221915909 1.9467860148569827 0.6696998000684886
1.95 BOUNDED 5158.9 25.069454797307834 2.500157187130691 1.9467897726510586 0.6692991554777298
1.95 BOUNDED 5168.8 25.074465260059977 2.500903496745718 1.9467935166694872 0.6688997559281983
1.95 BOUNDED 5178.7 25.079462498562727 2.5016481577157443 1.9467972470099681 0.6685015948960126
1.95 BOUNDED 5188.6 25.08444657456841 2.5023911769526626 1.9468009637257921 0.6681046659049936
1.95 BOUNDED 5198.5 25.08941754941808 2.503132561325847 1.9468046669413042 0.6677089625262217
1.95 BOUNDED 5208.4 25.094375484045052 2.5038723176625 1.946808356709795 0.6673144783775936
1.95 BOUNDED 5218.3 25.099320438978484 2.5046104527479938 1.946812033128964 0.6669212071233874
1.95 BOUNDED 5228.2 25.104252474346765 2.505346973326204 1.9468156962076932 0.6665291424738307
1.95 BOUNDED 5238.1 25.109171649881016 2.506081886099847 1.946819346096973 0.6661382781846749
1.95 BOUNDED 5248.0 25.1140780249184 2.506815197730808 1.9468229828767392 0.6657486080567738
1.95 BOUNDED 5257.9 25.118971658405616 2.5075469148404728 1.946826606582519 0.6653601259356664
1.95 BOUNDED 5267.8 25.123852608902162 2.508277044010046 1.9468302172942487 0.6649728257111652
1.95 BOUNDED 5277.7 25.128720934583622 2.509005591780876 1.9468338150741005 0.6645867013169491
1.95 BOUNDED 5287.6 25.133576693244898 2.5097325646547706 1.9468374000730648 0.6642017467301603
1.95 BOUNDED 5297.5 25.13841994230352 2.510457969094313 1.9468409722644964 0.6638179559710053
1.95 BOUNDED 5307.4 25.143250738802816 2.5111818115231723 1.9468445317638583 0.6634353231023624
1.95 BOUNDED 5317.3 25.148069139414986 2.5119040983264127 1.9468480786422049 0.663053842229391
1.95 BOUNDED 5327.2 25.152875200444306 2.512624835850797 1.946851612988354 0.6626735074991471
1.95 BOUNDED 5337.1 25.157668977830287 2.5133440304050922 1.9468551348467145 0.6622943131002016
1.95 BOUNDED 5347.0 25.162450527150593 2.5140616882603655 1.9468586443061042 0.6619162532622649
1.95 BOUNDED 5356.9 25.16721990362413 2.514777815650283 1.9468621413931686 0.6615393222558125
1.95 BOUNDED 5366.8 25.171977162114153 2.515492418771403 1.9468656262411344 0.6611635143917186
1.95 BOUNDED 5376.7 25.17672235713096 2.516205503783464 1.9468690989032922 0.6607888240208903
1.95 BOUNDED 5386.6 25.18145554283523 2.5169170768096794 1.946872559424051 0.660415245533907
1.95 BOUNDED 5396.5 25.186176773040597 2.5176271439370144 1.946876007838938 0.6600427733606651
1.95 BOUNDED 5406.4 25.190886101216655 2.5183357112164737 1.9468794442811799 0.6596714019700247
1.95 BOUNDED 5416.3 25.195583580491768 2.5190427846633794 1.9468828688395945 0.6593011258694612
1.95 BOUNDED 5426.2 25.20026926365603 2.519748370257649 1.946886281469773 0.6589319396047193
1.95 BOUNDED 5436.1 25.204943203163822 2.520452473944067 1.9468896823582327 0.6585638377594742
1.95 BOUNDED 5446.0 25.209605451136827 2.521155101632561 1.9468930714605648 0.6581968149549906
1.95 BOUNDED 5455.9 25.21425605936656 2.521856259198466 1.9468964489188778 0.6578308658497926
1.95 BOUNDED 5465.8 25.21889507931719 2.5225559524827945 1.9468998147775807 0.6574659851393311
1.95 BOUNDED 5475.7 25.223522562128217 2.5232541872924994 1.9469031690810823 0.6571021675556574
1.95 BOUNDED 5485.6 25.228138558617058 2.5239509694007336 1.946906511900437 0.6567394078671007
1.95 BOUNDED 5495.5 25.23274311928175 2.5246463045471113 1.9469098433244625 0.6563777008779488
1.95 BOUNDED 5505.4 25.237336294303546 2.525340198437964 1.946913163388686 0.6560170414281299
1.95 BOUNDED 5515.3 25.241918133549397 2.5260326567465934 1.9469164721730436 0.6556574243929019
1.95 BOUNDED 5525.2 25.246488686574644 2.5267236851135246 1.9469197697041807 0.6552988446825412
1.95 BOUNDED 5535.1 25.25104800262543 2.527413289146754 1.9469230560886785 0.6549412972420384
1.95 BOUNDED 5545.0 25.255596130641244 2.5281014744219967 1.9469263313531826 0.654584777050793
1.95 BOUNDED 5554.9 25.260133119257382 2.528788246482932 1.9469295955865107 0.6542292791223155
1.95 BOUNDED 5564.8 25.26465901680745 2.529473610841445 1.9469328488064264 0.6538747985039294
1.95 BOUNDED 5574.7 25.269173871325755 2.530157572977866 1.946936091119511 0.6535213302764791
1.95 BOUNDED 5584.6 25.273677730549608 2.5308401383412087 1.9469393225612919 0.6531688695540385
1.95 BOUNDED 5594.5 25.2781706419219 2.5315213123494074 1.946942543167296 0.652817411483624
1.95 BOUNDED 5604.4 25.282652652593253 2.532201100389546 1.9469457530529866 0.6524669512449113
1.95 BOUNDED 5614.3 25.287123809424553 2.5328795078180963 1.9469489522094818 0.6521174840499515
1.95 BOUNDED 5624.2 25.29158415898909 2.5335565399611393 1.946952140752245 0.6517690051428957
1.95 BOUNDED 5634.1 25.296033747574942 2.534232202114598 1.9469553187079214 0.6514215097997174
1.95 BOUNDED 5644.0 25.30047262118719 2.534906499544459 1.94695848612092 0.6510749933279414
1.95 BOUNDED 5653.9 25.304900825550153 2.5355794374869953 1.9469616430800585 0.6507294510663733
1.95 BOUNDED 5663.8 25.30931840610971 2.5362510211489906 1.9469647896119824 0.6503848783848325
1.95 BOUNDED 5673.7 25.313725408035367 2.536921255707953 1.946967925787746 0.6500412706838886
1.95 BOUNDED 5683.6 25.318121876222495 2.5375901463123345 1.946971051651758 0.6496986233945997
1.95 BOUNDED 5693.5 25.322507855294496 2.538257698081746 1.946974167266191 0.649356931978254
1.95 BOUNDED 5703.4 25.32688338960496 2.5389239161071684 1.946977272684336 0.6490161919261124
1.95 BOUNDED 5713.3 25.331248523239648 2.539588805451164 1.9469803679506015 0.6486763987591574
1.95 BOUNDED 5723.2 25.335603300018768 2.540252371148086 1.946983453136042 0.6483375480278406
1.95 BOUNDED 5733.1 25.339947763498987 2.540914618204286 1.9469865282761845 0.6479996353118348
1.95 BOUNDED 5743.0 25.3442819569754 2.5415755515983154 1.9469895934332015 0.6476626562197887
1.95 BOUNDED 5752.9 25.348605923483625 2.542235176281133 1.9469926486515021 0.6473266063890839
1.95 BOUNDED 5762.8 25.35291970580184 2.5428934971763035 1.9469956939843769 0.6469914814855934
1.95 BOUNDED 5772.7 25.357223346452827 2.5435505191802004 1.94699872950288 0.6466572772034435
1.95 BOUNDED 5782.6 25.361516887705832 2.5442062471621982 1.9470017552158936 0.6463239892647795
1.95 BOUNDED 5792.5 25.365800371578565 2.5448606859648746 1.9470047712122351 0.6459916134195302
1.95 BOUNDED 5802.4 25.370073839839183 2.5455138404041997 1.947007777527432 0.645660145445178
1.95 BOUNDED 5812.3 25.374337334008164 2.5461657152697312 1.9470107742147746 0.6453295811465303
1.95 BOUNDED 5822.2 25.378590895360244 2.5468163153248042 1.9470137613186722 0.6449999163554924
1.95 BOUNDED 5832.1 25.382834564926277 2.547465645306721 1.94701673886577 0.6446711469308439
1.95 BOUNDED 5842.0 25.387068383495134 2.5481137099269366 1.9470197069537676 0.6443432687580171
1.95 BOUNDED 5851.9 25.391292391615508 2.548760513871247 1.9470226656004286 0.6440162777488768
1.95 BOUNDED 5861.8 25.39550662959779 2.5494060617999708 1.9470256148590437 0.6436901698415027
1.95 BOUNDED 5871.7 25.399711137515876 2.5500503583481335 1.9470285547740218 0.6433649409999752
1.95 BOUNDED 5881.6 25.403905955208884 2.550693408125646 1.9470314853897719 0.6430405872141611
1.95 BOUNDED 5891.5 25.408091122283146 2.551335215717487 1.9470344067951117 0.6427171044995034
1.95 BOUNDED 5901.4 25.4122666781137 2.551975785683876 1.9470373189722778 0.6423944888968124
1.95 BOUNDED 5911.3 25.416432661846287 2.552615122560455 1.9470402220012062 0.6420727364720582
1.95 BOUNDED 5921.2 25.420589112398886 2.5532532308584575 1.9470431159351875 0.6417518433161666
1.95 BOUNDED 5931.1 25.424736068463584 2.5538901150648856 1.947046000809749 0.6414318055448166
1.95 BOUNDED 5941.0 25.428873568508187 2.5545257796426784 1.947048876651536 0.641112619298239
1.95 BOUNDED 5950.9 25.43300165077791 2.555160229030884 1.9470517435227208 0.6407942807410177
1.95 BOUNDED 5960.8 25.43712035329706 2.555793467644826 1.9470546014765944 0.6404767860618937
1.95 BOUNDED 5970.7 25.44122971387079 2.5564254998762728 1.9470574505664473 0.6401601314735698
1.95 BOUNDED 5980.6 25.445329770086516 2.557056330093601 1.9470602908011614 0.6398443132125168
1.95 BOUNDED 5990.5 25.449420559315733 2.55768596264196 1.9470631222606727 0.6395293275387843
1.95 BOUNDED 6000.4 25.453502118715583 2.558314401843436 1.947065944953863 0.6392151707358098
1.95 BOUNDED 6010.3 25.45757448523039 2.558941651997211 1.947068758934023 0.6389018391102325
1.95 BOUNDED 6020.2 25.46163769559327 2.5595677173797236 1.9470715642899705 0.6385893289917071
1.95 BOUNDED 6030.1 25.46569178632779 2.5601926022448285 1.9470743609861785 0.6382776367327202
1.95 BOUNDED 6040.0 25.469736793749263 2.560816310823951 1.94707714913811 0.6379667587084096
1.95 BOUNDED 6049.9 25.473772753966657 2.5614388473262464 1.9470799287280016 0.6376566913163818
1.95 BOUNDED 6059.8 25.47779970288377 2.5620602159387507 1.9470826998357893 0.6373474309765356
1.95 BOUNDED 6069.7 25.48181767620094 2.562680420826535 1.9470854624881184 0.6370389741308848
1.95 BOUNDED 6079.6 25.485826709416486 2.5632994661328583 1.9470882167382797 0.636731317243383
1.95 BOUNDED 6089.5 25.489826837828215 2.5639173559793167 1.9470909626218003 0.6364244567997506
1.95 BOUNDED 6099.4 25.493818096534852 2.5645340944659933 1.9470937001653255 0.6361183893073028
1.95 BOUNDED 6109.3 25.497800520437444 2.5651496856716047 1.947096429422146 0.6358131112947804
1.95 BOUNDED 6119.2 25.501774144240983 2.5657641336536496 1.9470991504455526 0.6355086193121802
1.95 BOUNDED 6129.1 25.50573900245564 2.566377442448552 1.9471018632533088 0.6352049099305898
1.95 BOUNDED 6139.0 25.509695129398317 2.5669896160718078 1.9471045678987053 0.6349019797420208
1.95 BOUNDED 6148.9 25.513642559193983 2.567600658518126 1.9471072644083876 0.6345998253592466
1.95 BOUNDED 6158.8 25.51758132577705 2.5682105737615695 1.9471099528267644 0.6342984434156403
1.95 BOUNDED 6168.7 25.521511462892832 2.5688193657556986 1.9471126331982447 0.6339978305650126
1.95 BOUNDED 6178.6 25.52543300409887 2.5694270384337083 1.9471153055583557 0.6336979834814549
1.95 BOUNDED 6188.5 25.529345982766223 2.5700335957085656 1.947117969960388 0.6333988988591805
1.95 BOUNDED 6198.4 25.533250432080962 2.5706390414731497 1.94712062639546 0.6331005734123696
1.95 BOUNDED 6208.3 25.537146385045272 2.5712433796003826 1.947123274961271 0.632803003875014
1.95 BOUNDED 6218.2 25.541033874479087 2.5718466139433707 1.9471259156578213 0.6325061870007646
1.95 BOUNDED 6228.1 25.544912933021052 2.572448748335532 1.9471285485295198 0.6322101195627787
1.95 BOUNDED 6238.0 25.548783593130125 2.573049786590732 1.947131173629657 0.6319147983535723
1.95 BOUNDED 6247.9 25.552645887086634 2.5736497325034144 1.947133790967115 0.631620220184868
1.95 BOUNDED 6257.8 25.55649984699364 2.574248589848731 1.9471364006129477 0.6313263818874507
1.95 BOUNDED 6267.7 25.560345504778308 2.574846362382672 1.9471390025582735 0.6310332803110196
1.95 BOUNDED 6277.6 25.564182892192903 2.5754430538421906 1.947141596865265 0.6307409123240442
1.95 BOUNDED 6287.5 25.568012040816313 2.576038667945336 1.9471441835960945 0.6304492748136212
1.95 BOUNDED 6297.4 25.571832982055035 2.5766332083913737 1.9471467627329986 0.6301583646853323
1.95 BOUNDED 6307.3 25.575645747144527 2.577226678860913 1.9471493343559132 0.6298681788631039
1.95 BOUNDED 6317.2 25.579450367150514 2.5778190830160312 1.9471518985003655 0.6295787142890669
1.95 BOUNDED 6327.1 25.58324687296988 2.5784104245003965 1.9471544551574738 0.6292899679234196
1.95 BOUNDED 6337.0 25.587035295332193 2.579000706939388 1.9471570043982922 0.6290019367442906
1.95 BOUNDED 6346.9 25.59081566480063 2.579589933940219 1.9471595462317026 0.628714617747603
1.95 BOUNDED 6356.8 25.594588011773297 2.580178109092055 1.9471620807287593 0.6284280079469404
1.95 BOUNDED 6366.7 25.598352366484313 2.580765235966134 1.9471646078894622 0.6281421043734141
1.95 BOUNDED 6376.6 25.602108759004977 2.581351318115884 1.9471671277937475 0.6278569040755305
1.95 BOUNDED 6386.5 25.60585721924494 2.5819363590770394 1.9471696404060879 0.6275724041190616
1.95 BOUNDED 6396.4 25.609597776953265 2.582520362367758 1.9471721457975377 0.6272886015869141
1.95 BOUNDED 6406.3 25.613330461719578 2.5831033314887355 1.9471746440213877 0.6270054935790031
1.95 BOUNDED 6416.2 25.61705530297519 2.5836852699233193 1.9471771350865197 0.6267230772121232
1.95 BOUNDED 6426.1 25.620772329994203 2.5842661811376226 1.947179619019579 0.6264413496198235
1.95 BOUNDED 6436.0 25.6244815718945 2.5848460685806365 1.947182095882738 0.626160307952283
1.95 BOUNDED 6445.9 25.62818305763902 2.58542493568434 1.947184565667115 0.6258799493761862
1.95 BOUNDED 6455.8 25.631876816036623 2.5860027858638133 1.947187028452646 0.6256002710746014
1.95 BOUNDED 6465.7 25.635562875743304 2.5865796225173447 1.9471894842126858 0.6253212702468587
1.95 BOUNDED 6475.6 25.639241265263113 2.5871554490265414 1.947191933036052 0.6250429441084301
1.95 BOUNDED 6485.5 25.642912012949363 2.5877302687564354 1.947194374922745 0.6247652898908098
1.95 BOUNDED 6495.4 25.646575147005493 2.588304085055592 1.9471968099082915 0.6244883048413968
1.95 BOUNDED 6505.3 25.65023069548626 2.5888769012562154 1.9471992380371006 0.6242119862233766
1.95 BOUNDED 6515.2 25.653878686298548 2.589448720674254 1.9472016593358177 0.6239363313156067
1.95 BOUNDED 6525.1 25.657519147202635 2.590019546609505 1.9472040738222063 0.6236613374124998
1.95 BOUNDED 6535.0 25.661152105812988 2.5905893823457187 1.9472064815317935 0.6233870018239117
1.95 BOUNDED 6544.9 25.664777589599343 2.591158231150698 1.9472088825001066 0.623113321875027
1.95 BOUNDED 6554.8 25.668395625887662 2.5917260962764064 1.9472112767715544 0.6228402949062474
1.95 BOUNDED 6564.7 25.672006241861148 2.592292980959063 1.9472136643550186 0.622567918273081
1.95 BOUNDED 6574.6 25.675609464561205 2.5928588884192467 1.9472160452771448 0.6222961893460324
1.95 BOUNDED 6584.5 25.679205320888272 2.593423821861994 1.9472184195823417 0.6220251055104935
1.95 BOUNDED 6594.4 25.682793837603036 2.5939877844768993 1.947220787279491 0.621754664166635
1.95 BOUNDED 6604.3 25.686375041327118 2.594550779438211 1.9472231484307656 0.6214848627293004
1.95 BOUNDED 6614.2 25.6899489585441 2.5951128099049305 1.9472255030539287 0.6212156986278989
1.95 BOUNDED 6624.1 25.693515615600585 2.595673879020908 1.9472278511578622 0.6209471693063006
1.95 BOUNDED 6634.0 25.697075038706878 2.5962339899149383 1.9472301927958569 0.6206792722227321
1.95 BOUNDED 6643.9 25.700627253938073 2.596793145700854 1.9472325279856761 0.6204120048496735
1.95 BOUNDED 6653.8 25.704172287234933 2.5973513494776244 1.947234856736202 0.6201453646737549
1.95 BOUNDED 6663.7 25.70771016440466 2.597908604329442 1.947237179136252 0.619879349195657
1.95 BOUNDED 6673.6 25.71124091112204 2.5984649133258237 1.947239495159181 0.6196139559300072
1.95 BOUNDED 6683.5 25.71476455293005 2.5990202795216955 1.9472418048138707 0.619349182405283
1.95 BOUNDED 6693.4 25.7182811152409 2.5995747059574863 1.9472441082069025 0.6190850261637112
1.95 BOUNDED 6703.3 25.721790623336915 2.600128195659222 1.9472464053027494 0.61882148476117
1.95 BOUNDED 6713.2 25.725293102371218 2.6006807516386083 1.947248696154702 0.6185585557670932
1.95 BOUNDED 6723.1 25.72878857736884 2.6012323768931274 1.947250980771642 0.6182962367643713
1.95 BOUNDED 6733.0 25.73227707322735 2.6017830744061214 1.9472532591979785 0.6180345253492584
1.95 BOUNDED 6742.9 25.73575861471783 2.602332847146882 1.9472555314781204 0.6177734191312764
1.95 BOUNDED 6752.8 25.73923322648568 2.6028816980707385 1.9472577975676586 0.6175129157331205
1.95 BOUNDED 6762.7 25.74270093305138 2.603429630119142 1.9472600575731747 0.617253012790568
1.95 BOUNDED 6772.6 25.746161758811347 2.6039766462197527 1.9472623114857868 0.616993707952384
1.95 BOUNDED 6782.5 25.749615728038872 2.604522749286526 1.9472645593232585 0.6167349988802306
1.95 BOUNDED 6792.4 25.753062864884676 2.605067942219795 1.947266801156644 0.6164768832485774
1.95 BOUNDED 6802.3 25.756503193377934 2.605612227906356 1.9472690369504164 0.6162193587446095
1.95 BOUNDED 6812.2 25.759936737427036 2.6061556092195506 1.947271266766748 0.6159624230681396
1.95 BOUNDED 6822.1 25.763363520820217 2.606698089019349 1.9472734906145206 0.6157060739315198
1.95 BOUNDED 6832.0 25.76678356722651 2.6072396701524316 1.9472757085559067 0.6154503090595533
1.95 BOUNDED 6841.9 25.770196900196467 2.6077803554522707 1.9472779205731428 0.6151951261894074
1.95 BOUNDED 6851.8 25.773603543162963 2.608320147739212 1.9472801267017559 0.6149405230705279
1.95 BOUNDED 6861.7 25.777003519441788 2.608859049820551 1.947282326986155 0.6146864974645541
1.95 BOUNDED 6871.6 25.78039685223272 2.609397064490619 1.9472845214441037 0.6144330471452323
1.95 BOUNDED 6881.5 25.783783564619927 2.6099341945308554 1.947286710075602 0.6141801698983337
1.95 BOUNDED 6891.4 25.787163679572988 2.6104704427098904 1.9472888929339405 0.6139278635215704
1.95 BOUNDED 6901.3 25.790537219947478 2.611005811783621 1.9472910700191193 0.6136761258245121
1.95 BOUNDED 6911.2 25.79390420848579 2.611540304495288 1.9472932413933108 0.6134249546285063
1.95 BOUNDED 6921.1 25.79726466781774 2.612073923575553 1.9472954070476334 0.6131743477665944
1.95 BOUNDED 6931.0 25.800618620461456 2.6126066717425758 1.947297567017614 0.612924303083433
1.95 BOUNDED 6940.9 25.803966088823987 2.613138551702087 1.9472997213476617 0.6126748184352139
1.95 BOUNDED 6950.8 25.807307095201963 2.613669566147464 1.9473018700022493 0.6124258916895843
1.95 BOUNDED 6960.7 25.81064166178249 2.6141997177598064 1.9473040130790764 0.6121775207255685
1.95 BOUNDED 6970.6 25.81396981064368 2.6147290092080095 1.947306150542616 0.611929703433491
1.95 BOUNDED 6980.5 25.817291563755354 2.6152574431488356 1.9473082824550403 0.6116824377148973
1.95 BOUNDED 6990.4 25.820606942979826 2.615785022226988 1.9473104088163495 0.6114357214824797
1.95 BOUNDED 7000.3 25.8239159700725 2.616311749075184 1.9473125296620708 0.6111895526599992
1.95 BOUNDED 7010.2 25.827218666682647 2.6168376263142257 1.9473146450099676 0.6109439291822121
1.95 BOUNDED 7020.1 25.830515054353953 2.61736265655307 1.9473167548955672 0.6106988489947938
1.95 BOUNDED 7030.0 25.83380515452526 2.6178868423889003 1.9473188593188695 0.6104543100542656
1.95 BOUNDED 7039.9 25.837088988531242 2.618410186407197 1.9473209583065199 0.6102103103279212
1.95 BOUNDED 7049.8 25.840366577603 2.618932691181805 1.9473230518940454 0.609966847793754
1.95 BOUNDED 7059.7 25.84363794286874 2.6194543592750046 1.9473251401080915 0.6097239204403838
1.95 BOUNDED 7069.6 25.846903105354496 2.6199751932375794 1.9473272229486582 0.6094815262669868
1.95 BOUNDED 7079.5 25.85016208598465 2.6204951956088838 1.9473293004601544 0.6092396632832234
1.95 BOUNDED 7089.4 25.85341490558262 2.621014368916911 1.9473313726603436 0.608998329509168
1.95 BOUNDED 7099.3 25.856661584871553 2.6215327156783603 1.9473334395492259 0.608757522975239
1.95 BOUNDED 7109.2 25.859902144474866 2.6220502383987023 1.9473355011889737 0.6085172417221301
1.95 BOUNDED 7119.1 25.863136604916846 2.6225669395722453 1.9473375575618235 0.608277483800741
1.95 BOUNDED 7129.0 25.86636498662343 2.623082821682203 1.9473396086944206 0.6080382472721086
1.95 BOUNDED 7138.9 25.869587309922625 2.6235978872007553 1.9473416546400557 0.6077995302073413
1.95 BOUNDED 7148.8 25.872803595045227 2.6241121385891177 1.9473436953987289 0.6075613306875497
1.95 BOUNDED 7158.7 25.876013862125383 2.6246255782976013 1.9473457309615583 0.6073236468037814
1.95 BOUNDED 7168.6 25.87921813120124 2.6251382087656787 1.9473477614173618 0.6070864766569547
1.95 BOUNDED 7178.5 25.8824164222155 2.6256500324220466 1.947349786739494 0.606849818357793
1.95 BOUNDED 7188.4 25.885608755015987 2.626161051684689 1.9473518069457185 0.6066136700267598
1.95 BOUNDED 7198.3 25.888795149356255 2.626671268960939 1.947353822089326 0.6063780297939946
1.95 BOUNDED 7208.2 25.891975624896226 2.6271806866475385 1.9473558321614348 0.6061428957992488
1.95 BOUNDED 7218.1 25.89515020120268 2.627689307130705 1.947357837197572 0.6059082661918223
1.95 BOUNDED 7228.0 25.89831889774987 2.628197132786187 1.9473598371977374 0.6056741391305004
1.95 BOUNDED 7237.9 25.901481733920065 2.628704165979328 1.9473618321974584 0.6054405127834921
1.95 BOUNDED 7247.8 25.904638729004176 2.6292104090651236 1.9473638222411438 0.6052073853283677
1.95 BOUNDED 7257.7 25.90778990220221 2.6297158643882845 1.94736580731103 0.6049747549519975
1.95 BOUNDED 7267.6 25.910935272623945 2.6302205342832936 1.9473677874426443 0.6047426198504909
1.95 BOUNDED 7277.5 25.914074859289386 2.6307244210744645 1.9473697626626318 0.6045109782291362
1.95 BOUNDED 7287.4 25.91720868112938 2.631227527076001 1.9473717329709928 0.6042798283023404
1.95 BOUNDED 7297.3 25.92033675698611 2.6317298545920553 1.9473736983943724 0.60404916829357
1.95 BOUNDED 7307.2 25.923459105613627 2.632231405916784 1.9473756589505342 0.6038189964352919
1.95 BOUNDED 7317.1 25.92657574567844 2.6327321833344057 1.9473776146838873 0.6035893109689153
1.95 BOUNDED 7327.0 25.929686695760005 2.633232189119259 1.9473795656033133 0.6033601101447326
1.95 BOUNDED 7336.9 25.932791974351318 2.633731425535858 1.9473815116999305 0.603131392221863
1.95 BOUNDED 7346.8 25.935891599859254 2.6342298948389473 1.9473834530181477 0.6029031554681947
1.95 BOUNDED 7356.7 25.93898559060535 2.634727599273559 1.9473853895757287 0.6026753981603286
1.95 BOUNDED 7366.6 25.942073964826122 2.635224541075067 1.9473873213637916 0.6024481185835218
1.95 BOUNDED 7376.5 25.94515674067363 2.6357207224692427 1.9473892484445088 0.6022213150316318
1.95 BOUNDED 7386.4 25.94823393621604 2.6362161456723068 1.9473911708089986 0.6019949858070616
1.95 BOUNDED 7396.3 25.951305569438063 2.636710812890987 1.9473930884750246 0.6017691292207038
1.95 BOUNDED 7406.2 25.954371658241417 2.6372047263225684 1.9473950014958774 0.6015437435918876
1.95 BOUNDED 7416.1 25.957432220445483 2.6376978881549493 1.9473969098537935 0.6013188272483235
1.95 BOUNDED 7426.0 25.960487273787635 2.6381903005666913 1.9473988135665365 0.6010943785260499
1.95 BOUNDED 7435.9 25.963536835923815 2.638681965727075 1.9474007126607518 0.6008703957693803
1.95 BOUNDED 7445.8 25.966580924428982 2.639172885796149 1.9474026071542028 0.6006468773308501
1.95 BOUNDED 7455.7 25.969619556797582 2.6396630629247833 1.9474044970912985 0.6004238215711646
1.95 BOUNDED 7465.6 25.972652750444148 2.6401524992547216 1.9474063824453935 0.6002012268591467
1.95 BOUNDED 7475.5 25.975680522703552 2.6406411969186294 1.9474082632342515 0.599979091571685
1.95 BOUNDED 7485.4 25.97870289083169 2.6411291580401484 1.947410139520045 0.5997574140936835
1.95 BOUNDED 7495.3 25.981719872005815 2.6416163847339433 1.947412011293892 0.5995361928180105
1.95 BOUNDED 7505.2 25.9847314833251 2.642102879105754 1.947413878582438 0.5993154261454475
1.95 BOUNDED 7515.1 25.987737741811017 2.6425886432524455 1.9474157413945647 0.5990951124846398
1.95 BOUNDED 7525.0 25.9907386644078 2.6430736792620553 1.947417599739154 0.598875250252047
1.95 BOUNDED 7534.9 25.993734267982994 2.6435579892138437 1.9474194536339695 0.5986558378718938
1.95 BOUNDED 7544.8 25.996724569327817 2.6440415751783424 1.94742130312342 0.5984368737761203
1.95 BOUNDED 7554.7 25.999709585157568 2.6445244392174025 1.947423148189742 0.5982183564043345
1.95 BOUNDED 7564.6 26.002689332112226 2.645006583384242 1.947424988886226 0.5980002842037642
1.95 BOUNDED 7574.5 26.005663826756745 2.645488009723495 1.9474268251951088 0.5977826556292078
1.95 BOUNDED 7584.4 26.00863308558156 2.6459687202712567 1.947428657160799 0.5975654691429892
1.95 BOUNDED 7594.3 26.011597125003064 2.646448717055133 1.9474304847832968 0.5973487232149087
1.95 BOUNDED 7604.2 26.014555961363868 2.6469280020942842 1.9474323080803657 0.5971324163221972
1.95 BOUNDED 7614.1 26.0175096109335 2.6474065773994746 1.9474341270608875 0.5969165469494704
1.95 BOUNDED 7624.0 26.020458089908495 2.6478844449731147 1.9474359417515075 0.5967011135886824
1.95 BOUNDED 7633.9 26.023401414413172 2.6483616068093117 1.9474377522055164 0.5964861147390792
1.95 BOUNDED 7643.8 26.02633960049984 2.6488380648939107 1.94743955835186 0.5962715489071548
1.95 BOUNDED 7653.7 26.029272664149207 2.649313821204541 1.9474413602882379 0.5960574146066061
1.95 BOUNDED 7663.6 26.032200621270903 2.6497888777106633 1.9474431579968865 0.5958437103582874
1.95 BOUNDED 7673.5 26.03512348770379 2.6502632363736094 1.9474449514955694 0.5956304346901667
1.95 BOUNDED 7683.4 26.038041279216486 2.6507368991466316 1.9474467407931684 0.595417586137282
1.95 BOUNDED 7693.3 26.04095401150761 2.651209867974942 1.9474485259163288 0.595205163241698
1.95 BOUNDED 7703.2 26.04386170020634 2.6516821447957604 1.9474503068828142 0.5949931645524613
1.95 BOUNDED 7713.1 26.04676436087273 2.6521537315383537 1.9474520836926246 0.5947815886255595
1.95 BOUNDED 7723.0 26.049662008998084 2.6526246301240812 1.9474538563901689 0.5945704340238772
1.95 BOUNDED 7732.9 26.05255466000552 2.653094842466438 1.9474556249576835 0.5943596993171542
1.95 BOUNDED 7742.8 26.055442329250045 2.6535643704710936 1.9474573894306957 0.5941493830819435
1.95 BOUNDED 7752.7 26.058325032019255 2.6540332160359386 1.9474591498447325 0.5939394839015699
1.95 BOUNDED 7762.6 26.061202783533602 2.654501381051125 1.9474609061376214 0.5937300003660876
1.95 BOUNDED 7772.5 26.064075598946665 2.6549688673991056 1.947462658407062 0.5935209310722408
1.95 BOUNDED 7782.4 26.066943493345775 2.6554356769546787 1.9474644066441726 0.5933122746234215
1.95 BOUNDED 7792.3 26.069806481752117 2.655901811585027 1.947466150857835 0.5931040296296303
1.95 BOUNDED 7802.2 26.07266457912137 2.6563672731497583 1.9474678910480492 0.5928961947074347
1.95 BOUNDED 7812.1 26.07551780034383 2.6568320635009477 1.9474696272681058 0.5926887684799313
1.95 BOUNDED 7822.0 26.07836616024499 2.657296184483176 1.9474713594824777 0.5924817495767042
1.95 BOUNDED 7831.9 26.081209673585782 2.6577596379335713 1.9474730877533375 0.5922751366337872
1.95 BOUNDED 7841.8 26.084048355062983 2.658222425681847 1.9474748120629215 0.5920689282936239
1.95 BOUNDED 7851.7 26.0868822193096 2.6586845495503426 1.947476532437875 0.5918631232050302
1.95 BOUNDED 7861.6 26.089711280895134 2.6591460113540615 1.9474782489048437 0.5916577200231546
1.95 BOUNDED 7871.5 26.092535554326055 2.6596068129007113 1.9474799614460636 0.5914527174094409
1.95 BOUNDED 7881.4 26.09535505404611 2.660066955990742 1.9474816701237074 0.5912481140315904
1.95 BOUNDED 7891.3 26.098169794436643 2.6605264424173845 1.9474833749111298 0.5910439085635233
1.95 BOUNDED 7901.2 26.100979789816982 2.660985273966688 1.9474850758438578 0.5908400996853427
1.95 BOUNDED 7911.1 26.103785054444813 2.6614434524175588 1.9474867729130096 0.5906366860832973
1.95 BOUNDED 7921.0 26.10658560251644 2.661900979541797 1.9474884661541125 0.5904336664497445
1.95 BOUNDED 7930.9 26.10938144816722 2.6623578571041357 1.9474901555671664 0.5902310394831135
1.95 BOUNDED 7940.8 26.112172605471798 2.662814086862276 1.947491841205462 0.5900288038878697
1.95 BOUNDED 7950.7 26.1149590884446 2.663269670566926 1.9474935230068269 0.5898269583744787
1.95 BOUNDED 7960.6 26.117740911040023 2.6637246099618346 1.9474952010689606 0.5896255016593707
1.95 BOUNDED 7970.5 26.12051808715279 2.6641789067838313 1.9474968753385724 0.5894244324649041
1.95 BOUNDED 7980.4 26.123290630618364 2.66463256276286 1.9474985458600713 0.5892237495193321
1.95 BOUNDED 7990.3 26.126058555213227 2.665085579622017 1.9475002126601026 0.589023451556766
1.95 BOUNDED 8000.2 26.128821874655173 2.6655379590775836 1.9475018757209028 0.588823537317142
1.95 BOUNDED 8010.1 26.131580602603677 2.6659897028390653 1.9475035350691172 0.588624005546186
1.95 BOUNDED 8020.0 26.134334752660237 2.666440812609225 1.9475051907313912 0.588424854995379
1.95 BOUNDED 8029.9 26.13708433836861 2.6668912900841177 1.9475068426988429 0.5882260844219248
1.95 BOUNDED 8039.8 26.13982937321523 2.667341136953127 1.947508490989236 0.5880276925887145
1.95 BOUNDED 8049.7 26.14256987062939 2.667790354898997 1.947510135655861 0.5878296782642942
1.95 BOUNDED 8059.6 26.145305843983753 2.6682389455978703 1.9475117766454275 0.5876320402228317
1.95 BOUNDED 8069.5 26.148037306594517 2.66868691071932 1.9475134140201078 0.5874347772440828
1.95 BOUNDED 8079.4 26.15076427172168 2.6691342519263825 1.9475150477621384 0.5872378881133599
1.95 BOUNDED 8089.3 26.153486752569556 2.6695809708755944 1.9475166779070463 0.5870413716214982
1.95 BOUNDED 8099.2 26.15620476228682 2.6700270692170225 1.9475183044725952 0.5868452265648242
1.95 BOUNDED 8109.1 26.158918313967042 2.6704725485943 1.9475199274410215 0.5866494517451233
1.95 BOUNDED 8119.0 26.161627420648855 2.6709174106446585 1.9475215468389706 0.5864540459696085
1.95 BOUNDED 8128.9 26.16433209531625 2.6713616569989593 1.9475231626930878 0.5862590080508887
1.95 BOUNDED 8138.8 26.167032350898946 2.6718052892817292 1.947524775003373 0.5860643368069364
1.95 BOUNDED 8148.7 26.169728200272637 2.67224830911119 1.9475263837787082 0.5858700310610584
1.95 BOUNDED 8158.6 26.17241965625928 2.6726907180992927 1.9475279890546204 0.5856760896418629
1.95 BOUNDED 8168.5 26.17510673162746 2.673132517851749 1.9475295908044643 0.5854825113832306
1.95 BOUNDED 8178.4 26.177789439092578 2.6735737099680623 1.9475311890815306 0.5852892951242828
1.95 BOUNDED 8188.3 26.18046779131717 2.6740142960415607 1.9475327838591738 0.5850964397093522
1.95 BOUNDED 8198.2 26.18314180091125 2.6744542776594273 1.9475343751906848 0.5849039439879521
1.95 BOUNDED 8208.1 26.185811480432506 2.6748936564027317 1.9475359630494182 0.5847118068147474
1.95 BOUNDED 8218.0 26.1884768423866 2.6753324338464615 1.9475375474709011 0.584520027049524
1.95 BOUNDED 8227.9 26.19113789922755 2.6757706115595528 1.9475391284640153 0.5843286035571603
1.95 BOUNDED 8237.8 26.19379466335787 2.676208191104921 1.9475407060376426 0.5841375352075971
1.95 BOUNDED 8247.7 26.196447147128957 2.6766451740394923 1.9475422802006648 0.5839468208758093
1.95 BOUNDED 8257.6 26.19909536284124 2.67708156191423 1.9475438509708454 0.583756459441777
1.95 BOUNDED 8267.5 26.201739322744537 2.677517356274169 1.9475454183570662 0.583566449790457
1.95 BOUNDED 8277.4 26.204379039038443 2.6779525586584465 1.9475469823859726 0.5833767908117532
1.95 BOUNDED 8287.3 26.207014523872246 2.678387170600324 1.9475485430309192 0.5831874814004909
1.95 BOUNDED 8297.2 26.20964578934563 2.6788211936272273 1.9475501003540785 0.5829985204563859
1.95 BOUNDED 8307.1 26.2122728475086 2.6792546292607673 1.9475516543288052 0.5828099068840189
1.95 BOUNDED 8317.0 26.214895710361933 2.679687479016774 1.9475532049728628 0.5826216395928068
1.95 BOUNDED 8326.9 26.217514389857346 2.680119744405324 1.9475547523040149 0.5824337174969754
1.95 BOUNDED 8336.8 26.220128897897823 2.680551426930768 1.9475562963577886 0.5822461395155327
1.95 BOUNDED 8346.7 26.22273924633781 2.6809825280917625 1.9475578370986568 0.5820589045722409
1.95 BOUNDED 8356.6 26.225345446983553 2.6814130493812947 1.9475593745621467 0.5818720115955907
1.95 BOUNDED 8366.5 26.227947511593207 2.6818429922867137 1.9475609087660217 0.5816854595187735
1.95 BOUNDED 8376.4 26.230545451877312 2.6822723582897563 1.9475624396925184 0.5814992472796556
1.95 BOUNDED 8386.3 26.23313927949883 2.6827011488665766 1.9475639673949274 0.581313373820752
1.95 BOUNDED 8396.2 26.235729006073488 2.683129365487773 1.9475654918732488 0.5811278380891997
1.95 BOUNDED 8406.1 26.238314643170106 2.683557009618416 1.9475670131008371 0.5809426390367318
1.95 BOUNDED 8416.0 26.240896202310683 2.683984082718075 1.9475685311309832 0.5807577756196525
1.95 BOUNDED 8425.9 26.243473694970675 2.684410586240846 1.947570045954805 0.5805732467988106
1.95 BOUNDED 8435.8 26.246047132579413 2.6848365216353787 1.9475715575989483 0.5803890515395748
1.95 BOUNDED 8445.7 26.24861652652011 2.6852618903449033 1.9475730660634127 0.5802051888118075
1.95 BOUNDED 8455.6 26.25118188813031 2.6856866938072583 1.9475745713304349 0.5800216575898406
1.95 BOUNDED 8465.5 26.25374322870188 2.6861109334549136 1.947576073471069 0.5798384568524508
1.95 BOUNDED 8475.4 26.256300559481506 2.6865346107150017 1.9475775724586697 0.5796555855828338
1.95 BOUNDED 8485.3 26.25885389167079 2.68695772700934 1.9475790683110006 0.5794730427685804
1.95 BOUNDED 8495.2 26.261403236426517 2.6873802837544596 1.9475805610280617 0.5792908274016518
1.95 BOUNDED 8505.1 26.263948604860836 2.6878022823616288 1.9475820506631436 0.5791089384783565
1.95 BOUNDED 8515.0 26.266490008041586 2.6882237242368814 1.947583537154074 0.5789273749993241
1.95 BOUNDED 8524.9 26.269027456992486 2.6886446107810404 1.947585020571907 0.5787461359694832
1.95 BOUNDED 8534.8 26.27156096269326 2.6890649433897433 1.9475865009077609 0.5785652203980371
1.95 BOUNDED 8544.7 26.27409053608008 2.6894847234534702 1.9475879781616356 0.57838462729844
1.95 BOUNDED 8554.6 26.276616188045608 2.6899039523575645 1.9475894523512949 0.5782043556883738
1.95 BOUNDED 8564.5 26.27913792943925 2.690322631482262 1.9475909234945021 0.5780244045897246
1.95 BOUNDED 8574.4 26.2816557710675 2.6907407622027137 1.9475923915912574 0.5778447730285596
1.95 BOUNDED 8584.3 26.284169723694003 2.691158345889011 1.9475938566415607 0.577665460035105
1.95 BOUNDED 8594.2 26.286679798039863 2.691575383906209 1.9475953187075845 0.5774864646437214
1.95 BOUNDED 8604.1 26.289186004783843 2.691991877614353 1.9475967777360381 0.5773077858928832
1.95 BOUNDED 8614.0 26.291688354562574 2.692407828368502 1.9475982337713305 0.5771294228251546
1.95 BOUNDED 8623.9 26.294186857970836 2.6928232375187524 1.9475996868134615 0.5769513744871674
1.95 BOUNDED 8633.8 26.29668152556163 2.693238106410261 1.947601136871313 0.5767736399296
1.95 BOUNDED 8643.7 26.299172367846523 2.693652436383272 1.947602583953767 0.5765962182071536
1.95 BOUNDED 8653.6 26.3016593952958 2.6940662287731354 1.9476040280874685 0.5764191083785323
1.95 BOUNDED 8663.5 26.30414261833875 2.694479484910338 1.9476054692635358 0.5762423095064187
1.95 BOUNDED 8673.4 26.30662204736368 2.6948922061205183 1.9476069074908509 0.5760658206574554
1.95 BOUNDED 8683.3 26.309097692718417 2.695304393724497 1.947608342787177 0.5758896409022206
1.95 BOUNDED 8693.2 26.311569564710197 2.6957160490382956 1.9476097751702781 0.575713769315209
1.95 BOUNDED 8703.1 26.314037673606173 2.6961271733731618 1.9476112046135086 0.575538204974809
1.95 BOUNDED 8713.0 26.316502029633348 2.6965377680355895 1.9476126311879227 0.575362946963283
1.95 BOUNDED 8722.9 26.318962642979017 2.6969478343273465 1.9476140548491117 0.5751879943667454
1.95 BOUNDED 8732.8 26.32141952379077 2.697357373545491 1.9476154756414843 0.575013346275142
1.95 BOUNDED 8742.7 26.32387268217679 2.697766386982399 1.9476168935383953 0.5748390017822302
1.95 BOUNDED 8752.6 26.3263221282061 2.698174875925784 1.9476183085842536 0.5746649599855577
1.95 BOUNDED 8762.5 26.328767871908582 2.6985828416587188 1.947619720779059 0.5744912199864421
1.95 BOUNDED 8772.4 26.33120992327547 2.698990285459661 1.9476211301050483 0.574317780889951
1.95 BOUNDED 8782.3 26.333648292259134 2.699397208602469 1.947622536615512 0.5741446418048822
1.95 BOUNDED 8792.2 26.33608298877372 2.6998036123564306 1.947623940274923 0.5739718018437422
1.95 BOUNDED 8802.1 26.338514022695023 2.700209497986279 1.9476253411365718 0.5737992601227291
1.95 BOUNDED 8812.0 26.340941403860803 2.700614866752218 1.947626739191577 0.57362701576171
1.95 BOUNDED 8821.9 26.343365142070923 2.7010197199099406 1.9476281344132929 0.5734550678842029
1.95 BOUNDED 8831.8 26.34578524708767 2.7014240587106535 1.9476295268816557 0.5732834156173574
1.95 BOUNDED 8841.7 26.348201728635722 2.7018278844010943 1.9476309165522565 0.5731120580919348
1.95 BOUNDED 8851.6 26.3506145964026 2.7022311982235574 1.947632303433977 0.5729409944422886
1.95 BOUNDED 8861.5 26.353023860038554 2.702634001415909 1.9476336875801081 0.5727702238063471
1.95 BOUNDED 8871.4 26.355429529157036 2.703036295211614 1.9476350689640043 0.572599745325592
1.95 BOUNDED 8881.3 26.357831613334703 2.703438080839751 1.9476364475945473 0.5724295581450413
1.95 BOUNDED 8891.2 26.360230122111663 2.703839359525038 1.9476378234717373 0.5722596614132301
1.95 BOUNDED 8901.1 26.362625064991605 2.704240132487849 1.947639196639983 0.5720900542821923
1.95 BOUNDED 8911.0 26.36501645144209 2.704640400944236 1.9476405670815211 0.5719207359074413
1.95 BOUNDED 8920.9 26.36740429089458 2.705040166105948 1.947641934814115 0.5717517054479528
1.95 BOUNDED 8930.8 26.36978859274478 2.705439429180454 1.9476432998466464 0.5715829620661451
1.95 BOUNDED 8940.7 26.37216936635263 2.7058381913709586 1.9476446621879973 0.5714145049278626
1.95 BOUNDED 8950.6 26.374546621042697 2.7062364538764263 1.9476460218292857 0.5712463332023567
1.95 BOUNDED 8960.5 26.37692036610413 2.706634217891597 1.9476473788060389 0.5710784460622684
1.95 BOUNDED 8970.4 26.37929061079095 2.707031484607008 1.9476487331182568 0.5709108426836105
1.95 BOUNDED 8980.3 26.381657364322344 2.707428255209016 1.9476500847570577 0.5707435222457486
1.95 BOUNDED 8990.2 26.38402063588252 2.707824530879809 1.947651433749087 0.570576483931387
1.95 BOUNDED 9000.1 26.386380434621145 2.7082203127974336 1.9476527800943444 0.570409726926547
1.95 BOUNDED 9010.0 26.38873676965344 2.708615602135809 1.9476541238283573 0.5702432504205531
1.95 BOUNDED 9019.9 26.39108965006035 2.70901040006475 1.9476554649155986 0.5700770536060129
1.95 BOUNDED 9029.8 26.39343908488863 2.7094047077499805 1.9476568033827135 0.5699111356788024
1.95 BOUNDED 9039.7 26.39578508315117 2.709798526353159 1.9476581392563475 0.569745495838048
1.95 BOUNDED 9049.6 26.39812765382699 2.7101918570318912 1.9476594725009733 0.569580133286109
1.95 BOUNDED 9059.5 26.400466805861576 2.710584700939753 1.9476608031787634 0.5694150472285623
1.95 BOUNDED 9069.4 26.40280254816686 2.710977059226306 1.9476621312630726 0.5692502368741841
1.95 BOUNDED 9079.3 26.40513488962152 2.7113689330371185 1.9476634567716644 0.5690857014349343
1.95 BOUNDED 9089.2 26.407463839071184 2.711760323513783 1.9476647797223023 0.5689214401259401
1.95 BOUNDED 9099.1 26.409789405328375 2.712151231793932 1.9476661000794593 0.5687574521654792
1.95 BOUNDED 9109.0 26.412111597172824 2.7125416590112588 1.947667417931953 0.5685937367749643
1.95 BOUNDED 9118.9 26.414430423351693 2.712931606295536 1.9476687331998477 0.568430293178925
1.95 BOUNDED 9128.8 26.416745892579556 2.7133210747726313 1.9476700459453156 0.5682671206049944
1.95 BOUNDED 9138.7 26.419058013538674 2.713710065564525 1.9476713561683567 0.5681042182838917
1.95 BOUNDED 9148.6 26.421366794879173 2.7140985797893316 1.9476726638600894 0.5679415854494058
1.95 BOUNDED 9158.5 26.42367224521905 2.7144866185613106 1.9476739690560407 0.5677792213383813
1.95 BOUNDED 9168.4 26.425974373144566 2.7148741829908922 1.9476752717384471 0.567617125190701
1.95 BOUNDED 9178.3 26.428273187210102 2.7152612741846878 1.9476765719161904 0.5674552962492714
1.95 BOUNDED 9188.2 26.430568695938547 2.7156478932455106 1.9476778696159158 0.5672937337600074
1.95 BOUNDED 9198.1 26.432860907821414 2.7160340412723922 1.9476791648287417 0.567132436971816
1.95 BOUNDED 9208.0 26.435149831318867 2.7164197193606006 1.9476804575635498 0.5669714051365821
1.95 BOUNDED 9217.9 26.43743547486003 2.716804928601655 1.9476817478381037 0.5668106375091521
1.95 BOUNDED 9227.8 26.439717846842946 2.7171896700833438 1.947683035661285 0.5666501333473206
1.95 BOUNDED 9237.7 26.44199695563499 2.7175739448897436 1.947684321033094 0.5664898919118133
1.95 BOUNDED 9247.6 26.44427280957273 2.717957754101232 1.9476856039446488 0.5663299124662736
1.95 BOUNDED 9257.5 26.446545416962266 2.718341098794507 1.9476868844314765 0.5661701942772475
1.95 BOUNDED 9267.4 26.448814786079303 2.7187239800426015 1.9476881624935771 0.5660107366141688
1.95 BOUNDED 9277.3 26.451080925169315 2.7191063989149034 1.947689438113187 0.565851538749344
1.95 BOUNDED 9287.2 26.45334384244768 2.719488356477167 1.947690711343597 0.5656925999579387
1.95 BOUNDED 9297.1 26.45560354609978 2.7198698537915322 1.9476919821581617 0.5655339195179628
1.95 BOUNDED 9307.0 26.457860044281272 2.720250891916542 1.9476932505924083 0.5653754967102554
1.95 BOUNDED 9316.9 26.460113345118078 2.7206314719071547 1.9476945166019277 0.5652173308184716
1.95 BOUNDED 9326.8 26.462363456706587 2.7210115948147626 1.947695780231129 0.5650594211290679
1.95 BOUNDED 9336.7 26.4646103871139 2.7213912616872085 1.9476970415066575 0.5649017669312884
1.95 BOUNDED 9346.6 26.46685414437767 2.7217704735687973 1.9476983004196313 0.5647443675171498
1.95 BOUNDED 9356.5 26.46909473650667 2.7221492315003184 1.947699556952287 0.5645872221814291
1.95 BOUNDED 9366.4 26.471332171480533 2.7225275365190558 1.94770081113127 0.564430330221648
1.95 BOUNDED 9376.3 26.4735664572501 2.7229053896588042 1.9477020629654618 0.5642736909380611
1.95 BOUNDED 9386.2 26.475797601737504 2.7232827919498885 1.9477033124637444 0.5641173036336401
1.95 BOUNDED 9396.1 26.478025612836355 2.723659744419175 1.947704559617236 0.5639611676140623
1.95 BOUNDED 9406.0 26.48025049841177 2.7240362480900875 1.9477058044437001 0.5638052821876957
1.95 BOUNDED 9415.9 26.48247226630056 2.7244123039826245 1.9477070469697821 0.5636496466655857
1.95 BOUNDED 9425.8 26.484690924311415 2.7247879131133725 1.9477082871777185 0.5634942603614428
1.95 BOUNDED 9435.7 26.486906480224967 2.7251630764955217 1.9477095250675092 0.563339122591628
1.95 BOUNDED 9445.6 26.48911894179391 2.7255377951388797 1.9477107606746813 0.5631842326751408
1.95 BOUNDED 9455.5 26.491328316743203 2.725912070049889 1.9477119939814713 0.5630295899336055
1.95 BOUNDED 9465.4 26.493534612770134 2.7262859022316404 1.947713224996761 0.5628751936912579
1.95 BOUNDED 9475.3 26.495737837544482 2.7266592926838857 1.9477144537471958 0.5627210432749332
1.95 BOUNDED 9485.2 26.497937998708633 2.727032242403056 1.947715680215012 0.5625671380140527
1.95 BOUNDED 9495.1 26.500135103877682 2.727404752382274 1.9477169044446185 0.5624134772406106
1.95 BOUNDED 9505.0 26.50232916063964 2.7277768236113693 1.9477181263916066 0.5622600602891624
1.95 BOUNDED 9514.9 26.504520176555474 2.7281484570768915 1.947719346100385 0.5621068864968113
1.95 BOUNDED 9524.8 26.506708159159253 2.7285196537621266 1.9477205635709538 0.5619539552031957
1.95 BOUNDED 9534.7 26.5088931159583 2.7288904146471102 1.9477217787855494 0.5618012657504772
1.95 BOUNDED 9544.6 26.51107505443328 2.72926074070864 1.947722991779699 0.5616488174833287
1.95 BOUNDED 9554.5 26.513253982038407 2.7296306329202946 1.9477242025534025 0.5614966097489202
1.95 BOUNDED 9564.4 26.515429906201398 2.7300000922524412 1.9477254110977782 0.5613446418969088
1.95 BOUNDED 9574.3 26.51760283432378 2.730369119672255 1.9477266174305896 0.5611929132794248
1.95 BOUNDED 9584.2 26.519772773780904 2.7307377161437296 1.947727821587364 0.5610414232510608
1.95 BOUNDED 9594.1 26.521939731922025 2.7311058826276926 1.947729023532574 0.5608901711688588
1.95 BOUNDED 9604.0 26.524103716070655 2.73147362008182 1.9477302232839833 0.5607391563922984
1.95 BOUNDED 9613.9 26.52626473352432 2.7318409294606454 1.9477314208504737 0.5605883782832859
1.95 BOUNDED 9623.8 26.528422791554988 2.7322078117155804 1.947732616240927 0.5604378362061412
1.95 BOUNDED 9633.7 26.530577897409003 2.732574267794922 1.9477338094553431 0.5602875295275863
1.95 BOUNDED 9643.6 26.53273005830733 2.73294029864387 1.9477350005203675 0.5601374576167343
1.95 BOUNDED 9653.5 26.53487928144557 2.733305905204537 1.9477361894093548 0.5599876198450775
1.95 BOUNDED 9663.4 26.53702557399413 2.7336710884159663 1.947737376157832 0.5598380155864754
1.95 BOUNDED 9673.3 26.539168943098318 2.7340358492141403 1.947738560739154 0.5596886442171435
1.95 BOUNDED 9683.2 26.54130939587842 2.7344001885319957 1.9477397432066113 0.5595395051156424
1.95 BOUNDED 9693.1 26.54344693942994 2.734764107299438 1.9477409235424403 0.559390597662866
1.95 BOUNDED 9703.0 26.545581580823587 2.735127606443352 1.9477421017288776 0.5592419212420296
1.95 BOUNDED 9712.9 26.547713327105374 2.7354906868876157 1.9477432778192139 0.5590934752386606
1.95 BOUNDED 9722.8 26.549842185296896 2.735853349553114 1.94774445176904 0.5589452590405849
1.95 BOUNDED 9732.7 26.551968162395234 2.7362155953577503 1.9477456236227653 0.558797272037918
1.95 BOUNDED 9742.6 26.554091265373167 2.7365774252164594 1.9477467933803894 0.5586495136230525
1.95 BOUNDED 9752.5 26.556211501179355 2.7369388400412213 1.9477479610330306 0.558501983190648
1.95 BOUNDED 9762.4 26.558328876738287 2.737299840741072 1.9477491266073343 0.5583546801376201
1.95 BOUNDED 9772.3 26.560443398950497 2.737660428222118 1.9477502900944188 0.5582076038631293
1.95 BOUNDED 9782.2 26.562555074692668 2.7380206033875476 1.947751451494284 0.5580607537685701
1.95 BOUNDED 9792.1 26.56466391081767 2.738380367137642 1.9477526108335752 0.5579141292575612
1.95 BOUNDED 9802.0 26.56676991415473 2.73873972036979 1.947753768094529 0.5577677297359341
1.95 BOUNDED 9811.9 26.568873091509545 2.7390986639784995 1.947754923321554 0.5576215546117228
1.95 BOUNDED 9821.8 26.5709734496644 2.739457198855411 1.94775607646136 0.5574756032951527
1.95 BOUNDED 9831.7 26.57307099537812 2.7398153258893045 1.9477572275672372 0.5573298751986314
1.95 BOUNDED 9841.6 26.5751657353864 2.7401730459661184 1.9477583766480677 0.5571843697367377
1.95 BOUNDED 9851.5 26.57725767640177 2.7405303599689583 1.9477595236860878 0.5570390863262104
1.95 BOUNDED 9861.4 26.57934682511371 2.740887268778107 1.9477606686724158 0.5568940243859395
1.95 BOUNDED 9871.3 26.58143318818877 2.741243773271041 1.9477618116603423 0.5567491833369556
1.95 BOUNDED 9881.2 26.58351677227074 2.741599874322438 1.9477629526054585 0.5566045626024184
1.95 BOUNDED 9891.1 26.58559758398058 2.7419555728041907 1.9477640915521732 0.5564601616076092
1.95 BOUNDED 9901.0 26.58767562991673 2.742310869585419 1.9477652284916047 0.5563159797799185
1.95 BOUNDED 9910.9 26.58975091665502 2.7426657655324806 1.947766363423753 0.5561720165488372
1.95 BOUNDED 9920.8 26.591823450748922 2.7430202615089825 1.9477674963752634 0.5560282713459461
1.95 BOUNDED 9930.7 26.593893238729542 2.743374358375793 1.9477686273283723 0.5558847436049075
1.95 BOUNDED 9940.6 26.595960287105804 2.743728056991053 1.9477697562919616 0.5557414327614527
1.95 BOUNDED 9950.5 26.598024602364504 2.7440813582101886 1.9477708832837948 0.5555983382533752
1.95 BOUNDED 9960.4 26.600086190970337 2.744434262885919 1.9477720083038719 0.5554554595205192
1.95 BOUNDED 9970.3 26.602145059366137 2.7447867718682715 1.9477731313521929 0.5553127960047706
1.95 BOUNDED 9980.2 26.6042012139729 2.7451388860045913 1.9477742524465214 0.5551703471500468
1.95 BOUNDED 9990.1 26.60625466118986 2.7454906061395525 1.9477753715868573 0.5550281124022882
1.95 BOUNDED 10000.0 26.608305407394656 2.7458419331151696 1.9477764887554372 0.5548860912094482
3.95 BOUNDED 100.0 8.43097083695082 0.21172791359382073 -0.12642778797589127 365.4284471429582
3.95 BOUNDED 109.9 3.7272769530013647 0.18392080463484495 -0.10528711205437524 484.28037690082346
3.95 BOUNDED 119.8 1.1528940671557208 0.16091336141833676 -0.07677285401214151 632.6658225148143
3.95 BOUNDED 129.7 0.24613712087710748 0.14576266555360098 -0.037550602183522575 771.0206060429198
3.95 BOUNDED 139.6 0.05513440205694842 0.14270814839070725 0.017552639985374263 804.3795959599535
3.95 BOUNDED 149.5 0.028450527035484563 0.15516381437593396 0.09665320813229128 680.4209762210035
3.95 BOUNDED 159.4 0.04088708864895596 0.18357497768326209 0.2124240400638855 486.10671466413925
3.95 BOUNDED 169.3 0.0996064973731059 0.22641947059804596 0.3838553527246713 319.54427938002124
3.95 BOUNDED 179.2 0.2663023326679568 0.2823474498139161 0.6360371913968765 205.4900743327305
3.95 BOUNDED 189.1 0.6509313490555124 0.3505608134440109 0.9918526783037063 133.3005226884347
3.95 BOUNDED 199.0 1.3810327626645336 0.42974055074030326 1.448529339204141 88.7045538941745
3.95 BOUNDED 208.9 2.5286200078678647 0.5168254902958097 1.9535110319285343 61.329685502899544
3.95 BOUNDED 218.8 4.049254074787587 0.6071435776085846 2.4240224674909605 44.44017674002827
3.95 BOUNDED 228.7 5.807984710129837 0.6961258215344344 2.8036549622334483 33.805168219760134
3.95 BOUNDED 238.6 7.66023404511429 0.7807785047344654 3.084107661046609 26.872179470084514
3.95 BOUNDED 248.5 9.502295993437318 0.8597982557158779 3.2838222973752274 22.1597812432012
3.95 BOUNDED 258.4 11.275818181336835 0.9329721951142897 3.4255232240698597 18.82006792256877
3.95 BOUNDED 268.3 12.954108494392948 1.0006130777827038 3.5273986250627942 16.361617623304987
3.95 BOUNDED 278.2 14.528705678706263 1.063225970695168 3.6021316270207215 14.49130294827461
3.95 BOUNDED 288.1 16.000572095149963 1.1213486907841164 3.6581703884119854 13.027984331876247
3.95 BOUNDED 298.0 17.375096958570115 1.1754859173212462 3.701099524824336 11.855605163673204
3.95 BOUNDED 307.9 18.659445693753288 1.2260872804888638 3.7346450600472814 10.897222392493168
3.95 BOUNDED 317.8 19.861213164822562 1.273544389414168 3.761334320280252 10.100210252838455
3.95 BOUNDED 327.7 20.987771516391863 1.318195228893118 3.782914719108188 9.427555926754874
3.95 BOUNDED 337.6 22.045980368488816 1.3603308389556836 3.800618353908547 8.852572676342197
3.95 BOUNDED 347.5 23.042082758968107 1.4002021587136664 3.815330643566206 8.355589635396507
3.95 BOUNDED 357.4 23.981693792885693 1.438026236510923 3.8276993899666323 7.921819975604335
3.95 BOUNDED 367.3 24.869833190658078 1.4739915795618246 3.838206523743004 7.539952035491164
3.95 BOUNDED 377.2 25.710976304997473 1.508262650915007 3.847216147532251 7.201196052606696
3.95 BOUNDED 387.1 26.509110566499995 1.5409836071971412 3.855007277326905 6.898625203265959
3.95 BOUNDED 397.0 27.26779089837513 1.5722813919614012 3.8617965359399875 6.626711127078179
3.95 BOUNDED 406.9 27.990191129190958 1.6022682947545417 3.8677541369391832 6.380990677247898
3.95 BOUNDED 416.8 28.679150263536158 1.631044072182574 3.8730153139265866 6.157822921121978
3.95 BOUNDED 426.7 29.337213409021828 1.6586977115930293 3.8776886096902885 5.9542093076039695
3.95 BOUNDED 436.6 29.966667615695535 1.6853089034149589 3.881861967816036 5.767658763369818
3.95 BOUNDED 446.5 30.569573084090496 1.710949275665483 3.8856072652393436 5.59608522302961
3.95 BOUNDED 456.4 31.14779026269902 1.7356834337670133 3.888983723716599 5.437728895721514
3.95 BOUNDED 466.3 31.70300335129337 1.7595698404190452 3.8920405052511597 5.291095124041876
3.95 BOUNDED 476.2 32.23674068952958 1.7826615635313021 3.894818706915437 5.154906435280402
3.95 BOUNDED 486.1 32.75039246020518 1.8050069148480024 3.8973529081998137 5.028064593657142
3.95 BOUNDED 496.0 33.24522608364406 1.8266499976076804 3.899672382261521 4.909620311414386
3.95 BOUNDED 505.9 33.722399629078865 1.847631178165502 3.9018020517200824 4.798748880768842
3.95 BOUNDED 515.8 34.18297352288238 1.8679874937738525 3.9037632489025142 4.694730423686554
3.95 BOUNDED 525.7 34.62792079286764 1.8877530065280854 3.9055743248539443 4.596933773078346
3.95 BOUNDED 535.6 35.058136052622245 1.9069591117237217 3.907251140722323 4.50480323192318
3.95 BOUNDED 545.5 35.474443399602606 1.9256348074499934 3.908807466737052 4.417847629830416
3.95 BOUNDED 555.4 35.877603374946496 1.9438069310922999 3.910255308166022 4.3356312262441215
3.95 BOUNDED 565.3 36.268319111102294 1.9615003674781881 3.9116051731546975 4.257766107561287
3.95 BOUNDED 575.2 36.64724177486863 1.9787382326347245 3.9128662940335346 4.1839058002005665
3.95 BOUNDED 585.1 37.01497539779061 1.995542036495805 3.9140468112464077 4.113739879098023
3.95 BOUNDED 595.0 37.37208117262784 2.0119318273792497 3.9151539266502056 4.046989395559906
3.95 BOUNDED 604.9 37.71908128341492 2.027926320624289 3.916194032376197 3.9834029830444626
3.95 BOUNDED 614.8 38.05646232715492 2.0435430134234838 3.917172819081216 3.922753526618766
3.95 BOUNDED 624.7 38.38467837714453 2.0587982875857147 3.918095367811958 3.864835303285928
3.95 BOUNDED 634.6 38.70415373109866 2.0737075017179567 3.918966227853815 3.809461517409473
3.95 BOUNDED 644.5 39.015285381426864 2.0882850741044234 3.9197894831399793 3.7564621690618565
3.95 BOUNDED 654.4 39.31844524005579 2.102544557385346 3.92056880924585 3.7056822040429283
3.95 BOUNDED 664.3 39.61398214595392 2.1164987059885334 3.921307522078976 3.6569799031253583
3.95 BOUNDED 674.2 39.90222367988509 2.1301595371402544 3.922008620129702 3.6102254752297096
3.95 BOUNDED 684.1 40.18347780780321 2.1435383861742343 3.9226748208598394 3.5652998250537076
3.95 BOUNDED 694.0 40.458034371621295 2.156645956765525 3.923308592161945 3.522093470445216
3.95 BOUNDED 703.9 40.72616644377832 2.16949236663716 3.923912180017197 3.4805055887250718
3.95 BOUNDED 713.8 40.988131560033096 2.1820871892198017 3.924487632342988 3.4404431743984802
3.95 BOUNDED 723.7 41.24417284318746 2.194439491686256 3.9250368199628127 3.4018202933724218
3.95 BOUNDED 733.6 41.49452002894261 2.2065578697323387 3.9255614551425566 3.364557421024585
3.95 BOUNDED 743.5 41.739390403791006 2.2184504794319606 3.9260631076487584 3.328580853329443
3.95 BOUNDED 753.4 41.97898966371111 2.2301250664564223 3.9265432190305205 3.2938221818054503
3.95 BOUNDED 763.3 42.21351270144241 2.2415889929149366 3.9270031152582874 3.260217824357289
3.95 BOUNDED 773.2 42.4431443292531 2.2528492620446765 3.927444017906012 3.227708605191835
3.95 BOUNDED 783.1 42.66805994335246 2.2639125409534744 3.927867054001055 3.1962393779211746
3.95 BOUNDED 793.0 42.88842613543565 2.2747851815963074 3.928273264994786 3.1657586867590406
3.95 BOUNDED 802.9 43.104401256261866 2.285473240147347 3.928663614400918 3.136218461392041
3.95 BOUNDED 812.8 43.31613593565095 2.2959824949123466 3.929038994989753 3.1075737416830576
3.95 BOUNDED 822.7 43.52377356282764 2.3063184629111277 3.929400235023195 3.0797824288571842
3.95 BOUNDED 832.6 43.72745073064078 2.3164864152466893 3.9297481039213267 3.052805060243501
3.95 BOUNDED 842.5 43.92729764682689 2.326491391365728 3.930083317218447 3.0266046050098794
3.95 BOUNDED 852.4 44.12343851517183 2.3363382123049563 3.930406541261533 3.0011462786417415
3.95 BOUNDED 862.3 44.315991889142964 2.346031493008376 3.9307183972070447 2.9763973741869356
3.95 BOUNDED 872.2 44.505071000313585 2.355575653792444 3.931019464795682 2.9523271085238516
3.95 BOUNDED 882.1 44.69078406367874 2.36497493102874 3.9313102856564086 2.9289064821139528
3.95 BOUNDED 892.0 44.87323456176249 2.3742333871072114 3.931591366370668 2.9061081508774613
3.95 BOUNDED 901.9 45.05252150923815 2.3833549197372226 3.931863181199091 2.883906308985788
3.95 BOUNDED 911.8 45.228739699624285 2.3923432706383982 3.9321261746216862 2.8622765814996045
3.95 BOUNDED 921.7 45.4019799354762 2.4012020336685596 3.9323807635494035 2.8411959258999264
3.95 BOUNDED 931.6 45.57232924336424 2.4099346624318323 3.9326273394824085 2.82064254166353
3.95 BOUNDED 941.5 45.73987107481503 2.418544477406211 3.932866270286439 2.8005957871253595
3.95 BOUNDED 951.4 45.9046854942885 2.427034672626451 3.933097902040217 2.7810361029510346
3.95 BOUNDED 961.3 46.06684935516891 2.435408321955076 3.933322560518704 2.76194494161351
3.95 BOUNDED 971.2 46.22643646466531 2.4436683849715104 3.933540552685244 2.743304702330626
3.95 BOUNDED 981.1 46.38351773843891 2.4518177125068172 3.9337521679971843 2.7250986709758
3.95 BOUNDED 991.0 46.538161345707316 2.4598590518492665 3.9339576796226794 2.707310964523283
3.95 BOUNDED 1000.9 46.69043284551244 2.467795051643874 3.934157345586442 2.689926479633076
3.95 BOUNDED 1010.8 46.84039531478234 2.4756282665071794 3.934351409711212 2.672930845019488
3.95 BOUNDED 1020.7 46.98810946876597 2.483361161376846 3.934540102648043 2.6563103772818506
3.95 BOUNDED 1030.6 47.133633774373145 2.4909961156140894 3.9347236427556 2.6400520399068403
3.95 BOUNDED 1040.5 47.277024556909744 2.498535426875561 3.9349022368018183 2.6241434051793453
3.95 BOUNDED 1050.4 47.418336100658905 2.505981314769997 3.9350760808520846 2.6085726187635454
3.95 BOUNDED 1060.3 47.55762074372455 2.513335924313796 3.935245360766615 2.593328366737905
3.95 BOUNDED 1070.2 47.69492896752091 2.5206013291986005 3.9354102530531065 2.5783998448876133
3.95 BOUNDED 1080.1 47.83030948126229 2.5277795348829817 3.9355709252575366 2.563776730075807
3.95 BOUNDED 1090.0 47.9638093017809 2.534872481519431 3.9357275366480593 2.5494491535308725
3.95 BOUNDED 1099.9 48.09547382897574 2.5418820467270375 3.9358802386502134 2.5354076759015705
3.95 BOUNDED 1109.8 48.22534691717303 2.5488100482194818 3.936029175344302 2.5216432639446795
3.95 BOUNDED 1119.7 48.35347094265826 2.5556582462972792 3.936174483882837 2.5081472687215842
3.95 BOUNDED 1129.6 48.479886867620536 2.562428346212563 3.936316294916864 2.494911405190828
3.95 BOUNDED 1139.5 48.604634300733366 2.5691220004141377 3.9364547329512334 2.481927733093217
3.95 BOUNDED 1149.4 48.72775155457926 2.575740810679962 3.9365899167176366 2.4691886390347335
3.95 BOUNDED 1159.3 48.849275700111086 2.582286330143754 3.936721959494349 2.4566868196804004
3.95 BOUNDED 1169.2 48.9692426183301 2.5887600652219334 3.936850969408212 2.4444152659793494
3.95 BOUNDED 1179.1 49.08768704934717 2.5951634774467087 3.93697704972773 2.4323672483478394
3.95 BOUNDED 1189.0 49.20464263898324 2.6014979852107154 3.9371002991295256 2.4205363027428692
3.95 BOUNDED 1198.9 49.32014198305341 2.6077649654282617 3.9372208119647922 2.408916217564394
3.95 BOUNDED 1208.8 49.434216669470764 2.6139657551179027 3.93733867843693 2.3975010213290404
3.95 BOUNDED 1218.7 49.5468973182949 2.6201016529107495 3.9374539848946455 2.3862849710626715
3.95 BOUNDED 1228.6 49.65821361984408 2.6261739204886427 3.937566814018467 2.3752625413632495
3.95 BOUNDED 1238.5 49.76819437098034 2.6321837839560556 3.937677244918447 2.3644284140891205
3.95 BOUNDED 1248.4 49.87686750967043 2.6381324351493327 3.937785353462786 2.3537774686312987
3.95 BOUNDED 1258.3 49.9842601479196 2.644021032886667 3.9378912123755327 2.3433047727313965
3.95 BOUNDED 1268.2 50.090398603167216 2.6498507041619863 3.937994891396457 2.3330055738097295
3.95 BOUNDED 1278.1 50.195308428229545 2.655622545285725 3.9380964573965116 2.3228752907707366
3.95 BOUNDED 1288.0 50.29901443986811 2.66133762297529 3.9381959745909967 2.312909506255243
3.95 BOUNDED 1297.9 50.40154074605814 2.6669969753978413 3.93829350464614 2.3031039593113216
3.95 BOUNDED 1307.8 50.50291077202641 2.6726016131678603 3.9383891067679144 2.293454538457515
3.95 BOUNDED 1317.7 50.603147285124095 2.6781525203018286 3.9384828378885572 2.28395727511405
3.95 BOUNDED 1327.6 50.70227241859548 2.6836506551322015 3.93857475267545 2.2746083373794157
3.95 BOUNDED 1337.5 50.80030769430043 2.6890969511827265 3.9386649037354005 2.2654040241312208
3.95 BOUNDED 1347.4 50.89727404444481 2.6944923180070575 3.938753341712342 2.2563407594317235
3.95 BOUNDED 1357.3 50.99319183236983 2.699837641992472 3.938840115251807 2.247415087219794
3.95 BOUNDED 1367.2 51.08808087244779 2.705133787130426 3.9389252712673795 2.2386236662722636
3.95 BOUNDED 1377.1 51.18196044913013 2.7103815957555595 3.93900885491405 2.229963265418803
3.95 BOUNDED 1387.0 51.274849335189614 2.7155818892546826 3.939090909641507 2.221430758995528
3.95 BOUNDED 1396.9 51.36676580919729 2.7207354687471965 3.9391714773984177 2.2130231225234938
3.95 BOUNDED 1406.8 51.45772767227148 2.7258431157383027 3.939250598570254 2.2047374285991617
3.95 BOUNDED 1416.7 51.54775226413494 2.7309055927462977 3.9393283120947586 2.1965708429847743
3.95 BOUNDED 1426.6 51.636856478513565 2.735923643905166 3.939404655559642 2.1885206208873362
3.95 BOUNDED 1436.5 51.72505677790835 2.7408979955436292 3.939479665255874 2.1805841034156352
3.95 BOUNDED 1446.4 51.81236920777089 2.7458293567417384 3.9395533761421575 2.1727587142054126
3.95 BOUNDED 1456.3 51.89880941011053 2.750718419866044 3.9396258220047997 2.1650419562034036
3.95 BOUNDED 1466.2 51.984392636560045 2.7555658610843197 3.9396970354843575 2.157431408601566
3.95 BOUNDED 1476.1 52.069133760925425 2.7603723408607657 3.9397670480845193 2.149924723913342
3.95 BOUNDED 1486.0 52.15304729124307 2.7651385044325676 3.9398358902964503 2.1425196251843173
3.95 BOUNDED 1495.9 52.23614738136841 2.7698649822686527 3.93990359153662 2.135213903330077
3.95 BOUNDED 1505.8 52.31844784211579 2.774552390511415 3.9399701802533826 2.1280054145945417
3.95 BOUNDED 1515.7 52.39996215197142 2.779201331402174 3.9400356840335604 2.1208920781224245
3.95 BOUNDED 1525.6 52.4807034673981 2.783812393691072 3.9401001294514515 2.113871873639869
3.95 BOUNDED 1535.5 52.56068463274994 2.7883861530320813 3.9401635423264025 2.106942839237649
3.95 BOUNDED 1545.4 52.6399181898145 2.792923172363768 3.9402259475540546 2.100103069251668
3.95 BOUNDED 1555.3 52.718416386999266 2.7974240022764194 3.9402873692573337 2.093350712235787
3.95 BOUNDED 1565.2 52.79619118817738 2.8018891813661124 3.9403478309019135 2.0866839690223062
3.95 BOUNDED 1575.1 52.87325428120816 2.806319236576277 3.9404073551096985 2.0801010908656883
3.95 BOUNDED 1585.0 52.949617086146034 2.8107146835272783 3.9404659637831685 2.07360037766537
3.95 BOUNDED 1594.9 53.02529076315149 2.8150760268345087 3.9405236782741326 2.06718017626375
3.95 BOUNDED 1604.8 53.10028622011681 2.819403760415478 3.940580519117276 2.0608388788156384
3.95 BOUNDED 1614.7 53.17461412001873 2.8236983677863416 3.9406365062433224 2.054574921225692
3.95 BOUNDED 1624.6 53.24828488800918 2.8279603223482974 3.9406916592099606 2.048386781650532
3.95 BOUNDED 1634.5 53.32130871825596 2.832190087664281 3.940745996686701 2.0422729790624157
3.95 BOUNDED 1644.4 53.39369558054267 2.836388117726315 3.9407995369344917 2.0362320718715483
3.95 BOUNDED 1654.3 53.46545522663831 2.8405548572139168 3.9408522977169014 2.030262656604222
3.95 BOUNDED 1664.2 53.53659719644687 2.8446907417439156 3.94090429615801 2.0243633666341485
3.95 BOUNDED 1674.1 53.60713082394411 2.848796198111992 3.9409555489555714 2.018532870964527
3.95 BOUNDED 1684.0 53.677065242911844 2.8528716445263007 3.9410060722744333 2.012769873058442
3.95 BOUNDED 1693.9 53.74640939247697 2.856917490833462 3.9410558818886443 2.0070731097153818
3.95 BOUNDED 1703.8 53.815172022463386 2.860934138737223 3.9411049931104003 2.0014413499917687
3.95 BOUNDED 1713.7 53.883361698564165 2.86492198201007 3.941153420683463 1.9958733941634696
3.95 BOUNDED 1723.6 53.95098680734113 2.868881406698068 3.9412011791029045 1.9903680727284003
3.95 BOUNDED 1733.5 54.018055561058546 2.872812791319174 3.9412482824019435 1.9849242454474254
3.95 BOUNDED 1743.4 54.08457600235758 2.876716507055278 3.941294744294055 1.9795408004218231
3.95 BOUNDED 1753.3 54.1505560087776 2.8805929179382073 3.9413405779242794 1.9742166532057068
3.95 BOUNDED 1763.2 54.216003297130165 2.8844423810299147 3.941385796260022 1.9689507459518547
3.95 BOUNDED 1773.1 54.28092542773152 2.88826524659707 3.94143041173578 1.9637420465894853
3.95 BOUNDED 1783.0 54.34532980849878 2.8920618582802575 3.941474436750525 1.9585895480325846
3.95 BOUNDED 1792.9 54.40922369891537 2.895832553257987 3.9415178830282116 1.9534922674174562
3.95 BOUNDED 1802.8 54.47261421387007 2.8995776624056893 3.941560762257268 1.9484492453682603
3.95 BOUNDED 1812.7 54.53550832737501 2.9032975104498995 3.941603085593215 1.9434595452893102
3.95 BOUNDED 1822.6 54.59791287616667 2.9069924161177805 3.9416448641205193 1.9385222526830255
3.95 BOUNDED 1832.5 54.659834563194366 2.9106626922821723 3.9416861083196864 1.9336364744924268
3.95 BOUNDED 1842.4 54.72127996100052 2.9143086461023073 3.94172682881333 1.9288013384671752
3.95 BOUNDED 1852.3 54.78225551499658 2.9179305791603682 3.9417670355845758 1.9240159925521358
3.95 BOUNDED 1862.2 54.842767546638015 2.921528787594006 3.9418067384744404 1.9192796042975726
3.95 BOUNDED 1872.1 54.902822256502894 2.9251035622249875 3.9418459472884138 1.9145913602900528
3.95 BOUNDED 1882.0 54.962425727276575 2.92865518868409 3.9418846712635514 1.9099504656032225
3.95 BOUNDED 1891.9 55.02158392664663 2.9321839475323763 3.9419229195303274 1.9053561432676522
3.95 BOUNDED 1901.8 55.080302710110544 2.9356901143789753 3.941960701006053 1.9008076337589728
3.95 BOUNDED 1911.7 55.13858782369996 2.9391739599954914 3.941998024394877 1.8963041945035615
3.95 BOUNDED 1921.6 55.19644490662365 2.9426357504271476 3.9420348982943665 1.891845099401094
3.95 BOUNDED 1931.5 55.25387949383308 2.9460757471007937 3.9420713306626 1.8874296383632605
3.95 BOUNDED 1941.4 55.31089701851168 2.949494206929843 3.9421073298839815 1.8830571168680565
3.95 BOUNDED 1951.3 55.36750281449264 2.952891382416302 3.9421429036679 1.8787268555289747
3.95 BOUNDED 1961.2 55.42370211860533 2.956267521749927 3.9421780597947986 1.8744381896785702
3.95 BOUNDED 1971.1 55.479500072954814 2.9596228689046504 3.94221280554774 1.8701904689658024
3.95 BOUNDED 1981.0 55.534901727135306 2.962957663732334 3.9422471484940047 1.8659830569666542
3.95 BOUNDED 1990.9 55.58991204038071 2.9662721420539593 3.942281095561384 1.8618153308074838
3.95 BOUNDED 2000.8 55.64453588365377 2.9695665357483243 3.94231465392636 1.8576866808006522
3.95 BOUNDED 2010.7 55.69877804167649 2.97284107283834 3.9423478301614523 1.853596510091939
3.95 BOUNDED 2020.6 55.75264321490287 2.976095977574982 3.942380631194453 1.8495442343193225
3.95 BOUNDED 2030.5 55.80613602143715 2.979331470519004 3.9424130633136656 1.8455292812826705
3.95 BOUNDED 2040.4 55.8592609988981 2.982547768620457 3.9424451329139742 1.8415510906239607
3.95 BOUNDED 2050.3 55.912022606231886 2.9857450852960956 3.942476846212628 1.8376091135176238
3.95 BOUNDED 2060.2 55.96442522547507 2.988923630504742 3.9425082092847674 1.833702812370635
3.95 BOUNDED 2070.1 56.01647316346903 2.9920836108206577 3.9425392280989513 1.8298316605320086
3.95 BOUNDED 2080.0 56.068170653527986 2.995225229505006 3.9425699083039945 1.8259951420113314
3.95 BOUNDED 2089.9 56.11952185706134 2.9983486865754414 3.9426002557263473 1.8221927512060325
3.95 BOUNDED 2099.8 56.17053086515266 3.0014541788739035 3.942630275801662 1.8184239926370427
3.95 BOUNDED 2109.7 56.22120170009595 3.004541900132659 3.9426599738945356 1.8146883806925718
3.95 BOUNDED 2119.6 56.271538316890805 3.0076120410386484 3.9426893554050935 1.8109854393796947
3.95 BOUNDED 2129.5 56.32154460469819 3.0106647892961917 3.9427184254847703 1.8073147020834688
3.95 BOUNDED 2139.4 56.37122438825723 3.013700329688099 3.9427471891428922 1.8036757113333282
3.95 BOUNDED 2149.3 56.42058142926495 3.016718844135237 3.942775651495367 1.8000680185764857
3.95 BOUNDED 2159.2 56.46961942771993 3.019720511754599 3.9428038171607227 1.796491183958099
3.95 BOUNDED 2169.1 56.518342023230595 3.022705508915914 3.942831691041704 1.792944776107979
3.95 BOUNDED 2179.0 56.56675279628988 3.025674009296852 3.942859277721311 1.7894283719335893
3.95 BOUNDED 2188.9 56.614855269516795 3.028626183936859 3.942886581711491 1.7859415564191428
3.95 BOUNDED 2198.8 56.66265290886615 3.0315622012896584 3.94291360752419 1.7824839224305717
3.95 BOUNDED 2208.7 56.710149124807295 3.034482227274469 3.9429403594937185 1.7790550705261747
3.95 BOUNDED 2218.6 56.75734727347288 3.037386425325971 3.94296684191886 1.7756546087727467
3.95 BOUNDED 2228.5 56.80425065777844 3.040274956443047 3.942993058920763 1.772282152567016
3.95 BOUNDED 2238.4 56.850862528513915 3.0431479792363563 3.9430190145850474 1.7689373244621873
3.95 BOUNDED 2248.3 56.897186085407476 3.04600564997475 3.9430447129262802 1.7656197539994494
3.95 BOUNDED 2258.2 56.943224478163046 3.0488481226305795 3.943070157994555 1.7623290775442544
3.95 BOUNDED 2268.1 56.988980807471954 3.051675548923926 3.9430953534491664 1.7590649381272252
3.95 BOUNDED 2278.0 57.03445812599942 3.054488078365765 3.9431203030915185 1.7558269852895434
3.95 BOUNDED 2287.9 57.0796594393469 3.057285858300126 3.9431450106874877 1.7526148749326536
3.95 BOUNDED 2297.8 57.12458770699062 3.0600690339452474 3.9431694798253147 1.7494282691721532
3.95 BOUNDED 2307.7 57.1692458431975 3.062837748433772 3.943193714022186 1.7462668361957383
3.95 BOUNDED 2317.6 57.213636717918526 3.065592142852003 3.9432177166887072 1.7431302501250538
3.95 BOUNDED 2327.5 57.25776315766058 3.0683323562782454 3.9432414914486458 1.7400181908813515
3.95 BOUNDED 2337.4 57.30162794633735 3.0710585258202645 3.9432650413928627 1.7369303440547996
3.95 BOUNDED 2347.3 57.34523382609993 3.0737707866518806 3.943288369931963 1.733866400777357
3.95 BOUNDED 2357.2 57.38858349814718 3.07646927204872 3.943311480334444 1.7308260575990864
3.95 BOUNDED 2367.1 57.43167962351738 3.079154113423159 3.943334375549057 1.7278090163677864
3.95 BOUNDED 2377.0 57.474524823860605 3.081825440358463 3.943357058808772 1.72481498411187
3.95 BOUNDED 2386.9 57.51712168219341 3.0844833806421637 3.9433795330978683 1.7218436729263469
3.95 BOUNDED 2396.8 57.55947274363548 3.087128060298677 3.9434018013295713 1.7188947998618462
3.95 BOUNDED 2406.7 57.601580516129026 3.08975960362119 3.9434238665592147 1.7159680868165736
3.95 BOUNDED 2416.6 57.64344747114187 3.092378133202841 3.943445731486861 1.713063260431098
3.95 BOUNDED 2426.5 57.685076044353764 3.0949837699671994 3.9434673990967894 1.7101800519859132
3.95 BOUNDED 2436.4 57.726468636327276 3.0975766331980776 3.943488871982481 1.707318197301652
3.95 BOUNDED 2446.3 57.767627613163 3.100156840568679 3.9435101528795258 1.7044774366419024
3.95 BOUNDED 2456.2 57.80855530713982 3.1027245081701085 3.9435312445235127 1.7016575146185322
3.95 BOUNDED 2466.1 57.84925401734101 3.1052797505392666 3.9435521493658143 1.6988581800994422
3.95 BOUNDED 2476.0 57.889726010265406 3.1078226806861204 3.943572870035439 1.696079186118695
3.95 BOUNDED 2485.9 57.929973520425406 3.1103534101204 3.9435934091258673 1.693320289788921
3.95 BOUNDED 2495.8 57.96999875093144 3.1128720488777106 3.943613769017418 1.6905812522159536
3.95 BOUNDED 2505.7 58.00980387406303 3.1153787055450843 3.943633952019354 1.6878618384156248
3.95 BOUNDED 2515.6 58.049391031827376 3.1178734872859817 3.9436539607251575 1.68516181723265
3.95 BOUNDED 2525.5 58.08876233650571 3.1203564998647697 3.9436737973375102 1.6824809612615426
3.95 BOUNDED 2535.4 58.12791987118706 3.122827847670668 3.9436934642012034 1.6798190467695078
3.95 BOUNDED 2545.3 58.16686569029093 3.1252876337411992 3.943712963412338 1.6771758536212422
3.95 BOUNDED 2555.2 58.20560182007788 3.1277359597851384 3.9437322973867595 1.6745511652056033
3.95 BOUNDED 2565.1 58.24413025914936 3.1301729262049838 3.9437514681495145 1.6719447683640738
3.95 BOUNDED 2575.0 58.282452978936675 3.13259863211896 3.9437704778677585 1.6693564533209848
3.95 BOUNDED 2584.9 58.32057192417907 3.135013175382559 3.9437893287086467 1.6667860136154435
3.95 BOUNDED 2594.8 58.35848901339185 3.1374166526096405 3.943808022626172 1.664233246034911
3.95 BOUNDED 2604.7 58.39620613932423 3.1398091591930903 3.9438265617164348 1.6616979505503915
3.95 BOUNDED 2614.6 58.43372516940744 3.1421907893250602 3.943844947933428 1.6591799302531802
3.95 BOUNDED 2624.5 58.47104794619324 3.1445616360167885 3.9438631831956172 1.6566789912931326
3.95 BOUNDED 2634.4 58.5081762877833 3.146921791118021 3.9438812694569947 1.6541949428184055
3.95 BOUNDED 2644.3 58.54511198824928 3.1492713453360315 3.9438992085649716 1.6517275969166376
3.95 BOUNDED 2654.2 58.581856818044166 3.151610388254263 3.9439170025445947 1.649276768557517
3.95 BOUNDED 2664.1 58.61841252440507 3.1539390083505943 3.943934652959058 1.646842275536707
3.95 BOUNDED 2674.0 58.654780831747374 3.156257293015229 3.9439521618689355 1.6444239384210966
3.95 BOUNDED 2683.9 58.690963442050965 3.1585653285682427 3.943969530801894 1.6420215804953202
3.95 BOUNDED 2693.8 58.72696203523816 3.1608632002767654 3.943986761605345 1.6396350277095373
3.95 BOUNDED 2703.7 58.76277826954412 3.1631509923718353 3.9440038559845902 1.6372641086284134
3.95 BOUNDED 2713.6 58.79841378187944 3.1654287880649115 3.9440208155738787 1.6349086543812883
3.95 BOUNDED 2723.5 58.83387018818537 3.167696669564063 3.9440376420429857 1.6325684986134907
3.95 BOUNDED 2733.4 58.869149083781714 3.169954718089843 3.9440543370261594 1.630243477438767
3.95 BOUNDED 2743.3 58.90425204370799 3.172203013890851 3.9440709020510667 1.6279334293927992
3.95 BOUNDED 2753.2 58.93918062305701 3.174441636258989 3.9440873388585374 1.6256381953877814
3.95 BOUNDED 2763.1 58.9739363573025 3.17667066354443 3.9441036487986025 1.6233576186680228
3.95 BOUNDED 2773.0 59.00852076261957 3.178890173170288 3.9441198334344563 1.6210915447665577
3.95 BOUNDED 2782.9 59.04293533619898 3.1811002416470076 3.9441358943648197 1.618839821462728
3.95 BOUNDED 2792.8 59.077181556555054 3.183300944586485 3.944151832975251 1.6166022987407151
3.95 BOUNDED 2802.7 59.11126088382776 3.18549235671591 3.9441676507223633 1.6143788287490006
3.95 BOUNDED 2812.6 59.14517476007832 3.187674551891349 3.9441833490627687 1.6121692657607263
3.95 BOUNDED 2822.5 59.17892460957929 3.1898476031110676 3.9441989293109714 1.6099734661349308
3.95 BOUNDED 2832.4 59.212511839098994 3.192011582528606 3.944214392923584 1.6077912882786427
3.95 BOUNDED 2842.3 59.245937838180126 3.1941665614656025 3.944229741286165 1.6056225926098076
3.95 BOUNDED 2852.2 59.27920397941325 3.196312610424383 3.9442449756066367 1.60346724152102
3.95 BOUNDED 2862.1 59.312311618704555 3.1984497991003047 3.944260097377139 1.6013250993440584
3.95 BOUNDED 2872.0 59.345262095538885 3.200578196393885 3.9442751076990135 1.5991960323151755
3.95 BOUNDED 2881.9 59.37805673323727 3.202697870422688 3.9442900080288723 1.5970799085411542
3.95 BOUNDED 2891.8 59.410696839209834 3.204808888533007 3.944304799503584 1.5949765979660833
3.95 BOUNDED 2901.7 59.443183705203644 3.20691131731132 3.9443194834376527 1.592885972338853
3.95 BOUNDED 2911.6 59.47551860754596 3.2090052225955437 3.9443340609324196 1.5908079051813453
3.95 BOUNDED 2921.5 59.507702807382664 3.2110906694860706 3.9443485333023887 1.588742271757302
3.95 BOUNDED 2931.4 59.53973755091241 3.213167722356618 3.9443629017199555 1.586688949041853
3.95 BOUNDED 2941.3 59.57162406961619 3.21523644486487 3.9443771673575156 1.5846478156916894
3.95 BOUNDED 2951.2 59.603363580482636 3.2172968999629328 3.944391331209829 1.582618752015863
3.95 BOUNDED 2961.1 59.63495728622904 3.219349149907596 3.9444053945913993 1.5806016399472076
3.95 BOUNDED 2971.0 59.66640637551822 3.221393256270412 3.9444193584259324 1.5785963630143487
3.95 BOUNDED 2980.9 59.69771202317157 3.2234292799475983 3.9444332240279323 1.5766028063143003
3.95 BOUNDED 2990.8 59.728875390377766 3.2254572811697555 3.944446992392159 1.574620856485632
3.95 BOUNDED 3000.7 59.75989762489804 3.227477319511421 3.944460664548899 1.5726504016821898
3.95 BOUNDED 3010.6 59.790779861267296 3.2294894539004453 3.9444742414573852 1.570691331547359
3.95 BOUNDED 3020.5 59.8215232209917 3.2314937426272063 3.9444877243255405 1.5687435371888592
3.95 BOUNDED 3030.4 59.852128812742734 3.233490243353664 3.944501114041543 1.566806911154048
3.95 BOUNDED 3040.3 59.88259773254744 3.2354790131222484 3.9445144117777886 1.564881347405739
3.95 BOUNDED 3050.2 59.91293106397562 3.237460108364604 3.944527618315874 1.562966741298497
3.95 BOUNDED 3060.1 59.943129878323134 3.239433584910168 3.9445407347571404 1.5610629895554309
3.95 BOUNDED 3070.0 59.97319523479229 3.2413994979946095 3.9445537619542392 1.5591699902454388
3.95 BOUNDED 3079.9 60.00312818066879 3.243357902268118 3.9445667010085117 1.557287642760923
3.95 BOUNDED 3089.8 60.03292975149562 3.245308851803553 3.944579552701555 1.555415847795941
3.95 BOUNDED 3099.7 60.062600971243654 3.2472524001044465 3.9445923180636555 1.5535545073248038
3.95 BOUNDED 3109.6 60.092142852479355 3.2491886001128747 3.9446049978408837 1.5517035245810897
3.95 BOUNDED 3119.5 60.12155639652954 3.2511175042171914 3.9446175931701077 1.5498628040370843
3.95 BOUNDED 3129.4 60.150842593643006 3.2530391642596337 3.9446301047263432 1.5480322513836156
3.95 BOUNDED 3139.3 60.18000242314967 3.254953631543794 3.94464253350435 1.5462117735102971
3.95 BOUNDED 3149.2 60.20903685361634 3.2568609568419675 3.944654880214671 1.5444012784861525
3.95 BOUNDED 3159.1 60.237946843000486 3.258761190402376 3.9446671458520655 1.5426006755406207
3.95 BOUNDED 3169.0 60.266733338800584 3.26065438195627 3.944679331233658 1.540809875044931
3.95 BOUNDED 3178.9 60.295397278204476 3.262540580724914 3.9446914371055186 1.5390287884938403
3.95 BOUNDED 3188.8 60.32393958823473 3.264419835426451 3.944703464284771 1.5372573284877233
3.95 BOUNDED 3198.7 60.35236118589157 3.2662921942826535 3.944715413624067 1.535495408715011
3.95 BOUNDED 3208.6 60.38066297829354 3.2681577050255686 3.944727285833949 1.5337429439349608
3.95 BOUNDED 3218.5 60.408845862815426 3.2700164149040405 3.9447390818381223 1.5319998499607674
3.95 BOUNDED 3228.4 60.43691072722427 3.271868370690144 3.9447508022050215 1.5302660436429794
3.95 BOUNDED 3238.3 60.46485844981243 3.2737136186854916 3.944762447858352 1.528541442853252
3.95 BOUNDED 3248.2 60.49268989952891 3.275552204727452 3.9447740194376024 1.5268259664683912
3.95 BOUNDED 3258.1 60.5204059361083 3.2773841741952627 3.9447855177598967 1.52511953435471
3.95 BOUNDED 3268.0 60.5480074101975 3.2792095720160415 3.9447969435002506 1.523422067352672
3.95 BOUNDED 3277.9 60.575495163480106 3.2810284426707 3.9448082973692067 1.5217334872618309
3.95 BOUNDED 3287.8 60.60287002879929 3.2828408301997682 3.9448195800417807 1.5200537168260457
3.95 BOUNDED 3297.7 60.63013283027777 3.284646778209112 3.9448307923350967 1.518382679718976
3.95 BOUNDED 3307.6 60.65728438343673 3.286446329875576 3.944841934853116 1.5167203005298429
3.95 BOUNDED 3317.5 60.68432549531187 3.288239527952519 3.9448530082708544 1.5150665047494607
3.95 BOUNDED 3327.4 60.711256964568165 3.2900264147752734 3.9448640132633273 1.5134212187565184
3.95 BOUNDED 3337.3 60.738079581612396 3.2918070322665103 3.9448749505410774 1.511784369804119
3.95 BOUNDED 3347.2 60.764794128704 3.2935814219415245 3.944885820708066 1.5101558860065665
3.95 BOUNDED 3357.1 60.79140138006384 3.2953496249134315 3.9448966243327277 1.5085356963263916
3.95 BOUNDED 3367.0 60.8179021019815 3.2971116818982837 3.944907362196659 1.5069237305616159
3.95 BOUNDED 3376.9 60.84429705292074 3.2988676332201097 3.9449180349393487 1.5053199193332483
3.95 BOUNDED 3386.8 60.87058698362304 3.300617518815869 3.9449286430937036 1.5037241940730046
3.95 BOUNDED 3396.7 60.896772637209665 3.302361378240334 3.944939187192631 1.5021364870112537
3.95 BOUNDED 3406.6 60.92285474928201 3.3040992506708915 3.9449496680177276 1.5005567311651795
3.95 BOUNDED 3416.5 60.94883404802023 3.305831174912272 3.9449600860663736 1.4989848603271527
3.95 BOUNDED 3426.4 60.97471125428062 3.307557189401209 3.944970441907003 1.4974208090533117
3.95 BOUNDED 3436.3 61.00048708169087 3.3092773322110163 3.944980736285686 1.4958645126523524
3.95 BOUNDED 3446.2 61.02616223674438 3.31099164105611 3.944990969486639 1.4943159071745062
3.95 BOUNDED 3456.1 61.05173741889261 3.3127001532964426 3.945001142326987 1.4927749294007286
3.95 BOUNDED 3466.0 61.07721332063626 3.3144029059418867 3.9450112552685823 1.4912415168320639
3.95 BOUNDED 3475.9 61.102590627614816 3.3160999356565397 3.9450213089509134 1.4897156076792069
3.95 BOUNDED 3485.8 61.127870018694864 3.317791278762971 3.9450313037292517 1.4881971408522439
3.95 BOUNDED 3495.7 61.15305216605683 3.319476971246396 3.945041240278613 1.4866860559505763
3.95 BOUNDED 3505.6 61.17813773528026 3.3211570487587943 3.9450511191319038 1.4851822932530179
3.95 BOUNDED 3515.5 61.20312738542835 3.322831546622966 3.9450609408220316 1.4836857937080614
3.95 BOUNDED 3525.4 61.22802176913031 3.3245004998365197 3.945070705775322 1.482196498924323
3.95 BOUNDED 3535.3 61.252821532663084 3.3261639430758088 3.9450804146312635 1.4807143511611427
3.95 BOUNDED 3545.2 61.27752731603159 3.3278219106998037 3.9450900678161815 1.4792392933193508
3.95 BOUNDED 3555.1 61.302139753047555 3.3294744367539084 3.9450996658629833 1.477771268932196
3.95 BOUNDED 3565.0 61.32665947140755 3.3311215549737216 3.9451092092335216 1.4763102221564208
3.95 BOUNDED 3574.9 61.35108709276921 3.332763298788735 3.9451186984607034 1.4748560977635012
3.95 BOUNDED 3584.8 61.375423232826975 3.3343997013259905 3.9451281338998 1.473408841131022
3.95 BOUNDED 3594.7 61.399668501385996 3.3360307954136648 3.9451375162613544 1.4719683982342133
3.95 BOUNDED 3604.6 61.423823502435624 3.337656613584624 3.9451468458295835 1.4705347156376138
3.95 BOUNDED 3614.5 61.44788883422102 3.3392771880799024 3.94515612306634 1.4691077404868917
3.95 BOUNDED 3624.4 61.47186508931425 3.340892550852148 3.94516534864664 1.4676874205007928
3.95 BOUNDED 3634.3 61.49575285468418 3.3425027335690127 3.9451745227481183 1.4662737039632223
3.95 BOUNDED 3644.2 61.51955271176502 3.3441077676164865 3.9451836459036826 1.4648665397154697
3.95 BOUNDED 3654.1 61.54326523652419 3.345707684102193 3.945192718681767 1.4634658771485534
3.95 BOUNDED 3664.0 61.566890999529086 3.347302513858634 3.945201741437643 1.462071666195695
3.95 BOUNDED 3673.9 61.590430566012664 3.3488922874463825 3.9452107145265813 1.4606838573249226
3.95 BOUNDED 3683.8 61.613884495938194 3.3504770351572377 3.945219638552544 1.4593024015317921
3.95 BOUNDED 3693.7 61.637253344063204 3.3520567870173292 3.9452285137642207 1.4579272503322298
3.95 BOUNDED 3703.6 61.66053766000205 3.3536315727901798 3.9452373406945185 1.4565583557554922
3.95 BOUNDED 3713.5 61.68373798828796 3.35520142197972 3.9452461196631816 1.4551956703372437
3.95 BOUNDED 3723.4 61.706854868433965 3.3567663638332683 3.945254851203117 1.4538391471127443
3.95 BOUNDED 3733.3 61.729888834992984 3.358326427344459 3.945263535598542 1.4524887396101493
3.95 BOUNDED 3743.2 61.752840417617016 3.3598816412561368 3.9452721732757823 1.4511444018439197
3.95 BOUNDED 3753.1 61.775710141115525 3.361432034063206 3.945280764661163 1.4498060883083372
3.95 BOUNDED 3763.0 61.79849852551275 3.362977634015439 3.9452893102520648 1.4484737539711268
3.95 BOUNDED 3772.9 61.82120608610452 3.364518469120254 3.9452978101550684 1.4471473542671744
3.95 BOUNDED 3782.8 61.84383333351399 3.366054567145438 3.9453062650096626 1.4458268450923604
3.95 BOUNDED 3792.7 61.866380773746684 3.3675859556218493 3.9453146750645374 1.4445121827974736
3.95 BOUNDED 3802.6 61.888848908244675 3.3691126618460694 3.9453230407460183 1.443203324182239
3.95 BOUNDED 3812.5 61.911238233939955 3.3706347128830236 3.9453313623738495 1.4419002264894294
3.95 BOUNDED 3822.4 61.933549243307255 3.372152135568566 3.945339640374357 1.440602847399076
3.95 BOUNDED 3832.3 61.9557824244158 3.3736649565120267 3.94534787499623 1.4393111450227691
3.95 BOUNDED 3842.2 61.977938260980565 3.3751732020987233 3.9453560667368492 1.4380250778980506
3.95 BOUNDED 3852.1 62.00001723241261 3.3766768984924416 3.9453642159159585 1.4367446049828911
3.95 BOUNDED 3862.0 62.02201981386898 3.3781760716378795 3.945372322853302 1.435469685650257
3.95 BOUNDED 3871.9 62.04394647630151 3.379670747263057 3.9453803878330973 1.4342002796827622
3.95 BOUNDED 3881.8 62.06579768650525 3.381160950881695 3.9453884112816695 1.4329363472674046
3.95 BOUNDED 3891.7 62.087573907166096 3.382646707795561 3.945396393518763 1.4316778489903808
3.95 BOUNDED 3901.6 62.10927559690781 3.384128043096785 3.945404334864122 1.4304247458319832
3.95 BOUNDED 3911.5 62.13090321033815 3.385604981670139 3.945412235637491 1.4291769991615797
3.95 BOUNDED 3921.4 62.15245719809465 3.387077548195291 3.9454200962651953 1.427934570732667
3.95 BOUNDED 3931.3 62.173938006889856 3.388545767149032 3.9454279168538164 1.426697422677996
3.95 BOUNDED 3941.2 62.19534607955518 3.390009662807455 3.9454356980073158 1.425465517504788
3.95 BOUNDED 3951.1 62.21668185508524 3.391469259248133 3.9454434397967475 1.4242388180900025
3.95 BOUNDED 3961.0 62.237945768680646 3.3929245803522416 3.9454511426484373 1.4230172876756955
3.95 BOUNDED 3970.9 62.25913825179087 3.3943756498066713 3.945458806811075 1.4218008898644385
3.95 BOUNDED 3980.8 62.28025973215593 3.3958224911061006 3.9454664326754596 1.4205895886148112
3.95 BOUNDED 3990.7 62.30131063384809 3.397265127555049 3.9454740204902805 1.4193833482369609
3.95 BOUNDED 4000.6 62.32229137731249 3.3987035822699005 3.945481570504228 1.4181821333882294
3.95 BOUNDED 4010.5 62.34320237940748 3.400137878180896 3.9454890831081 1.4169859090688486
3.95 BOUNDED 4020.4 62.36404405344452 3.401568038034108 3.9454965585861146 1.4157946406176947
3.95 BOUNDED 4030.3 62.38481680922714 3.4029940843933835 3.945503997222488 1.4146082937081124
3.95 BOUNDED 4040.2 62.40552105308974 3.404416039642261 3.9455113992303836 1.4134268343437981
3.95 BOUNDED 4050.1 62.42615718793565 3.405833925985868 3.9455187650005996 1.412250228854747
3.95 BOUNDED 4060.0 62.446725613274964 3.4072477654527895 3.9455260946752446 1.4110784438932547
3.95 BOUNDED 4069.9 62.46722672526128 3.4086575798969094 3.94553338860959 1.4099114464299893
3.95 BOUNDED 4079.8 62.48766091672862 3.4100633909992353 3.9455406471944343 1.40874920375011
3.95 BOUNDED 4089.7 62.508028577227535 3.411465220269697 3.9455478705008318 1.4075916834494473
3.95 BOUNDED 4099.6 62.52833009306059 3.4128630890489178 3.945555058955108 1.4064388534307448
3.95 BOUNDED 4109.5 62.54856584731777 3.414257018509971 3.9455622126638445 1.4052906818999458
3.95 BOUNDED 4119.4 62.56873621991087 3.415647029660103 3.9455693320178398 1.404147137362545
3.95 BOUNDED 4129.3 62.58884158760803 3.417033143342447 3.945576417301311 1.4030081886199857
3.95 BOUNDED 4139.2 62.60888232406743 3.418415380237704 3.945583468656366 1.401873804766113
3.95 BOUNDED 4149.1 62.62885879987051 3.419793760865809 3.9455904864027502 1.4007439551836782
3.95 BOUNDED 4159.0 62.64877138255504 3.4211683055875732 3.94559747082468 1.399618609540894
3.95 BOUNDED 4168.9 62.66862043664757 3.422539034606309 3.945604422135318 1.3984977377880383
3.95 BOUNDED 4178.8 62.68840632369529 3.4239059679694264 3.9456113405478277 1.3973813101541086
3.95 BOUNDED 4188.7 62.70812940229797 3.425269125570019 3.9456182263464257 1.3962692971435247
3.95 BOUNDED 4198.6 62.72779002813889 3.4266285271484245 3.945625079779802 1.395161669532876
3.95 BOUNDED 4208.5 62.747388554015814 3.427984192293767 3.945631901132174 1.3940583983677186
3.95 BOUNDED 4218.4 62.76692532987134 3.4293361404454794 3.9456386905101226 1.3929594549594173
3.95 BOUNDED 4228.3 62.7864007028229 3.4306843908948075 3.9456454482689196 1.3918648108820306
3.95 BOUNDED 4238.2 62.80581501719245 3.432028962786295 3.9456521746217277 1.3907744379692446
3.95 BOUNDED 4248.1 62.8251686145357 3.433369875119253 3.9456588697106554 1.3896883083113423
3.95 BOUNDED 4258.0 62.844461833670884 3.434707146749203 3.945665533855447 1.388606394252226
3.95 BOUNDED 4267.9 62.86369501070735 3.436040796389312 3.9456721673403194 1.3875286683864754
3.95 BOUNDED 4277.8 62.88286847907383 3.437370842611808 3.945678770165273 1.3864551035564425
3.95 BOUNDED 4287.7 62.90198256954584 3.4386973038493664 3.94568534279216 1.3853856728494032
3.95 BOUNDED 4297.6 62.921037610273515 3.4400201983965006 3.9456918853275624 1.384320349594729
3.95 BOUNDED 4307.5 62.94003392680839 3.4413395444109134 3.9456983979846427 1.3832591073611142
3.95 BOUNDED 4317.4 62.95897184213041 3.44265535991485 3.945704881012091 1.3822019199538307
3.95 BOUNDED 4327.3 62.97785167667392 3.44396766279642 3.9457113345875428 1.3811487614120304
3.95 BOUNDED 4337.2 62.996673748354155 3.4452764708109176 3.9457177589952153 1.3800996060060746
3.95 BOUNDED 4347.1 63.015438372592726 3.4465818015821115 3.945724154377217 1.379054428234911
3.95 BOUNDED 4357.0 63.03414586234307 3.44788367260353 3.945730520982238 1.3780132028234786
3.95 BOUNDED 4366.9 63.05279652811554 3.4491821012397237 3.9457368589523867 1.3769759047201535
3.95 BOUNDED 4376.8 63.071390678002324 3.4504771047275216 3.945743168536353 1.3759425090942243
3.95 BOUNDED 4386.7 63.08992861770162 3.451768700177259 3.945749449911773 1.3749129913334113
3.95 BOUNDED 4396.6 63.10841065054214 3.453056904574003 3.945755703327336 1.373887327041408
3.95 BOUNDED 4406.5 63.12683707750669 3.454341734778758 3.945761928925151 1.3728654920354662
3.95 BOUNDED 4416.4 63.145208197255926 3.455623207529656 3.945768126989435 1.3718474623440076
3.95 BOUNDED 4426.3 63.16352430615161 3.456901339443135 3.9457742975557153 1.3708332142042692
3.95 BOUNDED 4436.2 63.18178569827946 3.4581761470151022 3.945780440979263 1.3698227240599838
3.95 BOUNDED 4446.1 63.19999266547209 3.4594476466220847 3.9457865573311324 1.3688159685590875
3.95 BOUNDED 4456.0 63.218145497331186 3.4607158545223635 3.9457926468955407 1.3678129245514599
3.95 BOUNDED 4465.9 63.23624448124993 3.461980786857099 3.945798709743542 1.3668135690866952
3.95 BOUNDED 4475.8 63.254289902434664 3.4632424596514393 3.9458047461593537 1.3658178794119016
3.95 BOUNDED 4485.7 63.272282043926616 3.4645008888156146 3.945810756285084 1.3648258329695326
3.95 BOUNDED 4495.6 63.290221186623256 3.4657560901460265 3.945816740333896 1.3638374073952446
3.95 BOUNDED 4505.5 63.30810760929943 3.467008079326313 3.9458226984478983 1.3628525805157845
3.95 BOUNDED 4515.4 63.32594158862803 3.4682568719284106 3.9458286308757806 1.3618713303469054
3.95 BOUNDED 4525.3 63.34372339920086 3.469502483413602 3.945834537617543 1.3608936350913068
3.95 BOUNDED 4535.2 63.361453313548736 3.4707449291335437 3.945840419028457 1.3599194731366107
3.95 BOUNDED 4545.1 63.379131602161706 3.471984224331296 3.9458462752506307 1.3589488230533515
3.95 BOUNDED 4555.0 63.396758533508915 3.4732203841423304 3.945852106426173 1.357981663593004
3.95 BOUNDED 4564.9 63.41433437405816 3.4744534235955253 3.9458579126616655 1.3570179736860302
3.95 BOUNDED 4574.8 63.431859388295344 3.4756833576141584 3.945863694241325 1.3560577324399554
3.95 BOUNDED 4584.7 63.4493338387436 3.476910201016879 3.945869451236206 1.3551009191374668
3.95 BOUNDED 4594.6 63.466757985982255 3.4781339685186743 3.945875183894998 1.3541475132345386
3.95 BOUNDED 4604.5 63.484132088665426 3.479354674731823 3.9458808923242827 1.3531974943585818
3.95 BOUNDED 4614.4 63.50145640354066 3.4805723341668386 3.945886576737223 1.352250842306616
3.95 BOUNDED 4624.3 63.518731185467146 3.481786961233402 3.945892237169346 1.351307537043465
3.95 BOUNDED 4634.2 63.535956687433654 3.482998570241279 3.945897873940396 1.350367558699981
3.95 BOUNDED 4644.1 63.553133160576536 3.4842071754012385 3.945903487121427 1.349430887571282
3.95 BOUNDED 4654.0 63.57026085419727 3.485412790825948 3.945909076890075 1.3484975041150216
3.95 BOUNDED 4663.9 63.587340015779915 3.4866154305308665 3.945914643317394 1.347567388949673
3.95 BOUNDED 4673.8 63.604370891008216 3.487815108435124 3.9459201866876015 1.3466405228528429
3.95 BOUNDED 4683.7 63.621353723782846 3.489011838362393 3.9459257071783327 1.3457168867595992
3.95 BOUNDED 4693.6 63.63828875623805 3.490205634041752 3.945931204789588 1.3447964617608235
3.95 BOUNDED 4703.5 63.655176228758386 3.491396509108534 3.9459366797345297 1.3438792291015857
3.95 BOUNDED 4713.4 63.67201637999499 3.4925844771051664 3.945942132190794 1.3429651701795395
3.95 BOUNDED 4723.3 63.688809446882 3.49376955148201 3.945947562264962 1.342054266543333
3.95 BOUNDED 4733.2 63.70555566465252 3.494951745598178 3.9459529701701967 1.3411464998910463
3.95 BOUNDED 4743.1 63.72225526685455 3.49613107272235 3.945958355906498 1.340241852068642
3.95 BOUNDED 4753.0 63.73890848536662 3.4973075460335794 3.9459637198291375 1.339340305068444
3.95 BOUNDED 4762.9 63.75551555041338 3.49848117862209 3.9459690618670606 1.3384418410276238
3.95 BOUNDED 4772.8 63.77207669058073 3.4996519834900597 3.9459743823400117 1.3375464422267174
3.95 BOUNDED 4782.7 63.7885921328313 3.500819973552404 3.945979681247991 1.336654091088152
3.95 BOUNDED 4792.6 63.80506210251923 3.501985161637546 3.945984958839688 1.3357647701747952
3.95 BOUNDED 4802.5 63.82148682340495 3.503147560488175 3.94599021515063 1.3348784621885217
3.95 BOUNDED 4812.4 63.837866517669994 3.504307182762004 3.9459954503229255 1.3339951499687976
3.95 BOUNDED 4822.3 63.85420140593132 3.5054640410325115 3.9460006646052648 1.333114816491282
3.95 BOUNDED 4832.2 63.870491707255724 3.506618147789683 3.9460058580331747 1.332237444866446
3.95 BOUNDED 4842.1 63.886737639174065 3.5077695154407387 3.946011030784291 1.3313630183382066
3.95 BOUNDED 4852.0 63.902939417695066 3.508918156310853 3.946016182929668 1.3304915202825833
3.95 BOUNDED 4861.9 63.91909725731936 3.5100640826438716 3.9460213146469414 1.3296229342063643
3.95 BOUNDED 4871.8 63.93521137105303 3.511207306603015 3.9460264260071654 1.3287572437457933
3.95 BOUNDED 4881.7 63.95128197042123 3.5123478402715778 3.94603151725903 1.3278944326652713
3.95 BOUNDED 4891.6 63.967309265481546 3.5134856956536202 3.9460365885091164 1.3270344848560727
3.95 BOUNDED 4901.5 63.98329346483728 3.5146208846746516 3.946041639792952 1.3261773843350793
3.95 BOUNDED 4911.4 63.99923477565046 3.5157534191823063 3.946046671181591 1.3253231152435283
3.95 BOUNDED 4921.3 64.01513340365477 3.5168833109470112 3.946051682994778 1.3244716618457775
3.95 BOUNDED 4931.2 64.03098955316852 3.5180105716626517 3.9460566751259307 1.3236230085280802
3.95 BOUNDED 4941.1 64.04680342710705 3.519135212947221 3.9460616479658484 1.3227771397973824
3.95 BOUNDED 4951.0 64.06257522699553 3.5202572463434736 3.9460666014434764 1.3219340402801274
3.95 BOUNDED 4960.9 64.07830515298113 3.5213766833195637 3.9460715357009235 1.3210936947210792
3.95 BOUNDED 4970.8 64.09399340384539 3.522493535269679 3.946076450880298 1.3202560879821592
3.95 BOUNDED 4980.7 64.10964017701622 3.52360781351467 3.9460813470526546 1.3194212050412937
3.95 BOUNDED 4990.6 64.12524566858 3.5247195293026685 3.9460862244311556 1.3185890309912824
3.95 BOUNDED 5000.5 64.14081007329344 3.525828693809706 3.9460910830868556 1.3177595510386704
3.95 BOUNDED 5010.4 64.15633358459516 3.5269353181403194 3.946095923090809 1.3169327505026414
3.95 BOUNDED 5020.3 64.17181639461741 3.5280394133281514 3.946100744620651 1.3161086148139218
3.95 BOUNDED 5030.2 64.18725869419754 3.529140990336549 3.9461055478184903 1.3152871295136979
3.95 BOUNDED 5040.1 64.2026606728893 3.5302400600591533 3.946110332613273 1.314468280252541
3.95 BOUNDED 5050.0 64.21802251897408 3.5313366333204774 3.946115099324743 1.313652052789356
3.95 BOUNDED 5059.9 64.23334441947202 3.532430720876489 3.946119847917373 1.3128384329903322
3.95 BOUNDED 5069.8 64.248626560153 3.5335223334151795 3.9461245785687993 1.31202740682791
3.95 BOUNDED 5079.7 64.26386912554747 3.5346114815571292 3.94612929142113 1.3112189603797606
3.95 BOUNDED 5089.6 64.2790722989573 3.5356981758560666 3.9461339865454192 1.310413079827777
3.95 BOUNDED 5099.5 64.29423626246627 3.536782426799423 3.9461386640127216 1.3096097514570768
3.95 BOUNDED 5109.4 64.30936119695075 3.5378642448088797 3.9461433239651456 1.3088089616550147
3.95 BOUNDED 5119.3 64.32444728209 3.538943640240911 3.9461479665447996 1.3080106969102108
3.95 BOUNDED 5129.2 64.33949469637648 3.5400206233873206 3.9461525917161566 1.3072149438115848
3.95 BOUNDED 5139.1 64.35450361712608 3.5410952044757718 3.9461571997634337 1.3064216890474063
3.95 BOUNDED 5149.0 64.36947422048833 3.5421673936703177 3.9461617906155766 1.3056309194043518
3.95 BOUNDED 5158.9 64.38440668145601 3.5432372010719164 3.9461663645212752 1.3048426217665774
3.95 BOUNDED 5168.8 64.39930117387547 3.54430463671895 3.9461709214805296 1.3040567831147956
3.95 BOUNDED 5178.7 64.41415787045608 3.545369710587734 3.9461754616709754 1.3032733905253693
3.95 BOUNDED 5188.6 64.42897694278004 3.5464324325930225 3.9461799850570856 1.3024924311694115
3.95 BOUNDED 5198.5 64.44375856131187 3.5474928125885046 3.946184491923077 1.3017138923119005
3.95 BOUNDED 5208.4 64.45850289540796 3.5485508603673055 3.94618898226895 1.3009377613107953
3.95 BOUNDED 5218.3 64.47321011332593 3.549606585662472 3.9461934562012857 1.3001640256161746
3.95 BOUNDED 5228.2 64.48788038223388 3.5506599981474607 3.946197913720084 1.2993926727693723
3.95 BOUNDED 5238.1 64.50251386821941 3.5517111074366117 3.9462023551095626 1.2986236904021349
3.95 BOUNDED 5248.0 64.51711073629903 3.552759923085632 3.9462067802986667 1.2978570662357773
3.95 BOUNDED 5257.9 64.53167115042686 3.5538064545920625 3.946211189500559 1.2970927880803562
3.95 BOUNDED 5267.8 64.54619527350366 3.554850711395742 3.9462155827507672 1.2963308438338488
3.95 BOUNDED 5277.7 64.56068326738558 3.555892702879273 3.946219960084818 1.2955712214813424
3.95 BOUNDED 5287.6 64.57513529289285 3.5569324383684733 3.9462243217514015 1.2948139090942328
3.95 BOUNDED 5297.5 64.58955150981853 3.557969927132833 3.9462286676794633 1.2940588948294298
3.95 BOUNDED 5307.4 64.60393207693694 3.5590051783859606 3.946232998011112 1.2933061669285753
3.95 BOUNDED 5317.3 64.6182771520121 3.5600382012860248 3.946237312817402 1.2925557137172656
3.95 BOUNDED 5327.2 64.632586891806 3.5610690049361926 3.9462416123114963 1.2918075236042887
3.95 BOUNDED 5337.1 64.6468614520872 3.562097598385071 3.94624589642234 1.2910615850808609
3.95 BOUNDED 5347.0 64.6611009876386 3.563123990627129 3.9462501653275694 1.2903178867198806
3.95 BOUNDED 5356.9 64.67530565226596 3.5641481906031283 3.946254419027184 1.2895764171751858
3.95 BOUNDED 5366.8 64.68947559880554 3.5651702072005444 3.9462586577343473 1.2888371651808215
3.95 BOUNDED 5376.7 64.70361097913238 3.5661900492539855 3.9462628814490586 1.2881001195503128
3.95 BOUNDED 5386.6 64.71771194416787 3.5672077255456043 3.9462670902423724 1.2873652691759494
3.95 BOUNDED 5396.5 64.73177864388781 3.5682232448055102 3.9462712842208703 1.2866326030280755
3.95 BOUNDED 5406.4 64.74581122732992 3.5692366157121738 3.9462754634911335 1.2859021101543877
3.95 BOUNDED 5416.3 64.75980984260153 3.5702478468928285 3.9462796281952706 1.2851737796792424
3.95 BOUNDED 5426.2 64.77377463688723 3.571256946923872 3.946283778191173 1.2844476008029677
3.95 BOUNDED 5436.1 64.78770575645608 3.5722639243312546 3.9462879138341123 1.2837235628011865
3.95 BOUNDED 5446.0 64.8016033466694 3.5732687875908753 3.946292035017507 1.283001655024143
3.95 BOUNDED 5455.9 64.81546755198781 3.574271545128967 3.9462961418834652 1.2822818668960394
3.95 BOUNDED 5465.8 64.82929851597856 3.5752722053224772 3.946300234503042 1.2815641879143786
3.95 BOUNDED 5475.7 64.84309638132274 3.57627077649945 3.946304312982818 1.280848607649316
3.95 BOUNDED 5485.6 64.85686128982242 3.5772672669394017 3.9463083773583207 1.2801351157430132
3.95 BOUNDED 5495.5 64.87059338240762 3.578261684873691 3.946312427771659 1.2794237019090047
3.95 BOUNDED 5505.4 64.88429279914332 3.579254038485891 3.946316464222832 1.2787143559315666
3.95 BOUNDED 5515.3 64.89795967923645 3.58024433591215 3.946320486818422 1.2780070676650976
3.95 BOUNDED 5525.2 64.91159416104259 3.5812325852415583 3.94632449566501 1.2773018270334986
3.95 BOUNDED 5535.1 64.92519638207276 3.5822187945165016 3.946328490762596 1.2765986240295668
3.95 BOUNDED 5545.0 64.93876647900025 3.5832029717330194 3.946332472253289 1.2758974487143924
3.95 BOUNDED 5554.9 64.95230458766717 3.5841851248411554 3.9463364402436696 1.2751982912167608
3.95 BOUNDED 5564.8 64.965810843091 3.585165261745305 3.946340394698211 1.2745011417325647
3.95 BOUNDED 5574.7 64.97928537947116 3.5861433903045614 3.946344335723495 1.273805990524219
3.95 BOUNDED 5584.6 64.9927283301954 3.587119518333057 3.946348263497157 1.2731128279200834
3.95 BOUNDED 5594.5 65.00613982784627 3.5880936536003016 3.9463521779836697 1.2724216443138918
3.95 BOUNDED 5604.4 65.01952000420737 3.5890658038315197 3.9463560792540875 1.2717324301641852
3.95 BOUNDED 5614.3 65.0328689902696 3.5900359767079792 3.9463599673794647 1.2710451759937544
3.95 BOUNDED 5624.2 65.04618691623752 3.5910041798673245 3.94636384250191 1.2703598723890848
3.95 BOUNDED 5634.1 65.05947391153528 3.5919704209039005 3.946367704621423 1.269676509999808
3.95 BOUNDED 5644.0 65.07273010481269 3.592934707369074 3.9463715538801125 1.2689950795381628
3.95 BOUNDED 5653.9 65.08595562395155 3.593897046771558 3.9463753902779786 1.2683155717784558
3.95 BOUNDED 5663.8 65.09915059607138 3.594857446577728 3.9463792138860754 1.2676379775565303
3.95 BOUNDED 5673.7 65.11231514753523 3.5958159142119324 3.946383024775457 1.266962287769244
3.95 BOUNDED 5683.6 65.12544940395583 3.5967724570568076 3.9463868230527055 1.2662884933739467
3.95 BOUNDED 5693.5 65.13855349020116 3.597727082453586 3.9463906087533474 1.2656165853879664
3.95 BOUNDED 5703.4 65.15162753040028 3.598679797702401 3.946394381948437 1.2649465548881003
3.95 BOUNDED 5713.3 65.164671647949 3.59963061006259 3.946398142709029 1.2642783930101107
3.95 BOUNDED 5723.2 65.17768596551554 3.600579526752994 3.9464018911417043 1.2636120909482271
3.95 BOUNDED 5733.1 65.19067060504604 3.601526554952256 3.946405627246463 1.262947639954651
3.95 BOUNDED 5743.0 65.20362568777026 3.602471701799117 3.9464093510588327 1.262285031339069
3.95 BOUNDED 5752.9 65.21655133420673 3.6034149743927024 3.9464130627564487 1.2616242564681694
3.95 BOUNDED 5762.8 65.22944766416859 3.6043563797928186 3.946416762303784 1.2609653067651618
3.95 BOUNDED 5772.7 65.24231479676871 3.6052959250202363 3.9464204497718924 1.2603081737093045
3.95 BOUNDED 5782.6 65.25515285042499 3.606233617056973 3.946424125267356 1.2596528488354368
3.95 BOUNDED 5792.5 65.26796194286574 3.607169462846577 3.946427788896756 1.2589993237335142
3.95 BOUNDED 5802.4 65.28074219113495 3.6081034692944067 3.946431440624565 1.258347590048147
3.95 BOUNDED 5812.3 65.29349371159726 3.609035643267905 3.9464350805573645 1.257697639478149
3.95 BOUNDED 5822.2 65.30621661994331 3.6099659915968756 3.946438708730682 1.2570494637760856
3.95 BOUNDED 5832.1 65.31891103119473 3.6108945210737526 3.946442325215571 1.256403054747828
3.95 BOUNDED 5842.0 65.33157705970913 3.611821238453872 3.9464459300830868 1.2557584042521122
3.95 BOUNDED 5851.9 65.34421481918513 3.612746150455736 3.946449523404283 1.2551155042001048
3.95 BOUNDED 5861.8 65.3568244226673 3.613669263761279 3.946453105250214 1.2544743465549664
3.95 BOUNDED 5871.7 65.36940598255119 3.6145905850161295 3.9464566756208797 1.2538349233314279
3.95 BOUNDED 5881.6 65.38195961058781 3.6155101208298697 3.9464602345873345 1.2531972265953633
3.95 BOUNDED 5891.5 65.39448541788884 3.616427877776292 3.94646378225616 1.2525612484633746
3.95 BOUNDED 5901.4 65.4069835149312 3.617343862393655 3.946467318627356 1.251926981102372
3.95 BOUNDED 5911.3 65.41945401156178 3.6182580811849374 3.9464708438075036 1.2512944167291664
3.95 BOUNDED 5921.2 65.43189701700214 3.619170540618087 3.9464743578321304 1.2506635476100594
3.95 BOUNDED 5931.1 65.44431263985304 3.620081247126268 3.9464778607367634 1.2500343660604443
3.95 BOUNDED 5941.0 65.45670098809926 3.620990207108112 3.946481352663511 1.2494068644444036
3.95 BOUNDED 5950.9 65.46906216911393 3.6218974269279576 3.9464848335057923 1.248781035174314
3.95 BOUNDED 5960.8 65.48139628966314 3.622802912916093 3.9464883034767695 1.248156870710459
3.95 BOUNDED 5970.7 65.49370345591034 3.6237066713689976 3.946491762576443 1.2475343635606388
3.95 BOUNDED 5980.6 65.50598377342091 3.6246087085495797 3.9464952108403395 1.2469135062797851
3.95 BOUNDED 5990.5 65.51823734716633 3.62550903068741 3.9464986483039866 1.2462942914695867
3.95 BOUNDED 6000.4 65.53046428152867 3.626407643978956 3.9465020751450197 1.2456767117781087
3.95 BOUNDED 6010.3 65.54266468030497 3.627304554587818 3.9465054912213304 1.2450607598994217
3.95 BOUNDED 6020.2 65.5548386467112 3.6281997686449494 3.9465088967460815 1.2444464285732348
3.95 BOUNDED 6030.1 65.56698628338692 3.629093292248894 3.946512291719273 1.2438337105845285
3.95 BOUNDED 6040.0 65.57910769239908 3.6299851314660057 3.946515676176432 1.2432225987631944
3.95 BOUNDED 6049.9 65.59120297524643 3.6308752923306744 3.9465190501530856 1.2426130859836764
3.95 BOUNDED 6059.8 65.60327223286356 3.6317637808455476 3.9465224137913424 1.2420051651646167
3.95 BOUNDED 6069.7 65.61531556562491 3.6326506029817485 3.946525767020148 1.241398829268505
3.95 BOUNDED 6079.6 65.6273330733489 3.6335357646790976 3.9465291099816113 1.24079407130133
3.95 BOUNDED 6089.5 65.63932485530195 3.6344192718463257 3.946532442711259 1.2401908843122353
3.95 BOUNDED 6099.4 65.65129101020236 3.635301130361289 3.9465357652090916 1.2395892613931796
3.95 BOUNDED 6109.3 65.66323163622434 3.6361813460711807 3.946539077617217 1.2389891956785977
3.95 BOUNDED 6119.2 65.67514683100191 3.6370599247927453 3.9465423798645816 1.2383906803450653
3.95 BOUNDED 6129.1 65.68703669163264 3.637936872312482 3.9465456720932934 1.2377937086109698
3.95 BOUNDED 6139.0 65.6989013146817 3.6388121943868557 3.94654895433888 1.2371982737361813
3.95 BOUNDED 6148.9 65.71074079618548 3.6396858967425016 3.946552226636868 1.2366043690217263
3.95 BOUNDED 6158.8 65.72255523165539 3.6405579850764265 3.946555489022785 1.2360119878094682
3.95 BOUNDED 6168.7 65.73434471608171 3.6414284650562148 3.946558741532158 1.2354211234817867
3.95 BOUNDED 6178.6 65.74610934393712 3.6422973423202234 3.946561984236041 1.234831769461262
3.95 BOUNDED 6188.5 65.75784920918055 3.643164622477785 3.946565217241016 1.2342439192103645
3.95 BOUNDED 6198.4 65.76956440526064 3.644030311109402 3.946568440476028 1.2336575662311402
3.95 BOUNDED 6208.3 65.78125502511945 3.644894413766943 3.9465716540831863 1.2330727040649094
3.95 BOUNDED 6218.2 65.79292116119605 3.6457569359738335 3.9465748580269633 1.232489326291959
3.95 BOUNDED 6228.1 65.80456290542998 3.646617883225254 3.9465780524494676 1.2319074265312409
3.95 BOUNDED 6238.0 65.81618034926484 3.6474772609883224 3.946581237315172 1.2313269984400774
3.95 BOUNDED 6247.9 65.82777358365175 3.6483350747022887 3.946584412695131 1.2307480357138614
3.95 BOUNDED 6257.8 65.83934269905278 3.649191329778719 3.946587578695926 1.2301705320857677
3.95 BOUNDED 6267.7 65.85088778544437 3.650046031601682 3.9465907352465024 1.2295944813264594
3.95 BOUNDED 6277.6 65.86240893232075 3.6508991855279334 3.946593882453442 1.2290198772438021
3.95 BOUNDED 6287.5 65.87390622869735 3.6517507968870975 3.9465970203522716 1.2284467136825803
3.95 BOUNDED 6297.4 65.88537976311396 3.652600870981849 3.946600149049573 1.227874984524214
3.95 BOUNDED 6307.3 65.8968296236383 3.6534494130880906 3.9466032684742913 1.2273046836864807
3.95 BOUNDED 6317.2 65.908255897869 3.6542964284551354 3.9466063787685357 1.2267358051232364
3.95 BOUNDED 6327.1 65.91965867293916 3.6551419223058765 3.946609479932306 1.2261683428241437
3.95 BOUNDED 6337.0 65.9310380355193 3.65598589983697 3.946612572001129 1.2256022908143993
3.95 BOUNDED 6346.9 65.94239407182069 3.6568283662190018 3.9466156550105325 1.2250376431544647
3.95 BOUNDED 6356.8 65.95372686759858 3.657669326596664 3.9466187290670973 1.2244743939397997
3.95 BOUNDED 6366.7 65.96503650815512 3.658508786088924 3.9466217940997694 1.2239125373005986
3.95 BOUNDED 6376.6 65.97632307834274 3.659346749789194 3.9466248502506573 1.2233520674015272
3.95 BOUNDED 6386.5 65.98758666256703 3.660183222765499 3.946627897555288 1.2227929784414657
3.95 BOUNDED 6396.4 65.99882734478992 3.6610182100606448 3.946630936013662 1.2222352646532484
3.95 BOUNDED 6406.3 66.0100452085327 3.661851716692382 3.946633965661306 1.2216789203034124
3.95 BOUNDED 6416.2 66.02124033687896 3.6626837476535687 3.946636986569274 1.221123939691943
3.95 BOUNDED 6426.1 66.03241281247767 3.663514307912337 3.946639998773094 1.2205703171520248
3.95 BOUNDED 6436.0 66.04356271754605 3.66434340241225 3.946643002272765 1.220018047049794
3.95 BOUNDED 6445.9 66.05469013387258 3.6651710360724628 3.946645997174869 1.2194671237840922
3.95 BOUNDED 6455.8 66.06579514281988 3.6659972137878856 3.946648983514933 1.2189175417862226
3.95 BOUNDED 6465.7 66.07687782532757 3.666821940429333 3.9466519612574302 1.2183692955197116
3.95 BOUNDED 6475.6 66.08793826191523 3.6676452208436894 3.9466549305089416 1.2178223794800667
3.95 BOUNDED 6485.5 66.0989765326851 3.6684670598540574 3.946657891269467 1.2172767881945412
3.95 BOUNDED 6495.4 66.10999271732496 3.6692874622599105 3.9466608435745343 1.216732516221901
3.95 BOUNDED 6505.3 66.12098689511096 3.670106432837253 3.9466637875662514 1.2161895581521887
3.95 BOUNDED 6515.2 66.13195914491033 3.670923976338763 3.946666723173564 1.2156479086064969
3.95 BOUNDED 6525.1 66.14290954518422 3.671740097493949 3.946669650432 1.2151075622367367
3.95 BOUNDED 6535.0 66.15383817399027 3.672554801009294 3.9466725694126126 1.214568513725414
3.95 BOUNDED 6544.9 66.16474510898539 3.673368091568403 3.9466754801864568 1.214030757785404
3.95 BOUNDED 6554.8 66.17563042742844 3.674179973832155 3.946678382718005 1.2134942891597285
3.95 BOUNDED 6564.7 66.186494206183 3.674990452438843 3.946681277078312 1.2129591026213362
3.95 BOUNDED 6574.6 66.1973365217197 3.6757995320043184 3.946684163338432 1.2124251929728844
3.95 BOUNDED 6584.5 66.20815745011919 3.676607217122137 3.9466870414983646 1.2118925550465234
3.95 BOUNDED 6594.4 66.2189570670745 3.6774135123636986 3.946689911593637 1.2113611837036797
3.95 BOUNDED 6604.3 66.22973544789367 3.6782184222783885 3.9466927736242496 1.2108310738348458
3.95 BOUNDED 6614.2 66.2404926675023 3.679021951393716 3.9466956277323106 1.2103022203593687
3.95 BOUNDED 6624.1 66.25122880044606 3.6798241042154554 3.946698473846766 1.2097746182252405
3.95 BOUNDED 6634.0 66.26194392089332 3.680624885227781 3.9467013120741967 1.209248262408892
3.95 BOUNDED 6643.9 66.27263810263742 3.681424298893404 3.946704142414603 1.2087231479149882
3.95 BOUNDED 6653.8 66.28331141909932 3.6822223496537108 3.9467069649390396 1.2081992697762223
3.95 BOUNDED 6663.7 66.29396394332996 3.6830190419288904 3.9467097796119788 1.2076766230531186
3.95 BOUNDED 6673.6 66.30459574801272 3.683814380118076 3.946712586504475 1.2071552028338273
3.95 BOUNDED 6683.5 66.31520690546581 3.684608368599471 3.9467153856875825 1.2066350042339313
3.95 BOUNDED 6693.4 66.32579748764468 3.685401011730482 3.946718177125774 1.206116022396247
3.95 BOUNDED 6703.3 66.33636756614438 3.686192313847851 3.9467209609256315 1.20559825249063
3.95 BOUNDED 6713.2 66.34691721220183 3.6869822792677795 3.9467237370871544 1.2050816897137833
3.95 BOUNDED 6723.1 66.35744649669834 3.687770912286064 3.946726505610343 1.2045663292890645
3.95 BOUNDED 6733.0 66.36795549016178 3.6885582171782154 3.9467292665662512 1.2040521664662978
3.95 BOUNDED 6742.9 66.37844426276878 3.6893441981995885 3.946732020061461 1.2035391965215854
3.95 BOUNDED 6752.8 66.38891288434733 3.6901288595855113 3.946734765953863 1.2030274147571192
3.95 BOUNDED 6762.7 66.39936142437872 3.6909122055514008 3.946737504421094 1.2025168165010005
3.95 BOUNDED 6772.6 66.40978995199984 3.6916942402928914 3.946740235463153 1.2020073971070533
3.95 BOUNDED 6782.5 66.42019853600564 3.6924749679859596 3.9467429590800407 1.2014991519546419
3.95 BOUNDED 6792.4 66.43058724485103 3.6932543927870394 3.946745675307284 1.2009920764484947
3.95 BOUNDED 6802.3 66.44095614665308 3.694032518833144 3.9467483841804096 1.2004861660185249
3.95 BOUNDED 6812.2 66.4513053091936 3.6948093502419916 3.9467510857704724 1.199981416119649
3.95 BOUNDED 6822.1 66.4616347999207 3.6955848911121154 3.9467537801129993 1.1994778222316174
3.95 BOUNDED 6832.0 66.47194468595139 3.6963591455229867 3.946756467172463 1.1989753798588367
3.95 BOUNDED 6841.9 66.48223503407347 3.69713211753513 3.946759147019918 1.1984740845302
3.95 BOUNDED 6851.8 66.49250591074767 3.697903811190239 3.9467618196908916 1.197973931798912
3.95 BOUNDED 6861.7 66.50275738210976 3.6986742305112914 3.9467644851498562 1.1974749172423242
3.95 BOUNDED 6871.6 66.5129895139727 3.6994433795026644 3.946767143574448 1.196977036461764
3.95 BOUNDED 6881.5 66.5232023718284 3.7002112621502454 3.946769794858085 1.196480285082368
3.95 BOUNDED 6891.4 66.53339602085023 3.7009778824215487 3.9467724390718217 1.195984658752917
3.95 BOUNDED 6901.3 66.54357052589452 3.7017432442658205 3.9467750762867126 1.1954901531456745
3.95 BOUNDED 6911.2 66.55372595150295 3.7025073516141576 3.9467777065027576 1.1949967639562205
3.95 BOUNDED 6921.1 66.56386236190444 3.703270208379611 3.9467803296844295 1.1945044869032926
3.95 BOUNDED 6931.0 66.57397982101696 3.7040318184572985 3.946782945973837 1.1940133177286265
3.95 BOUNDED 6940.9 66.5840783924498 3.704792185724511 3.9467855553709796 1.1935232521967964
3.95 BOUNDED 6950.8 66.5941581395051 3.7055513140408207 3.946788157875858 1.1930342860950591
3.95 BOUNDED 6960.7 66.60421912518022 3.70630920724819 3.9467907534884716 1.1925464152331966
3.95 BOUNDED 6970.6 66.61426141216934 3.707065869171071 3.946793342279875 1.1920596354433646
3.95 BOUNDED 6980.5 66.62428506286548 3.7078213036165204 3.9467959242855954 1.1915739425799354
3.95 BOUNDED 6990.4 66.63429013936238 3.708575514374293 3.9467984995056327 1.1910893325193506
3.95 BOUNDED 7000.3 66.64427670345628 3.709328505216954 3.946801068046568 1.1906058011599652
3.95 BOUNDED 7010.2 66.654244816648 3.7100802798999757 3.9468036298018205 1.190123344421904
3.95 BOUNDED 7020.1 66.66419454014455 3.7108308421618452 3.9468061849134983 1.1896419582469078
3.95 BOUNDED 7030.0 66.67412593486098 3.711580195724159 3.9468087334171287 1.1891616385981916
3.95 BOUNDED 7039.9 66.68403906142233 3.71232834429173 3.94681127520613 1.188682381460295
3.95 BOUNDED 7049.8 66.69393398016534 3.713075291552682 3.9468138104581385 1.1882041828389402
3.95 BOUNDED 7059.7 66.70381075114028 3.7138210411785524 3.9468163391020994 1.1877270387608878
3.95 BOUNDED 7069.6 66.71366943411256 3.7145655968243876 3.946818861209067 1.1872509452737945
3.95 BOUNDED 7079.5 66.72351008856474 3.715308962128843 3.946821376814569 1.1867758984460723
3.95 BOUNDED 7089.4 66.7333327736981 3.7160511407142787 3.9468238859186044 1.1863018943667496
3.95 BOUNDED 7099.3 66.74313754843446 3.716792136186857 3.9468263885922283 1.1858289291453303
3.95 BOUNDED 7109.2 66.75292447141781 3.7175319521366346 3.9468288847999133 1.18535699891166
3.95 BOUNDED 7119.1 66.76269360101612 3.7182705921376606 3.9468313745771866 1.1848860998157853
3.95 BOUNDED 7129.0 66.77244499532289 3.7190080597480684 3.9468338580306295 1.1844162280278228
3.95 BOUNDED 7138.9 66.78217871215901 3.7197443585101713 3.9468363350536606 1.183947379737821
3.95 BOUNDED 7148.8 66.79189480907434 3.7204794919505537 3.9468388057883885 1.1834795511556306
3.95 BOUNDED 7158.7 66.80159334334921 3.7212134635801615 3.946841270199286 1.1830127385107705
3.95 BOUNDED 7168.6 66.81127437199642 3.7219462768943976 3.9468437283574076 1.182546938052297
3.95 BOUNDED 7178.5 66.82093795176249 3.7226779353732087 3.946846180262753 1.1820821460486752
3.95 BOUNDED 7188.4 66.83058413912963 3.723408442481179 3.9468486259508495 1.1816183587876488
3.95 BOUNDED 7198.3 66.84021299031693 3.724137801667614 3.946851065421697 1.1811555725761138
3.95 BOUNDED 7208.2 66.84982456128238 3.724866016366635 3.9468534986752957 1.1806937837399898
3.95 BOUNDED 7218.1 66.8594189077242 3.7255930899972665 3.946855925853754 1.1802329886240959
3.95 BOUNDED 7228.0 66.86899608508243 3.7263190259635177 3.9468583468504903 1.1797731835920267
3.95 BOUNDED 7237.9 66.87855614854058 3.727043827654477 3.9468607617720863 1.1793143650260258
3.95 BOUNDED 7247.8 66.88809915302713 3.7277674984443947 3.946863170583015 1.1788565293268658
3.95 BOUNDED 7257.7 66.89762515321698 3.728490041692767 3.946865573389857 1.1783996729137258
3.95 BOUNDED 7267.6 66.90713420353313 3.7292114607444242 3.9468679701570863 1.1779437922240692
3.95 BOUNDED 7277.5 66.91662635814811 3.729931758929613 3.9468703609202294 1.1774888837135267
3.95 BOUNDED 7287.4 66.92610167098547 3.730650939564083 3.946872745643759 1.177034943855775
3.95 BOUNDED 7297.3 66.93556019572125 3.7313690059491638 3.946875124469784 1.1765819691424209
3.95 BOUNDED 7307.2 66.94500198578554 3.732085961371854 3.9468774973983045 1.1761299560828822
3.95 BOUNDED 7317.1 66.95442709436394 3.7328018091049024 3.946879864358266 1.1756789012042734
3.95 BOUNDED 7327.0 66.96383557439889 3.7335165524068845 3.9468822254562497 1.1752288010512908
3.95 BOUNDED 7336.9 66.97322747859123 3.7342301945222887 3.946884580692256 1.1747796521860965
3.95 BOUNDED 7346.8 66.98260285940171 3.734942738681593 3.946886930137339 1.1743314511882077
3.95 BOUNDED 7356.7 66.9919617690522 3.7356541881013485 3.946889273720444 1.173884194654381
3.95 BOUNDED 7366.6 67.0013042595273 3.7363645459842547 3.9468916115126262 1.1734378791985047
3.95 BOUNDED 7376.5 67.01063038257567 3.7370738155192393 3.946893943513885 1.1729925014514853
3.95 BOUNDED 7386.4 67.01994018971136 3.737781999881537 3.946896269830802 1.1725480580611392
3.95 BOUNDED 7396.3 67.02923373221532 3.738489102232768 3.9468985903923226 1.172104545692083
3.95 BOUNDED 7406.2 67.03851106113669 3.7391951257210096 3.9469009052339743 1.171661961025627
3.95 BOUNDED 7416.1 67.0477722272942 3.739900073480881 3.9469032144623384 1.171220300759666
3.95 BOUNDED 7426.0 67.05701728127751 3.740603948633612 3.9469055180063606 1.1707795616085737
3.95 BOUNDED 7435.9 67.06624627344856 3.7413067542871206 3.946907815937095 1.1703397403030982
3.95 BOUNDED 7445.8 67.07545925394291 3.742008493536091 3.946910108219015 1.1699008335902559
3.95 BOUNDED 7455.7 67.08465627267107 3.7427091694620414 3.9469123949587015 1.169462838233229
3.95 BOUNDED 7465.6 67.09383737931972 3.7434087851334046 3.9469146760851004 1.169025751011261
3.95 BOUNDED 7475.5 67.10300262335325 3.744107343605596 3.946916951669266 1.1685895687195549
3.95 BOUNDED 7485.4 67.11215205401479 3.744804847921089 3.9469192217822524 1.1681542881691735
3.95 BOUNDED 7495.3 67.12128572032763 3.745501301109487 3.9469214863530055 1.1677199061869359
3.95 BOUNDED 7505.2 67.13040367109653 3.746196706187594 3.9469237454525796 1.1672864196153194
3.95 BOUNDED 7515.1 67.13950595490896 3.7468910661594887 3.9469259991165018 1.1668538253123595
3.95 BOUNDED 7525.0 67.14859262013626 3.7475843840165908 3.946928247309245 1.166422120151552
3.95 BOUNDED 7534.9 67.15766371493504 3.748276662737734 3.946930490101863 1.1659913010217566
3.95 BOUNDED 7544.8 67.16671928724836 3.7489679052892377 3.9469327275298838 1.1655613648270968
3.95 BOUNDED 7554.7 67.17575938480691 3.7496581146249715 3.9469349595577796 1.1651323084868672
3.95 BOUNDED 7564.6 67.18478405513035 3.7503472936864277 3.946937186256605 1.164704128935436
3.95 BOUNDED 7574.5 67.19379334552843 3.7510354454027883 3.9469394075908326 1.1642768231221514
3.95 BOUNDED 7584.4 67.20278730310224 3.751722572690994 3.9469416235959898 1.1638503880112474
3.95 BOUNDED 7594.3 67.21176597474539 3.7524086784558093 3.946943834414185 1.1634248205817506
3.95 BOUNDED 7604.2 67.2207294071452 3.753093765589893 3.9469460398677825 1.1630001178273863
3.95 BOUNDED 7614.1 67.22967764678393 3.75377783697386 3.946948240098891 1.1625762767564907
3.95 BOUNDED 7624.0 67.2386107399399 3.7544608954763516 3.94695043510751 1.1621532943919153
3.95 BOUNDED 7633.9 67.24752873268864 3.7551429439541 3.9469526248581133 1.161731167770938
3.95 BOUNDED 7643.8 67.25643167090405 3.7558239852519915 3.9469548094572815 1.1613098939451763
3.95 BOUNDED 7653.7 67.26531960025974 3.756504022203134 3.946956988905015 1.1608894699804928
3.95 BOUNDED 7663.6 67.27419256622983 3.7571830576289194 3.9469591631657863 1.1604698929569115
3.95 BOUNDED 7673.5 67.28305061409033 3.7578610943390873 3.94696133231065 1.160051159968528
3.95 BOUNDED 7683.4 67.29189378892018 3.7585381351317904 3.9469634964106604 1.1596332681234234
3.95 BOUNDED 7693.3 67.30072213560243 3.759214182793655 3.946965655359236 1.1592162145435767
3.95 BOUNDED 7703.2 67.30953569882524 3.759889240099846 3.9469678091919036 1.15879999636478
3.95 BOUNDED 7713.1 67.3183345230831 3.7605633098141267 3.946969958015245 1.1583846107365536
3.95 BOUNDED 7723.0 67.32711865267783 3.7612363946889227 3.9469721018292603 1.1579700548220608
3.95 BOUNDED 7732.9 67.3358881317197 3.7619084974653805 3.946974240562895 1.1575563257980253
3.95 BOUNDED 7742.8 67.34464300412853 3.7625796208734315 3.9469763743582575 1.157143420854646
3.95 BOUNDED 7752.7 67.35338331363477 3.76324976763185 3.946978503144294 1.1567313371955168
3.95 BOUNDED 7762.6 67.3621091037805 3.7639189404483155 3.946980626992058 1.1563200720375426
3.95 BOUNDED 7772.5 67.37082041792053 3.76458714201947 3.9469827459370777 1.15590962261086
3.95 BOUNDED 7782.4 67.37951729922348 3.7652543750309793 3.946984859908298 1.1554999861587545
3.95 BOUNDED 7792.3 67.38819979067277 3.7659206421575906 3.9469869690123005 1.1550911599375817
3.95 BOUNDED 7802.2 67.39686793506763 3.7665859460631905 3.946989073213558 1.154683141216688
3.95 BOUNDED 7812.1 67.40552177502423 3.767250289400866 3.946991172547598 1.1542759272783303
3.95 BOUNDED 7822.0 67.4141613529766 3.76791367481296 3.9469932670144203 1.1538695154175986
3.95 BOUNDED 7831.9 67.4227867111777 3.768576104931126 3.946995356685079 1.1534639029423392
3.95 BOUNDED 7841.8 67.43139789170041 3.769237582376392 3.946997441524047 1.1530590871730748
3.95 BOUNDED 7851.7 67.43999493643852 3.7698981097592106 3.946999521566852 1.1526550654429306
3.95 BOUNDED 7861.6 67.44857788710777 3.770557689679518 3.94700159684902 1.1522518350975566
3.95 BOUNDED 7871.5 67.4571467852468 3.7712163247267907 3.947003667335025 1.1518493934950527
3.95 BOUNDED 7881.4 67.46570167221802 3.7718740174800973 3.9470057330959207 1.1514477380058938
3.95 BOUNDED 7891.3 67.47424258920887 3.7725307705081597 3.9470077941672344 1.151046866012855
3.95 BOUNDED 7901.2 67.48276957723242 3.7731865863694005 3.9470098504779116 1.150646774910938
3.95 BOUNDED 7911.1 67.49128267712868 3.773841467612003 3.947011902134534 1.1502474621072987
3.95 BOUNDED 7921.0 67.49978192956529 3.7744954167739637 3.9470139491371015 1.1498489250211723
3.95 BOUNDED 7930.9 67.50826737503864 3.7751484363831445 3.947015991485614 1.1494511610838027
3.95 BOUNDED 7940.8 67.51673905387467 3.7758005289573284 3.9470180291800716 1.1490541677383708
3.95 BOUNDED 7950.7 67.52519700622996 3.7764516970042705 3.9470200622204743 1.1486579424399217
3.95 BOUNDED 7960.6 67.53364127209244 3.7771019430217505 3.9470220907489306 1.148262482655297
3.95 BOUNDED 7970.5 67.54207189128255 3.7777512694976276 3.947024114587805 1.1478677858630608
3.95 BOUNDED 7980.4 67.55048890345402 3.778399678909889 3.947026133914733 1.1474738495534336
3.95 BOUNDED 7990.3 67.55889234809479 3.779047173726705 3.947028148694187 1.1470806712282213
3.95 BOUNDED 8000.2 67.56728226452793 3.7796937564064765 3.947030158926168 1.1466882484007457
3.95 BOUNDED 8010.1 67.57565869191255 3.7803394293978894 3.9470321646462025 1.1462965785957795
3.95 BOUNDED 8020.0 67.58402166924469 3.780984195139964 3.9470341658542907 1.145905659349474
3.95 BOUNDED 8029.9 67.59237123535812 3.781628056062103 3.9470361625504324 1.1455154882092977
3.95 BOUNDED 8039.8 67.60070742892542 3.7822710145841465 3.947038154770155 1.1451260627339632
3.95 BOUNDED 8049.7 67.60903028845853 3.7829130731164144 3.9470401425845125 1.1447373804933674
3.95 BOUNDED 8059.6 67.61733985231004 3.783554234059765 3.947042125922451 1.1443494390685203
3.95 BOUNDED 8069.5 67.62563615867361 3.784194499805636 3.9470441048905514 1.1439622360514825
3.95 BOUNDED 8079.4 67.63391924558523 3.784833872736096 3.9470460793822326 1.1435757690453006
3.95 BOUNDED 8089.3 67.64218915092373 3.7854723552238942 3.947048049504076 1.1431900356639415
3.95 BOUNDED 8099.2 67.65044591241181 3.786109949632506 3.9470500152560817 1.1428050335322304
3.95 BOUNDED 8109.1 67.6586895676169 3.786746658316185 3.9470519766382495 1.1424207602857839
3.95 BOUNDED 8119.0 67.66692015395186 3.787382483620003 3.9470539337216337 1.142037213570952
3.95 BOUNDED 8128.9 67.67513770867593 3.7880174278799057 3.9470558864707073 1.1416543910447507
3.95 BOUNDED 8138.8 67.68334226889552 3.7886514934227535 3.947057834849943 1.1412722903748038
3.95 BOUNDED 8148.7 67.69153387156493 3.7892846825663704 3.9470597789659223 1.1408909092392787
3.95 BOUNDED 8158.6 67.69971255348734 3.7899169976195908 3.947061718783118 1.1405102453268254
3.95 BOUNDED 8168.5 67.70787835131543 3.7905484408823025 3.9470636543725846 1.140130296336518
3.95 BOUNDED 8178.4 67.71603130155236 3.7911790146454973 3.9470655856987946 1.139751059977792
3.95 BOUNDED 8188.3 67.7241714405524 3.7918087211913116 3.9470675127972754 1.1393725339703848
3.95 BOUNDED 8198.2 67.73229880452189 3.7924375627930753 3.9470694356325 1.1389947160442764
3.95 BOUNDED 8208.1 67.74041342951985 3.7930655417153525 3.947071354275522 1.1386176039396314
3.95 BOUNDED 8218.0 67.7485153514588 3.7936926602139884 3.947073268726342 1.1382411954067397
3.95 BOUNDED 8227.9 67.75660460610572 3.794318920536156 3.947075179020487 1.1378654882059567
3.95 BOUNDED 8237.8 67.76468122908258 3.7949443249203956 3.94707708512243 1.1374904801076464
3.95 BOUNDED 8247.7 67.77274525586724 3.7955688755966612 3.9470789871032252 1.1371161688921265
3.95 BOUNDED 8257.6 67.78079672179413 3.796192574786362 3.9470808849273453 1.1367425523496075
3.95 BOUNDED 8267.5 67.78883566205509 3.7968154247024075 3.947082778701372 1.1363696282801383
3.95 BOUNDED 8277.4 67.79686211170008 3.7974374275492506 3.947084668283196 1.1359973944935489
3.95 BOUNDED 8287.3 67.80487610563785 3.7980585855229267 3.947086553814927 1.135625848809396
3.95 BOUNDED 8297.2 67.81287767863692 3.7986789008111024 3.947088435261037 1.1352549890569048
3.95 BOUNDED 8307.1 67.82086686532593 3.7992983755931085 3.9470903126570533 1.1348848130749185
3.95 BOUNDED 8317.0 67.82884370019477 3.799917012039991 3.9470921860385033 1.1345153187118389
3.95 BOUNDED 8326.9 67.83680821759505 3.800534812314548 3.9470940552988054 1.1341465038255742
3.95 BOUNDED 8336.8 67.84476045174088 3.8011517785713704 3.9470959206155953 1.1337783662834855
3.95 BOUNDED 8346.7 67.85270043670967 3.8017679129568855 3.947097781917819 1.1334109039623324
3.95 BOUNDED 8356.6 67.86062820644274 3.802383217609396 3.947099639205476 1.1330441147482195
3.95 BOUNDED 8366.5 67.86854379474603 3.802997694659121 3.9471014925140935 1.1326779965365454
3.95 BOUNDED 8376.4 67.87644723529094 3.8036113462282355 3.947103341879199 1.1323125472319482
3.95 BOUNDED 8386.3 67.88433856161481 3.8042241744309133 3.9471051873007923 1.1319477647482539
3.95 BOUNDED 8396.2 67.89221780712182 3.804836181373363 3.9471070288144006 1.1315836470084257
3.95 BOUNDED 8406.1 67.9000850050836 3.805447369153871 3.9471088662779152 1.1312201919445104
3.95 BOUNDED 8416.0 67.9079401886398 3.8060577398628364 3.9471106999755534 1.1308573974975913
3.95 BOUNDED 8425.9 67.91578339079899 3.806667295582815 3.9471125296941523 1.130495261617733
3.95 BOUNDED 8435.8 67.92361464443917 3.807276038388555 3.9471143555758204 1.130133782263934
3.95 BOUNDED 8445.7 67.9314339823085 3.8078839703470364 3.9471161775850305 1.1297729574040756
3.95 BOUNDED 8455.6 67.93924143702604 3.8084910935175103 3.9471179956862557 1.1294127850148719
3.95 BOUNDED 8465.5 67.9470370410822 3.8090974099515345 3.9471198100216043 1.1290532630818224
3.95 BOUNDED 8475.4 67.95482082683966 3.8097029216930136 3.947121620484495 1.1286943895991606
3.95 BOUNDED 8485.3 67.96259282653389 3.8103076307782375 3.947123427145982 1.128336162569807
3.95 BOUNDED 8495.2 67.97035307227377 3.8109115392359154 3.9471252299705384 1.1279785800053193
3.95 BOUNDED 8505.1 67.97810159604226 3.811514649087214 3.947127029029218 1.1276216399258467
3.95 BOUNDED 8515.0 67.98583842969722 3.8121169623457996 3.9471288243220215 1.1272653403600799
3.95 BOUNDED 8524.9 67.9935636049717 3.8127184810178654 3.9471306158844754 1.1269096793452056
3.95 BOUNDED 8534.8 68.00127715347493 3.8133192071021775 3.9471324036099986 1.126554654926857
3.95 BOUNDED 8544.7 68.00897910669266 3.813919142590104 3.9471341876406996 1.1262002651590708
3.95 BOUNDED 8554.6 68.01666949598808 3.814518289465655 3.947135967941051 1.1258465081042377
3.95 BOUNDED 8564.5 68.0243483526021 3.8151166497055176 3.9471377445465805 1.125493381833057
3.95 BOUNDED 8574.4 68.03201570765432 3.815714225279091 3.9471395174572876 1.125140884424492
3.95 BOUNDED 8584.3 68.0396715921434 3.816311018148523 3.9471412866376454 1.124789013965723
3.95 BOUNDED 8594.2 68.0473160369477 3.8169070302687427 3.9471430521942352 1.1244377685521039
3.95 BOUNDED 8604.1 68.05494907282608 3.8175022635875 3.9471448140204757 1.124087146287115
3.95 BOUNDED 8614.0 68.06257073041822 3.8180967200453946 3.947146572222948 1.123737145282321
3.95 BOUNDED 8623.9 68.07018104024544 3.818690401575916 3.94714832683718 1.1233877636573253
3.95 BOUNDED 8633.8 68.07778003271122 3.819283310105475 3.947150077721062 1.1230389995397254
3.95 BOUNDED 8643.7 68.08536773810174 3.8198754475534367 3.947151825052231 1.1226908510650715
3.95 BOUNDED 8653.6 68.09294418658659 3.820466815832158 3.9471535687951587 1.1223433163768208
3.95 BOUNDED 8663.5 68.10050940821927 3.8210574168470193 3.9471553089143185 1.1219963936262953
3.95 BOUNDED 8673.4 68.10806343293771 3.8216472524964566 3.947157045516292 1.1216500809726409
3.95 BOUNDED 8683.3 68.1156062905651 3.8222363246719997 3.94715877845897 1.121304376582779
3.95 BOUNDED 8693.2 68.12313801081011 3.8228246352582973 3.947160507919989 1.1209592786313736
3.95 BOUNDED 8703.1 68.13065862326775 3.82341218613316 3.947162233792767 1.1206147853007797
3.95 BOUNDED 8713.0 68.13816815741976 3.823998979167583 3.9471639561838856 1.1202708947810087
3.95 BOUNDED 8722.9 68.14566664263535 3.8245850162257873 3.9471656750222905 1.1199276052696827
3.95 BOUNDED 8732.8 68.1531541081716 3.825170299165247 3.947167390343509 1.119584914971996
3.95 BOUNDED 8742.7 68.16063058317404 3.8257548298367223 3.947169102183068 1.1192428221006727
3.95 BOUNDED 8752.6 68.1680960966773 3.8263386100842918 3.9471708105409675 1.1189013248759272
3.95 BOUNDED 8762.5 68.17555067760554 3.826921641745385 3.9471725154172077 1.1185604215254228
3.95 BOUNDED 8772.4 68.18299435477314 3.8275039266508135 3.9471742168117885 1.1182201102842317
3.95 BOUNDED 8782.3 68.19042715688501 3.828085466624801 3.947175914795764 1.1178803893947975
3.95 BOUNDED 8792.2 68.19784911253751 3.8286662634850193 3.9471776092980804 1.117541257106891
3.95 BOUNDED 8802.1 68.20526025021852 3.8292463190426105 3.9471793003897915 1.1172027116775773
3.95 BOUNDED 8812.0 68.21266059830839 3.8298256351022277 3.9471809880708975 1.1168647513711705
3.95 BOUNDED 8821.9 68.22005018508017 3.830404213462059 3.9471826723769254 1.1165273744591986
3.95 BOUNDED 8831.8 68.22742903870034 3.8309820559138617 3.947184353236821 1.1161905792203644
3.95 BOUNDED 8841.7 68.23479718722922 3.8315591642429894 3.947186030757166 1.1158543639405063
3.95 BOUNDED 8851.6 68.24215465862157 3.8321355402284265 3.9471877048669057 1.115518726912561
3.95 BOUNDED 8861.5 68.24950148072699 3.832711185642813 3.9471893756370946 1.115183666436527
3.95 BOUNDED 8871.4 68.25683768129053 3.8332861022524787 3.9471910430322055 1.1148491808194239
3.95 BOUNDED 8881.3 68.26416328795328 3.8338602918174707 3.9471927070877655 1.1145152683752575
3.95 BOUNDED 8891.2 68.27147832825261 3.834433756091582 3.947194367874829 1.1141819274249831
3.95 BOUNDED 8901.1 68.27878282962297 3.835006496822384 3.9471960252868143 1.1138491562964674
3.95 BOUNDED 8911.0 68.28607681939623 3.8355785157512527 3.947197679394776 1.1135169533244516
3.95 BOUNDED 8920.9 68.2933603248022 3.836149814613398 3.947199330234241 1.113185316850517
3.95 BOUNDED 8930.8 68.30063337296917 3.8367203951378936 3.9472009777696826 1.1128542452230474
3.95 BOUNDED 8940.7 68.3078959909244 3.8372902590477063 3.9472026220366274 1.1125237367971934
3.95 BOUNDED 8950.6 68.31514820559451 3.837859408059721 3.9472042630350757 1.112193789934837
3.95 BOUNDED 8960.5 68.32239004380612 3.8384278438847734 3.9472059007650273 1.1118644030045561
3.95 BOUNDED 8970.4 68.32962153228621 3.8389955682276735 3.9472075352620095 1.111535574381591
3.95 BOUNDED 8980.3 68.3368426976627 3.8395625827872384 3.9472091665260223 1.1112073024478053
3.95 BOUNDED 8990.2 68.34405356646482 3.840128889256316 3.9472107945925927 1.1108795855916562
3.95 BOUNDED 9000.1 68.35125416512372 3.840694489321816 3.9472124194261937 1.110552422208156
3.95 BOUNDED 9010.0 68.35844451997283 3.8412593846647343 3.9472140410268253 1.11022581069884
3.95 BOUNDED 9019.9 68.36562465724838 3.841823576960182 3.9472156594300145 1.1098997494717318
3.95 BOUNDED 9029.8 68.37279460308983 3.8423870678774126 3.9472172747068157 1.10957423694131
3.95 BOUNDED 9039.7 68.37995438354042 3.842949859079849 3.9472188868217017 1.109249271528473
3.95 BOUNDED 9049.6 68.38710402454748 3.8435119522251098 3.9472204957391455 1.108924851660508
3.95 BOUNDED 9059.5 68.39424355196316 3.8440733489650354 3.947222101494674 1.1086009757710553
3.95 BOUNDED 9069.4 68.40137299154452 3.8446340509457175 3.9472237040882874 1.1082776423000773
3.95 BOUNDED 9079.3 68.40849236895426 3.8451940598075205 3.947225303626567 1.1079548496938252
3.95 BOUNDED 9089.2 68.41560170976118 3.845753377185115 3.9472268999674043 1.1076325964048046
3.95 BOUNDED 9099.1 68.42270103944031 3.846312004707494 3.9472284932173807 1.1073108808917462
3.95 BOUNDED 9109.0 68.4297903833738 3.846869943998009 3.9472300834475504 1.106989701619572
3.95 BOUNDED 9118.9 68.43686976685109 3.84742719667439 3.9472316704447508 1.106669057059362
3.95 BOUNDED 9128.8 68.44393921506934 3.847983764348771 3.9472332544576716 1.106348945688326
3.95 BOUNDED 9138.7 68.45099875313394 3.8485396486277175 3.9472348353797315 1.1060293659897689
3.95 BOUNDED 9148.6 68.45804840605906 3.849094851112253 3.9472364132109306 1.1057103164530593
3.95 BOUNDED 9158.5 68.46508819876784 3.84964937339788 3.947237987986796 1.1053917955736017
3.95 BOUNDED 9168.4 68.47211815609299 3.8502032170746103 3.9472395597428545 1.1050738018528012
3.95 BOUNDED 9178.3 68.47913830277719 3.8507563837269836 3.9472411284791065 1.1047563337980362
3.95 BOUNDED 9188.2 68.48614866347346 3.8513088749340993 3.9472426941600247 1.1044393899226257
3.95 BOUNDED 9198.1 68.49314926274566 3.851860692269636 3.9472442568211363 1.1041229687457994
3.95 BOUNDED 9208.0 68.50014012506881 3.852411837301878 3.9472458165334956 1.1038070687926687
3.95 BOUNDED 9217.9 68.50712127482969 3.8529623115937404 3.947247373190521 1.103491688594194
3.95 BOUNDED 9227.8 68.514092736327 3.8535121167027904 3.947248926863267 1.1031768266871587
3.95 BOUNDED 9237.7 68.52105453377202 3.854061254181276 3.9472504775517336 1.1028624816141355
3.95 BOUNDED 9247.6 68.52800669128882 3.854609725576146 3.947252025291448 1.1025486519234597
3.95 BOUNDED 9257.5 68.53494923291484 3.8551575324290743 3.9472535701179368 1.1022353361691994
3.95 BOUNDED 9267.4 68.54188218260117 3.855704676276487 3.947255111924619 1.1019225329111253
3.95 BOUNDED 9277.3 68.54880556421301 3.8562511586495813 3.947256650818076 1.1016102407146835
3.95 BOUNDED 9287.2 68.5557194015301 3.8567969810743534 3.947258186762781 1.1012984581509648
3.95 BOUNDED 9297.1 68.56262371824697 3.8573421450716165 3.9472597197942605 1.1009871837966785
3.95 BOUNDED 9307.0 68.56951853797352 3.8578866521570294 3.9472612498769877 1.1006764162341216
3.95 BOUNDED 9316.9 68.57640388423545 3.858430503841117 3.947262777153071 1.1003661540511522
3.95 BOUNDED 9326.8 68.58327978047434 3.858973701629294 3.947264301444875 1.1000563958411609
3.95 BOUNDED 9336.7 68.5901462500484 3.8595162470218853 3.9472658228234536 1.0997471402030423
3.95 BOUNDED 9346.6 68.5970033162326 3.860058141514151 3.9472673414309156 1.0994383857411703
3.95 BOUNDED 9356.5 68.60385100221922 3.86059938659631 3.9472688570896253 1.0991301310653652
3.95 BOUNDED 9366.4 68.61068933111821 3.861139983753561 3.947270369941691 1.098822374790872
3.95 BOUNDED 9376.3 68.61751832595746 3.8616799344661024 3.9472718798805317 1.0985151155383293
3.95 BOUNDED 9386.2 68.62433800968323 3.862219240209158 3.9472733870127286 1.0982083519337444
3.95 BOUNDED 9396.1 68.63114840516064 3.862757902452999 3.9472748913027544 1.097902082608465
3.95 BOUNDED 9406.0 68.63794953517392 3.863295922662963 3.9472763927861365 1.0975963061991538
3.95 BOUNDED 9415.9 68.64474142242682 3.863833302299479 3.9472778913918205 1.0972910213477614
3.95 BOUNDED 9425.8 68.6515240895429 3.864370042818086 3.947279387226388 1.0969862267015
3.95 BOUNDED 9435.7 68.65829755906611 3.864906145669459 3.9472808803253656 1.096681920912817
3.95 BOUNDED 9445.6 68.66506185346097 3.8654416122994255 3.9472823705821725 1.0963781026393684
3.95 BOUNDED 9455.5 68.67181699511292 3.8659764441489894 3.9472838579968084 1.096074770543995
3.95 BOUNDED 9465.4 68.67856300632887 3.866510642654353 3.9472853426758547 1.095771923294694
3.95 BOUNDED 9475.3 68.6852999093373 3.867044209246935 3.9472868246548387 1.0954695595645965
3.95 BOUNDED 9485.2 68.69202772628893 3.8675771453533963 3.9472883037916517 1.0951676780319377
3.95 BOUNDED 9495.1 68.69874647925674 3.8681094523956556 3.9472897801928752 1.0948662773800364
3.95 BOUNDED 9505.0 68.70545619023659 3.868641131790914 3.947291253858509 1.0945653562972668
3.95 BOUNDED 9514.9 68.71215688114741 3.869172184951673 3.9472927247885536 1.0942649134770353
3.95 BOUNDED 9524.8 68.71884857383169 3.869702613285759 3.9472941930185357 1.0939649476177533
3.95 BOUNDED 9534.7 68.72553129005568 3.8702324181963377 3.9472956585484553 1.0936654574228157
3.95 BOUNDED 9544.6 68.7322050515098 3.8707616010819392 3.9472971213427854 1.0933664416005744
3.95 BOUNDED 9554.5 68.7388698798091 3.8712901633364796 3.947298581437053 1.093067898864313
3.95 BOUNDED 9564.4 68.7455257964933 3.8718181063492727 3.9473000387957313 1.0927698279322262
3.95 BOUNDED 9574.3 68.75217282302751 3.8723454315050607 3.9473014935254014 1.0924722275273913
3.95 BOUNDED 9584.2 68.75881098080231 3.872872140184026 3.947302945555009 1.0921750963777477
3.95 BOUNDED 9594.1 68.7654402911341 3.8733982337618142 3.9473043949200814 1.0918784332160718
3.95 BOUNDED 9604.0 68.7720607752656 3.873923713609556 3.9473058416561457 1.0915822367799526
3.95 BOUNDED 9613.9 68.77867245436599 3.8744485810938802 3.9473072857276748 1.0912865058117693
3.95 BOUNDED 9623.8 68.78527534953137 3.874972837576941 3.9473087271346685 1.0909912390586682
3.95 BOUNDED 9633.7 68.79186948178508 3.8754964844164324 3.947310165877127 1.090696435272538
3.95 BOUNDED 9643.6 68.79845487207791 3.876019522965607 3.9473116020261045 1.090402093209988
3.95 BOUNDED 9653.5 68.80503154128854 3.876541954573298 3.947313035581601 1.0901082116323253
3.95 BOUNDED 9663.4 68.8115995102239 3.8770637805839385 3.9473144664725623 1.0898147893055306
3.95 BOUNDED 9673.3 68.81815879961937 3.8775850023375766 3.9473158947700426 1.0895218250002363
3.95 BOUNDED 9683.2 68.82470943013908 3.8781056211698974 3.947317320474042 1.089229317491705
3.95 BOUNDED 9693.1 68.83125142237647 3.8786256384122417 3.9473187435845603 1.0889372655598053
3.95 BOUNDED 9703.0 68.83778479685434 3.8791450553916236 3.947320164172652 1.0886456679889902
3.95 BOUNDED 9712.9 68.84430957402523 3.879663873430748 3.9473215821317353 1.088354523568276
3.95 BOUNDED 9722.8 68.8508257742719 3.880182093848033 3.947322997532865 1.088063831091218
3.95 BOUNDED 9732.7 68.85733341790741 3.880699717957623 3.9473244103405136 1.0877735893558915
3.95 BOUNDED 9742.6 68.8638325251755 3.88121674706941 3.9473258206257356 1.087483797164868
3.95 BOUNDED 9752.5 68.87032311625106 3.8817331824890537 3.9473272283530036 1.0871944533251932
3.95 BOUNDED 9762.4 68.87680521124018 3.8822490255179942 3.947328633557845 1.0869055566483672
3.95 BOUNDED 9772.3 68.88327883018066 3.882764277453475 3.9473300362047326 1.0866171059503225
3.95 BOUNDED 9782.2 68.8897439930422 3.8832789395885574 3.9473314364002476 1.0863291000514026
3.95 BOUNDED 9792.1 68.89620071972674 3.8837930132121405 3.9473328340022817 1.0860415377763397
3.95 BOUNDED 9802.0 68.90264903006876 3.884306499608978 3.9473342291529434 1.0857544179542364
3.95 BOUNDED 9811.9 68.90908894383553 3.8848194000596945 3.9473356217811784 1.0854677394185426
3.95 BOUNDED 9821.8 68.91552048072755 3.8853317158408074 3.9473370119225137 1.0851815010070345
3.95 BOUNDED 9831.7 68.92194366037864 3.885843448224738 3.9473383995414224 1.0848957015617966
3.95 BOUNDED 9841.6 68.92835850235642 3.8863545984798336 3.9473397847089586 1.0846103399291982
3.95 BOUNDED 9851.5 68.93476502616247 3.886865167870383 3.9473411674251224 1.0843254149598742
3.95 BOUNDED 9861.4 68.94116325123264 3.887375157656634 3.9473425476543866 1.084040925508706
3.95 BOUNDED 9871.3 68.94755319693746 3.8878845690948087 3.9473439254322784 1.0837568704347993
3.95 BOUNDED 9881.2 68.95393488258226 3.888393403437124 3.947345300794325 1.0834732486014649
3.95 BOUNDED 9891.1 68.96030832740757 3.888901661931805 3.9473466736339446 1.083190058876199
3.95 BOUNDED 9901.0 68.96667355058939 3.8894093458231045 3.9473480441287734 1.0829073001306635
3.95 BOUNDED 9910.9 68.97303057123932 3.889916456351317 3.9473494121011754 1.0826249712406653
3.95 BOUNDED 9920.8 68.97937940840515 3.8904229947527975 3.9473507776932593 1.0823430710861388
3.95 BOUNDED 9930.7 68.98572008107081 3.890928962259976 3.947352140869498 1.082061598551124
3.95 BOUNDED 9940.6 68.99205260815687 3.891434360101377 3.947353501665418 1.0817805525237478
3.95 BOUNDED 9950.5 68.99837700852073 3.8919391895016324 3.9473548600810204 1.0814999318962062
3.95 BOUNDED 9960.4 69.00469330095692 3.8924434516815003 3.947356216009723 1.0812197355647435
3.95 BOUNDED 9970.3 69.01100150419728 3.892947147857879 3.947357569629162 1.0809399624296343
3.95 BOUNDED 9980.2 69.01730163691145 3.8934502792438264 3.947358920797228 1.0806606113951631
3.95 BOUNDED 9990.1 69.02359371770687 3.8939528470485705 3.9473602696560306 1.0803816813696085
3.95 BOUNDED 10000.0 69.0298777651293 3.894454852477532 3.947361616134515 1.0801031712652205
1.0 BOUNDED 100.0 8.428241741172585 0.2116591210247112 -0.12697305716236063 26.618960108588773
1.0 BOUNDED 109.9 3.7210379859765617 0.18374988270139533 -0.1053755130334122 35.31920511418209
1.0 BOUNDED 119.8 1.1502507322089972 0.1607992563176098 -0.07601903813853061 46.12081682007194
1.0 BOUNDED 129.7 0.247919367931849 0.14595542044193507 -0.03606138619410837 55.97893159339734
1.0 BOUNDED 139.6 0.056692285590440816 0.14321257256101388 0.01783373679231648 58.14371403112546
1.0 BOUNDED 149.5 0.028173726078947414 0.1549996577075251 0.088688601035114 49.636778081103905
1.0 BOUNDED 159.4 0.03434640363132191 0.18008462852744878 0.17744149510445784 36.77153615774281
1.0 BOUNDED 169.3 0.06480696683699527 0.21480486588371436 0.2807049659372951 25.845017577278465
1.0 BOUNDED 179.2 0.12981107624231059 0.255271178272338 0.3901044788567898 18.300438495675074
1.0 BOUNDED 189.1 0.23802487212763834 0.2982855962002007 0.4950822796601084 13.40295307695623
1.0 BOUNDED 199.0 0.38849170724283244 0.34151772294205823 0.5874395074620398 10.224417373068741
1.0 BOUNDED 208.9 0.5717187635996606 0.3834761299622225 0.6637022732064457 8.109393792237361
1.0 BOUNDED 218.8 0.7750529814446727 0.42335663005183016 0.724312933277349 6.653533240358026
1.0 BOUNDED 228.7 0.9870054903903878 0.4608304534628747 0.7716355901027372 5.615426141962046
1.0 BOUNDED 238.6 1.198997060206259 0.49585246924581045 0.8084445025935416 4.850205071309434
1.0 BOUNDED 248.5 1.4053850830507075 0.5285256603738777 0.8372103906229 4.269066371595485
1.0 BOUNDED 258.4 1.6028367294459862 0.5590188330410424 0.8599005018083972 3.816033541802465
1.0 BOUNDED 268.3 1.7896312125401987 0.5875214494764507 0.8780040091527219 3.454757820830623
1.0 BOUNDED 278.2 1.9650959670833155 0.6142208210986566 0.8926246310136943 3.160938116146808
1.0 BOUNDED 288.1 2.1292053624180634 0.6392917084427384 0.904575745046543 2.9178765819994563
1.0 BOUNDED 298.0 2.282312872935882 0.6628924373339788 0.9144583402009854 2.7138068428739968
1.0 BOUNDED 307.9 2.424978934301903 0.6851642690484286 0.9227196464101084 2.5402452538486835
1.0 BOUNDED 317.8 2.5578631991057588 0.7062322865834396 0.9296956277693447 2.3909468697171
1.0 BOUNDED 327.7 2.681658717935175 0.7262068979821172 0.9356413292793686 2.261227832210661
1.0 BOUNDED 337.6 2.7970528947234836 0.7451855065144501 0.9407524783322518 2.147515281617554
1.0 BOUNDED 347.5 2.9047053197620762 0.7632541334571548 0.9451809070504247 2.0470418996663535
1.0 BOUNDED 357.4 3.0052361213550736 0.7804889011953108 0.9490456344052323 1.9576344483372317
1.0 BOUNDED 367.3 3.0992207862476935 0.7969573460034846 0.9524408964389774 1.8775646747798822
1.0 BOUNDED 377.2 3.1871888834864794 0.8127195597962277 0.955442019543451 1.8054424012638388
1.0 BOUNDED 387.1 3.2696250739994666 0.8278291735840132 0.9581097582234133 1.7401376645960254
1.0 BOUNDED 397.0 3.346971391344349 0.842334200391853 0.960493530330897 1.6807231942260932
1.0 BOUNDED 406.9 3.419630162611643 0.8562777562504691 0.9626338534352019 1.6264313510089905
1.0 BOUNDED 416.8 3.487967182230264 0.8696986767861731 0.9645641969158181 1.5766214951559767
1.0 BOUNDED 426.7 3.5523149061632537 0.8826320450698787 0.9663124026948466 1.530754976169293
1.0 BOUNDED 436.6 3.6129755319309558 0.8951096443188327 0.9679017845964921 1.4883757622236309
1.0 BOUNDED 446.5 3.670223891549912 0.9071603470540652 0.9693519861009303 1.449095290276847
1.0 BOUNDED 456.4 3.7243101228953837 0.9188104505208738 0.9706796549113772 1.4125805090784076
1.0 BOUNDED 466.3 3.77546210854333 0.9300839666162972 0.971898977455421 1.3785443618004765
1.0 BOUNDED 476.2 3.8238876851898027 0.9410028732343523 0.9730221054504717 1.3467381502406877
1.0 BOUNDED 486.1 3.8697766347379243 0.9515873328168836 0.9740594986107354 1.3169453629667853
1.0 BOUNDED 496.0 3.91330247231131 0.9618558829589487 0.9750202018432574 1.288976651874165
1.0 BOUNDED 505.9 3.95462404823987 0.9718256031358187 0.9759120707575342 1.262665716625069
1.0 BOUNDED 515.8 3.9938869813943327 0.9815122609688576 0.9767419562112245 1.2378659120586903
1.0 BOUNDED 525.7 4.031224940719374 0.990930440907778 0.9775158562264075 1.214447435286327
1.0 BOUNDED 535.6 4.066760790811615 1.000093657758123 0.9782390416579467 1.1922949806043432
1.0 BOUNDED 545.5 4.100607616150594 1.009014457109503 0.9789161606699182 1.1713057742651902
1.0 BOUNDED 555.4 4.132869637267454 1.0177045044088875 0.9795513260346667 1.1513879194787415
1.0 BOUNDED 565.3 4.163643030819271 1.0261746641632732 0.9801481884208485 1.1324589961754157
1.0 BOUNDED 575.2 4.193016664279173 1.0344350705383685 0.980709998139595 1.1144448710745158
1.0 BOUNDED 585.1 4.221072754782006 1.0424951904372008 0.9812396574426785 1.0972786822217735
1.0 BOUNDED 595.0 4.247887460594537 1.0503638799887671 0.981739764951417 1.0808999689507655
1.0 BOUNDED 604.9 4.273531412712939 1.0580494352470793 0.9822126535619091 1.065253923603944
1.0 BOUNDED 614.8 4.29807019322323 1.0655596377911476 0.9826604229057345 1.0502907456373032
1.0 BOUNDED 624.7 4.321564766290268 1.072901795823284 0.9830849672254338 1.035965082168604
1.0 BOUNDED 634.6 4.3440718669565594 1.0800827812838554 0.9834879994441437 1.0222355417962858
1.0 BOUNDED 644.5 4.365644352328952 1.0871090634330127 0.9838710719289878 1.009064270755833
1.0 BOUNDED 654.4 4.386331519198311 1.0939867392921043 0.9842355945344217 0.9964165823016169
1.0 BOUNDED 664.3 4.406179391668742 1.100721561287909 0.9845828503185494 0.9842606316899408
1.0 BOUNDED 674.2 4.425230981960621 1.107318962400213 0.9849140092033082 0.9725671303595539
1.0 BOUNDED 684.1 4.443526527188775 1.1137840790765203 0.985230139991522 0.9613090939114163
1.0 BOUNDED 694.0 4.4611037045984405 1.120121772145974 0.9855322208607298 0.9504616193211616
1.0 BOUNDED 703.9 4.477997827461538 1.1263366459370812 0.985821148604682 0.9400016875082533
1.0 BOUNDED 713.8 4.49424202358846 1.1324330657800032 0.9860977468045817 0.9299079879612816
1.0 BOUNDED 723.7 4.5098673981943325 1.1384151740534239 0.9863627730100077 0.9201607626001232
1.0 BOUNDED 733.6 4.524903182666431 1.1442869049179265 0.9866169251471213 0.9107416664595569
1.0 BOUNDED 743.5 4.539376870611778 1.1500519978620225 0.986860847151938 0.9016336431189483
1.0 BOUNDED 753.4 4.553314342414383 1.1557140101731251 0.9870951340307244 0.8928208130898359
1.0 BOUNDED 763.3 4.566739979400547 1.1612763284336454 0.9873203363497396 0.8842883736165331
1.0 BOUNDED 773.2 4.579676768594473 1.1667421791317105 0.9875369642342591 0.8760225085516209
1.0 BOUNDED 783.1 4.592146398943154 1.1721146384666126 0.9877454909767991 0.8680103071443777
1.0 BOUNDED 793.0 4.604169349799025 1.1773966414208101 0.9879463562501023 0.8602396907306998
1.0 BOUNDED 802.9 4.615764972367248 1.1825909901629694 0.9881399689892767 0.8526993464420725
1.0 BOUNDED 812.8 4.626951564753422 1.1877003618400517 0.9883267100030402 0.8453786671618919
1.0 BOUNDED 822.7 4.637746441183055 1.1927273158106892 0.9885069343185116 0.8382676970528643
1.0 BOUNDED 832.6 4.648165995907637 1.1976743003669783 0.9886809732972957 0.8313570820615273
1.0 BOUNDED 842.5 4.65822576226156 1.2025436589872684 0.9888491365384056 0.8246380248771904
1.0 BOUNDED 852.4 4.667940467288521 1.2073376361584607 0.9890117136213128 0.8181022438843708
1.0 BOUNDED 862.3 4.677324082316179 1.2120583828027067 0.9891689756935662 0.811741935701494
1.0 BOUNDED 872.2 4.686389869821466 1.216707961340161 0.9893211768630117 0.8055497409453829
1.0 BOUNDED 882.1 4.695150426896543 1.2212883504165308 0.9894685555167371 0.7995187129018758
1.0 BOUNDED 892.0 4.70361772559675 1.2258014493215679 0.9896113355112313 0.7936422888186055
1.0 BOUNDED 901.9 4.71180315042554 1.2302490821223044 0.989749727231537 0.7879142635672325
1.0 BOUNDED 911.8 4.719717533188286 1.2346330015327376 0.9898839285993333 0.7823287654498856
1.0 BOUNDED 921.7 4.727371185425717 1.2389548925397664 0.990014125936689 0.7768802339487022
1.0 BOUNDED 931.6 4.7347739286190205 1.2432163758034809 0.99014049484758 0.7715633992386353
1.0 BOUNDED 941.5 4.7419351223412205 1.2474190108483572 0.9902632009084478 0.7663732633024655
1.0 BOUNDED 951.4 4.748863690514605 1.2515642990605242 0.9903824004164896 0.7613050825035573
1.0 BOUNDED 961.3 4.75556814591964 1.255653686504995 0.9904982409869589 0.756354351486599
1.0 BOUNDED 971.2 4.7620566130884825 1.2596885665756223 0.9906108621682286 0.7515167882896016
1.0 BOUNDED 981.1 4.768336849704886 1.263670282489496 0.9907203959502731 0.7467883205620162
1.0 BOUNDED 991.0 4.774416266621741 1.2676001296365487 0.9908269673108983 0.7421650727941403
1.0 BOUNDED 1000.9 4.780301946598599 1.2714793577942987 0.9909306946176422 0.7376433544721526
1.0 BOUNDED 1010.8 4.78600066185266 1.2753091732168562 0.9910316900807459 0.7332196490813314
1.0 BOUNDED 1020.7 4.791518890509176 1.2790907406066225 0.9911300601550543 0.7288906038873199
1.0 BOUNDED 1030.6 4.796862832030313 1.282825184976457 0.9912259058753037 0.7246530204318572
1.0 BOUNDED 1040.5 4.802038421695032 1.2865135934094964 0.9913193232158335 0.7205038456852746
1.0 BOUNDED 1050.4 4.80705134419685 1.290157016723269 0.9914104033792448 0.7164401638033164
1.0 BOUNDED 1060.3 4.811907046420804 1.2937564710442446 0.9914992331117034 0.7124591884405859
1.0 BOUNDED 1070.2 4.816610749456757 1.2973129392985236 0.9915858949405276 0.708558255577167
1.0 BOUNDED 1080.1 4.82116745990072 1.3008273726239274 0.9916704674561849 0.7047348168188228
1.0 BOUNDED 1090.0 4.8255819804931335 1.3043006917083977 0.9917530255121321 0.7009864331346087
1.0 BOUNDED 1099.9 4.829858920138174 1.3077337880592383 0.9918336404646233 0.6973107689988841
1.0 BOUNDED 1109.8 4.834002703345624 1.3111275252074293 0.9919123803658891 0.693705586907509
1.0 BOUNDED 1119.7 4.8380175791333375 1.3144827398509322 0.9919893101462129 0.6901687422405777
1.0 BOUNDED 1129.6 4.841907629425524 1.3178002429406397 0.992064491798228 0.6866981784463526
1.0 BOUNDED 1139.5 4.845676776979803 1.3210808207123745 0.9921379845256872 0.6832919225231533
1.0 BOUNDED 1149.4 4.8493287928730044 1.3243252356680983 0.9922098449166583 0.6799480807778677
1.0 BOUNDED 1159.3 4.852867303574165 1.327534227509292 0.9922801270789705 0.6766648348414797
1.0 BOUNDED 1169.2 4.856295797630627 1.3307085140252595 0.9923488827623395 0.6734404379235768
1.0 BOUNDED 1179.1 4.859617631991548 1.3338487919389297 0.9924161614849325 0.6702732112892462
1.0 BOUNDED 1189.0 4.862836037991352 1.3369557377125607 0.9924820106776977 0.667161540943061
1.0 BOUNDED 1198.9 4.865954127014138 1.3400300083155954 0.9925464757642999 0.6641038745060581
1.0 BOUNDED 1208.8 4.868974895858502 1.3430722419567689 0.9926096002677021 0.6610987182726961
1.0 BOUNDED 1218.7 4.871901231820832 1.3460830587824375 0.9926714259278491 0.6581446344357721
1.0 BOUNDED 1228.6 4.874735917514289 1.3490630615429715 0.992731992768281 0.6552402384681939
1.0 BOUNDED 1238.5 4.877481635438979 1.3520128362289414 0.9927913392027143 0.6523841966513265
1.0 BOUNDED 1248.4 4.880140972318116 1.3549329526787135 0.9928495020905537 0.6495752237404067
1.0 BOUNDED 1258.3 4.882716423213954 1.3578239651589779 0.9929065168434725 0.6468120807582088
1.0 BOUNDED 1268.2 4.885210395436328 1.3606864129196357 0.9929624174720431 0.644093572908795
1.0 BOUNDED 1278.1 4.887625212255727 1.3635208207243825 0.9930172366612311 0.6414185476037706
1.0 BOUNDED 1288.0 4.889963116432086 1.3663276993582503 0.99307100583923 0.6387858925940081
1.0 BOUNDED 1297.9 4.892226273569959 1.3691075461132909 0.9931237552351924 0.6361945342003009
1.0 BOUNDED 1307.8 4.894416775309576 1.371860845253515 0.9931755139236387 0.6336434356368728
1.0 BOUNDED 1317.7 4.89653664236338 1.3745880684601368 0.993226309891071 0.6311315954220857
1.0 BOUNDED 1327.6 4.898587827406206 1.3772896752581065 0.9932761700914838 0.6286580458710873
1.0 BOUNDED 1337.5 4.900572217827453 1.3799661134248693 0.9933251204907734 0.6262218516654918
1.0 BOUNDED 1347.4 4.9024916383529 1.3826178193822236 0.9933731860689576 0.6238221084955253
1.0 BOUNDED 1357.3 4.904347853542815 1.3852452185721 0.9934203909356398 0.621457941770379
1.0 BOUNDED 1367.2 4.906142570173603 1.3878487258170549 0.9934667583300083 0.6191285053927862
1.0 BOUNDED 1377.1 4.90787743950884 1.3904287456662037 0.9935123106652455 0.6168329805941115
1.0 BOUNDED 1387.0 4.909554059465614 1.392985672727294 0.9935570695462914 0.6145705748264879
1.0 BOUNDED 1396.9 4.911173976681978 1.395519891985576 0.9936010558408981 0.6123405207087492
1.0 BOUNDED 1406.8 4.912738688490351 1.3980317791100945 0.993644289692952 0.6101420750231294
1.0 BOUNDED 1416.7 4.914249644802046 1.400521700747984 0.9936867905357971 0.6079745177598872
1.0 BOUNDED 1426.6 4.915708249907305 1.4029900148073289 0.9937285771632887 0.6058371512071964
1.0 BOUNDED 1436.5 4.917115864195355 1.405437070729112 0.9937696677031482 0.6037292990838108
1.0 BOUNDED 1446.4 4.918473805798445 1.4078632097487507 0.9938100797146632 0.6016503057121683
1.0 BOUNDED 1456.3 4.919783352163845 1.410268765147694 0.9938498301309551 0.5995995352297406
1.0 BOUNDED 1466.2 4.9210457415571724 1.4126540624955257 0.9938889353611202 0.5975763708365766
1.0 BOUNDED 1476.1 4.922262174500921 1.4150194198830013 0.9939274112635843 0.5955802140771049
1.0 BOUNDED 1486.0 4.923433815150849 1.4173651481464158 0.9939652731683069 0.5936104841543874
1.0 BOUNDED 1495.9 4.924561792613848 1.41969155108369 0.9940025359300719 0.5916666172751139
1.0 BOUNDED 1505.8 4.925647202209709 1.4219989256625347 0.9940392139196064 0.5897480660237389
1.0 BOUNDED 1515.7 4.926691106679777 1.4242875622210354 0.994075321054666 0.5878542987642533
1.0 BOUNDED 1525.6 4.927694537345047 1.426557744660988 0.9941108708177993 0.5859847990681701
1.0 BOUNDED 1535.5 4.928658495215917 1.4288097506342945 0.994145876260788 0.5841390651673897
1.0 BOUNDED 1545.4 4.929583952056232 1.431043851722711 0.9941803500401747 0.5823166094306863
1.0 BOUNDED 1555.3 4.930471851403489 1.4332603136112356 0.9942143044083807 0.5805169578626285
1.0 BOUNDED 1565.2 4.931323109547466 1.4354593962553943 0.9942477512714376 0.5787396496238162
1.0 BOUNDED 1575.1 4.932138616469099 1.4376413540426867 0.9942807021490196 0.5769842365713798
1.0 BOUNDED 1585.0 4.93291923674156 1.4398064359484317 0.9943131682188522 0.5752502828187431
1.0 BOUNDED 1594.9 4.933665810395186 1.4419548856862376 0.9943451603389164 0.5735373643137155
1.0 BOUNDED 1604.8 4.9343791537479795 1.4440869418533262 0.9943766890208039 0.571845068434019
1.0 BOUNDED 1614.7 4.935060060203259 1.4462028380709095 0.9944077644918892 0.5701729935994176
1.0 BOUNDED 1624.6 4.935709301015874 1.4483028031198273 0.9944383966642434 0.5685207488996511
1.0 BOUNDED 1634.5 4.936327626028526 1.4503870610716283 0.9944685951746024 0.5668879537374281
1.0 BOUNDED 1644.4 4.936915764379465 1.4524558314152822 0.9944983693621623 0.5652742374857642
1.0 BOUNDED 1654.3 4.937474425182739 1.4545093291796893 0.9945277283218701 0.5636792391590005
1.0 BOUNDED 1664.2 4.9380042981824435 1.4565477650521599 0.9945566808822193 0.5621026070968572
1.0 BOUNDED 1674.1 4.938506054381937 1.4585713454930131 0.9945852356141316 0.5605439986609325
1.0 BOUNDED 1684.0 4.938980346649134 1.4605802728464528 0.9946134008576024 0.5590030799430662
1.0 BOUNDED 1693.9 4.939427810298975 1.4625747454478577 0.9946411847217007 0.5574795254850337
1.0 BOUNDED 1703.8 4.939849063654106 1.4645549577276304 0.9946685950845691 0.5559730180090544
1.0 BOUNDED 1713.7 4.940244708584504 1.4665211003117273 0.9946956395978646 0.5544832481586319
1.0 BOUNDED 1723.6 4.940615331027171 1.468473360119004 0.9947223257489313 0.5530099142492614
1.0 BOUNDED 1733.5 4.940961501486676 1.4704119204554902 0.9947486607631006 0.5515527220285684
1.0 BOUNDED 1743.4 4.941283775517233 1.4723369611057098 0.9947746517235956 0.5501113844454633
1.0 BOUNDED 1753.3 4.9415826941872885 1.4742486584211583 0.9948003054738308 0.5486856214279155
1.0 BOUNDED 1763.2 4.941858784527223 1.4761471854060408 0.994825628732876 0.5472751596689753
1.0 BOUNDED 1773.1 4.9421125599608775 1.4780327118003713 0.9948506279888747 0.545879732420681
1.0 BOUNDED 1783.0 4.942344520721596 1.4799054041605277 0.9948753095923024 0.5444990792955211
1.0 BOUNDED 1792.9 4.942555154253494 1.4817654259373607 0.994899679724881 0.5431329460751199
1.0 BOUNDED 1802.8 4.9427449355983635 1.4836129375519382 0.9949237443862557 0.5417810845258472
1.0 BOUNDED 1812.7 4.942914327769 1.4854480964690129 0.9949475094650495 0.5404432522210565
1.0 BOUNDED 1822.6 4.94306378210945 1.4872710572682966 0.9949709806500451 0.5391192123696738
1.0 BOUNDED 1832.5 4.943193738642528 1.489081971713613 0.9949941635190029 0.537808733650875
1.0 BOUNDED 1842.4 4.943304626405477 1.490880988820011 0.9950170634942523 0.5365115900545978
1.0 BOUNDED 1852.3 4.943396863773806 1.4926682549189034 0.9950396858737776 0.5352275607276483
1.0 BOUNDED 1862.2 4.943470858774131 1.4944439137213041 0.9950620358223361 0.5339564298251742
1.0 BOUNDED 1872.1 4.943527009386319 1.4962081063792296 0.9950841183536951 0.5326979863672855
1.0 BOUNDED 1882.0 4.943565703835247 1.4979609715453248 0.9951059383839223 0.5314520241006153
1.0 BOUNDED 1891.9 4.943587320872811 1.4997026454307756 0.9951275007002991 0.5302183413646235
1.0 BOUNDED 1901.8 4.943592230050291 1.5014332618615704 0.9951488099790851 0.5289967409624501
1.0 BOUNDED 1911.7 4.94358079198177 1.5031529523331604 0.9951698707766354 0.5277870300361415
1.0 BOUNDED 1921.6 4.943553358598605 1.5048618460635759 0.9951906875516059 0.5265890199460755
1.0 BOUNDED 1931.5 4.94351027339556 1.5065600700450512 0.9952112646249844 0.52540252615442
1.0 BOUNDED 1941.4 4.943451871668727 1.5082477490942043 0.9952316062511457 0.5242273681124685
1.0 BOUNDED 1951.3 4.943378480745746 1.5099250059008242 0.9952517165867647 0.523063369151702
1.0 BOUNDED 1961.2 4.943290420208406 1.5115919610753086 0.9952715996330852 0.5219103563784318
1.0 BOUNDED 1971.1 4.943188002108027 1.513248733194794 0.9952912593780283 0.5207681605718898
1.0 BOUNDED 1981.0 4.943071531173911 1.5148954388480282 0.9953106996585248 0.5196366160856304
1.0 BOUNDED 1990.9 4.942941305015013 1.516532192679019 0.9953299242537739 0.5185155607521209
1.0 BOUNDED 2000.8 4.942797614315241 1.5181591074295007 0.9953489368363932 0.5174048357904001
1.0 BOUNDED 2010.7 4.942640743022382 1.5197762939802588 0.9953677410168282 0.5163042857166877
1.0 BOUNDED 2020.6 4.942470968531213 1.5213838613913466 0.9953863403078245 0.515213758257838
1.0 BOUNDED 2030.5 4.942288561860686 1.5229819169412302 0.9954047381288689 0.5141331042675289
1.0 BOUNDED 2040.4 4.9420937878255415 1.5245705661648927 0.9954229378683621 0.5130621776450889
1.0 BOUNDED 2050.3 4.941886905202686 1.5261499128909393 0.9954409427992417 0.5120008352568602
1.0 BOUNDED 2060.2 4.941668166892242 1.5277200592777223 0.9954587561322725 0.5109489368600103
1.0 BOUNDED 2070.1 4.941437820073646 1.5292811058485252 0.9954763810204881 0.5099063450287015
1.0 BOUNDED 2080.0 4.94119610635697 1.5308331515258338 0.9954938205192221 0.5088729250825305
1.0 BOUNDED 2089.9 4.940943261929547 1.532376293664718 0.9955110776393994 0.5078485450171616
1.0 BOUNDED 2099.8 4.940679517698103 1.5339106280853576 0.9955281553519768 0.5068330754370711
1.0 BOUNDED 2109.7 4.94040509942665 1.5354362491047355 0.9955450564902435 0.5058263894903273
1.0 BOUNDED 2119.6 4.940120227870057 1.53695324956752 0.9955617838963704 0.5048283628053396
1.0 BOUNDED 2129.5 4.939825118903751 1.53846172087617 0.9955783403237106 0.5038388734295001
1.0 BOUNDED 2139.4 4.939519983649341 1.539961753020274 0.9955947284678857 0.5028578017696577
1.0 BOUNDED 2149.3 4.93920502859669 1.5414534346051607 0.9956109509756672 0.5018850305343561
1.0 BOUNDED 2159.2 4.938880455722161 1.542936852879786 0.9956270104272136 0.5009204446777784
1.0 BOUNDED 2169.1 4.938546462603497 1.544412093763935 0.9956429093493924 0.4999639313453369
1.0 BOUNDED 2179.0 4.93820324253126 1.5458792418747436 0.9956586502291032 0.49901537982085237
1.0 BOUNDED 2188.9 4.937850984616942 1.5473383805525736 0.9956742354955139 0.4980746814752698
1.0 BOUNDED 2198.8 4.937489873898014 1.548789591886249 0.9956896675156202 0.49714172971685594
1.0 BOUNDED 2208.7 4.93712009143984 1.5502329567376778 0.9957049486253311 0.4962164199428316
1.0 BOUNDED 2218.6 4.936741814434693 1.551668554765878 0.9957200811117062 0.49529864949238744
1.0 BOUNDED 2228.5 4.936355216297847 1.5530964644504206 0.9957350672085141 0.49438831760103974
1.0 BOUNDED 2238.4 4.935960466760921 1.5545167631143098 0.9957499091006738 0.49348532535627887
1.0 BOUNDED 2248.3 4.935557731962649 1.5559295269463156 0.995764608942018 0.4925895756544709
1.0 BOUNDED 2258.2 4.9351471745368745 1.5573348310227737 0.9957791688286477 0.4917009731589672
1.0 BOUNDED 2268.1 4.9347289536982455 1.5587327493288687 0.9957935908300186 0.4908194242593856
1.0 BOUNDED 2278.0 4.934303225325326 1.5601233547794147 0.9958078769711776 0.489944837032023
1.0 BOUNDED 2287.9 4.933870142041454 1.561506719239146 0.9958220292238806 0.48907712120136454
1.0 BOUNDED 2297.8 4.933429853293336 1.5628829135425366 0.9958360495376795 0.4882161881026507
1.0 BOUNDED 2307.7 4.932982505427388 1.5642520075131536 0.9958499398132759 0.4873619506454718
1.0 BOUNDED 2317.6 4.932528241764005 1.565614069982565 0.9958637019247263 0.486514323278355
1.0 BOUNDED 2327.5 4.93206720266974 1.566969168808809 0.9958773377105601 0.4856732219543122
1.0 BOUNDED 2337.4 4.931599525627522 1.5683173708944411 0.9958908489560159 0.4848385640973194
1.0 BOUNDED 2347.3 4.93112534530493 1.5696587422041663 0.9959042374241278 0.48401026856969687
1.0 BOUNDED 2357.2 4.930644793620592 1.5709933477820688 0.9959175048512847 0.4831882556403633
1.0 BOUNDED 2367.1 4.930157999808767 1.5723212517684542 0.9959306529339074 0.4823724469539337
1.0 BOUNDED 2377.0 4.9296650904821835 1.5736425174163085 0.9959436833417712 0.4815627655006403
1.0 BOUNDED 2386.9 4.929166189693252 1.5749572071073883 0.9959565977002427 0.480759135587043
1.0 BOUNDED 2396.8 4.928661418993422 1.5762653823679498 0.9959693976258066 0.4799614828075131
1.0 BOUNDED 2406.7 4.928150897491229 1.577567103884129 0.995982084677216 0.47916973401646124
1.0 BOUNDED 2416.6 4.92763474190853 1.5788624315169784 0.9959946604087833 0.47838381730128826
1.0 BOUNDED 2426.5 4.927113066635411 1.5801514243171728 0.9960071263348524 0.4776036619560376
1.0 BOUNDED 2436.4 4.92658598378357 1.5814341405393912 0.9960194839342407 0.4768291984557275
1.0 BOUNDED 2446.3 4.926053603238285 1.5827106376563826 0.9960317346902059 0.476060358431343
1.0 BOUNDED 2456.2 4.9255160327090834 1.5839809723727276 0.9960438800193927 0.4752970746454652
1.0 BOUNDED 2466.1 4.924973377778946 1.5852452006382969 0.9960559213517683 0.4745392809685248
1.0 BOUNDED 2476.0 4.924425741952386 1.5865033776614221 0.9960678600506867 0.4737869123556535
1.0 BOUNDED 2485.9 4.923873226702132 1.5877555579217808 0.9960796974795016 0.4730399048241225
1.0 BOUNDED 2495.8 4.92331593151476 1.5890017951830064 0.9960914349838035 0.47229819543134605
1.0 BOUNDED 2505.7 4.922753953934967 1.5902421425050273 0.9961030738692145 0.4715617222534358
1.0 BOUNDED 2515.6 4.922187389608836 1.5914766522561445 0.9961146154280343 0.4708304243642893
1.0 BOUNDED 2525.5 4.921616332325941 1.5927053761248524 0.9961260609125944 0.470104241815197
1.0 BOUNDED 2535.4 4.921040874060409 1.5939283651314102 0.9961374115885491 0.4693831156149531
1.0 BOUNDED 2545.3 4.920461105010855 1.5951456696391708 0.9961486686593801 0.46866698771045434
1.0 BOUNDED 2555.2 4.919877113639437 1.5963573393656718 0.9961598333374511 0.4679558009677745
1.0 BOUNDED 2565.1 4.919288986709815 1.5975634233934959 0.9961709067995983 0.4672494991536996
1.0 BOUNDED 2575.0 4.9186968093241665 1.5987639701809047 0.9961818902093356 0.46654802691771263
1.0 BOUNDED 2584.9 4.9181006649593435 1.5999590275722528 0.9961927846946494 0.4658513297744115
1.0 BOUNDED 2594.8 4.917500635502036 1.601148642808189 0.9962035913879674 0.4651593540863524
1.0 BOUNDED 2604.7 4.916896801283138 1.6023328625356443 0.9962143113995126 0.46447204704730244
1.0 BOUNDED 2614.6 4.916289241111229 1.603511732817622 0.9962249457950989 0.4637893566658926
1.0 BOUNDED 2624.5 4.915678032305154 1.6046852991427811 0.9962354956494224 0.4631112317496604
1.0 BOUNDED 2634.4 4.9150632507259875 1.6058536064348312 0.9962459619972108 0.4624376218894678
1.0 BOUNDED 2644.3 4.914444970807978 1.6070166990617336 0.9962563458953966 0.4617684774442892
1.0 BOUNDED 2654.2 4.9138232655889595 1.6081746208447216 0.9962666483254168 0.4611037495263535
1.0 BOUNDED 2664.1 4.913198206739822 1.6093274150671344 0.9962768703086766 0.4604433899866366
1.0 BOUNDED 2674.0 4.9125698645934275 1.6104751244830806 0.9962870128088497 0.4597873514006886
1.0 BOUNDED 2683.9 4.911938308172739 1.611617791325924 0.9962970767940504 0.4591355870547927
1.0 BOUNDED 2693.8 4.911303605218241 1.6127554573166047 0.9963070632190707 0.4584880509324409
1.0 BOUNDED 2703.7 4.910665822214856 1.6138881636717957 0.9963169730164978 0.457844697701123
1.0 BOUNDED 2713.6 4.910025024417996 1.6150159511118969 0.9963268070833919 0.4572054826994164
1.0 BOUNDED 2723.5 4.909381275879165 1.6161388598688753 0.9963365663478996 0.45657036192437245
1.0 BOUNDED 2733.4 4.908734639470883 1.6172569296939496 0.9963462516937582 0.4559392920191873
1.0 BOUNDED 2743.3 4.9080851769110145 1.6183701998651279 0.9963558639913828 0.45531223026115386
1.0 BOUNDED 2753.2 4.90743294878658 1.6194787091945981 0.9963654040934244 0.4546891345498834
1.0 BOUNDED 2763.1 4.90677801457687 1.6205824960359743 0.9963748728525346 0.4540699633957941
1.0 BOUNDED 2773.0 4.906120432676197 1.6216815982914075 0.996384271094719 0.45345467590885435
1.0 BOUNDED 2782.9 4.905460260415968 1.6227760534185558 0.9963935996593065 0.45284323178757946
1.0 BOUNDED 2792.8 4.9047975540863415 1.6238658984374263 0.9964028593367757 0.45223559130827024
1.0 BOUNDED 2802.7 4.904132368957308 1.624951169937082 0.9964120509309282 0.45163171531449164
1.0 BOUNDED 2812.6 4.90346475929929 1.6260319040822258 0.9964211752144791 0.45103156520678145
1.0 BOUNDED 2822.5 4.902794778403366 1.6271081366196571 0.9964302329690256 0.4504351029325861
1.0 BOUNDED 2832.4 4.90212247860083 1.6281799028846096 0.9964392249450782 0.44984229097641515
1.0 BOUNDED 2842.3 4.901447911282566 1.6292472378069682 0.996448151888707 0.4492530923502113
1.0 BOUNDED 2852.2 4.900771126917702 1.6303101759173717 0.9964570145415408 0.4486674705839286
1.0 BOUNDED 2862.1 4.900092175072048 1.6313687513532 0.9964658136274451 0.4480853897163141
1.0 BOUNDED 2872.0 4.899411104426027 1.6324229978644522 0.9964745498525218 0.44750681428588857
1.0 BOUNDED 2881.9 4.898727962792203 1.6334729488195152 0.9964832239273136 0.44693170932212006
1.0 BOUNDED 2891.8 4.89804279713239 1.6345186372108254 0.9964918365401587 0.446360040336787
1.0 BOUNDED 2901.7 4.897355653574451 1.6355600956604288 0.9965003883705137 0.4457917733155225
1.0 BOUNDED 2911.6 4.8966665774286655 1.636597356425437 0.9965088800889532 0.4452268747095422
1.0 BOUNDED 2921.5 4.895975613203737 1.6376304514033855 0.996517312366052 0.444665311427543
1.0 BOUNDED 2931.4 4.8952828046224095 1.6386594121374947 0.9965256858368576 0.44410705082777396
1.0 BOUNDED 2941.3 4.89458819463681 1.6396842698218335 0.9965340011763857 0.44355206071027414
1.0 BOUNDED 2951.2 4.89389182544343 1.6407050553063947 0.996542258966393 0.4430003093092705
1.0 BOUNDED 2961.1 4.893193738497731 1.6417217991020736 0.9965504598730135 0.4424517652857367
1.0 BOUNDED 2971.0 4.892493974528427 1.6427345313855612 0.9965586044913266 0.4419063977201044
1.0 BOUNDED 2980.9 4.891792573551549 1.6437432820041495 0.9965666934297346 0.4413641761051256
1.0 BOUNDED 2990.8 4.891089574884062 1.6447480804804502 0.996574727283317 0.4408250703388821
1.0 BOUNDED 3000.7 4.890385017157359 1.6457489560170315 0.9965827066471533 0.4402890507179385
1.0 BOUNDED 3010.6 4.889678938330234 1.6467459375009719 0.9965906320896778 0.4397560879306348
1.0 BOUNDED 3020.5 4.88897137570177 1.6477390535083334 0.9965985041926473 0.43922615305051665
1.0 BOUNDED 3030.4 4.8882623659238815 1.6487283323085593 0.9966063235067324 0.4386992175298967
1.0 BOUNDED 3040.3 4.887551945013546 1.6497138018687902 0.9966140906048082 0.43817525319354944
1.0 BOUNDED 3050.2 4.886840148364843 1.6506954898581105 0.9966218060153409 0.4376542322325298
1.0 BOUNDED 3060.1 4.886127010760646 1.6516734236517159 0.9966294702845602 0.43713612719811834
1.0 BOUNDED 3070.0 4.8854125663841845 1.6526476303350126 0.9966370839409322 0.43662091099588635
1.0 BOUNDED 3079.9 4.8846968488302345 1.6536181367076448 0.996644647517364 0.43610855687987976
1.0 BOUNDED 3089.8 4.883979891116148 1.6545849692874512 0.99665216153344 0.4355990384469185
1.0 BOUNDED 3099.7 4.883261725692652 1.6555481543143582 0.9966596264687766 0.43509232963100847
1.0 BOUNDED 3109.6 4.882542384454339 1.6565077177541994 0.9966670428696034 0.43458840469786486
1.0 BOUNDED 3119.5 4.881821898750041 1.6574636853024787 0.9966744112110959 0.4340872382395417
1.0 BOUNDED 3129.4 4.881100299392945 1.658416082388064 0.9966817319684296 0.43358880516916726
1.0 BOUNDED 3139.3 4.880377616670429 1.659364934176818 0.9966890056478661 0.4330930807157833
1.0 BOUNDED 3149.2 4.879653880353816 1.6603102655751727 0.9966962327068174 0.4326000404192826
1.0 BOUNDED 3159.1 4.87892911970779 1.6612521012336385 0.9967034136248998 0.4321096601254472
1.0 BOUNDED 3169.0 4.878203363499759 1.6621904655502586 0.9967105488595251 0.4316219159810806
1.0 BOUNDED 3178.9 4.877476640008927 1.6631253826740031 0.9967176388769872 0.4311367844292344
1.0 BOUNDED 3188.8 4.876748977035164 1.6640568765081083 0.9967246841169342 0.43065424220452686
1.0 BOUNDED 3198.7 4.876020401907786 1.6649849707133602 0.9967316850190144 0.4301742663285508
1.0 BOUNDED 3208.6 4.87529094149405 1.6659096887113232 0.9967386420406399 0.4296968341053692
1.0 BOUNDED 3218.5 4.874560622207575 1.6668310536875157 0.9967455555903726 0.4292219231170963
1.0 BOUNDED 3228.4 4.873829470016484 1.6677490885945352 0.9967524261123017 0.4287495112195621
1.0 BOUNDED 3238.3 4.873097510451488 1.6686638161551302 0.9967592540283121 0.4282795765380598
1.0 BOUNDED 3248.2 4.872364768613732 1.6695752588652224 0.9967660397425249 0.4278120974631719
1.0 BOUNDED 3258.1 4.871631269182475 1.6704834389968812 0.9967727836723839 0.4273470526466756
1.0 BOUNDED 3268.0 4.87089703642272 1.6713883786012487 0.9967794862131285 0.42688442099752394
1.0 BOUNDED 3277.9 4.870162094192496 1.6722900995114158 0.9967861477822026 0.42642418167790314
1.0 BOUNDED 3287.8 4.869426465950246 1.6731886233452573 0.9967927687570821 0.4259663140993615
1.0 BOUNDED 3297.7 4.868690174761809 1.6740839715082148 0.9967993495374472 0.4255107979190111
1.0 BOUNDED 3307.6 4.867953243307474 1.6749761651960404 0.9968058905007737 0.42505761303579925
1.0 BOUNDED 3317.5 4.867215693888727 1.6758652253974933 0.9968123920200966 0.4246067395868485
1.0 BOUNDED 3327.4 4.866477548435021 1.6767511728969946 0.9968188544862144 0.4241581579438642
1.0 BOUNDED 3337.3 4.865738828510265 1.677634028277242 0.9968252782588394 0.423711848709606
1.0 BOUNDED 3347.2 4.864999555319274 1.6785138119217777 0.9968316637065655 0.4232677927144268
1.0 BOUNDED 3357.1 4.864259749714077 1.6793905440175236 0.9968380111802233 0.422825971012871
1.0 BOUNDED 3367.0 4.863519432200074 1.6802642445572686 0.9968443210439659 0.422386364880337
1.0 BOUNDED 3376.9 4.862778622942104 1.6811349333421233 0.9968505936486238 0.42194895580979863
1.0 BOUNDED 3386.8 4.862037341770367 1.6820026299839321 0.9968568293317048 0.42151372550858535
1.0 BOUNDED 3396.7 4.861295608186242 1.6828673539076506 0.9968630284395985 0.42108065589522137
1.0 BOUNDED 3406.6 4.8605534413679905 1.6837291243536847 0.9968691913231353 0.42064972909632004
1.0 BOUNDED 3416.5 4.859810860176377 1.6845879603801928 0.9968753182976187 0.4202209274435343
1.0 BOUNDED 3426.4 4.859067883160134 1.6854438808653547 0.9968814097049972 0.4197942334705608
1.0 BOUNDED 3436.3 4.858324528561293 1.686296904509603 0.9968874658650151 0.4193696299101976
1.0 BOUNDED 3446.2 4.857580814320569 1.6871470498378225 0.9968934871018575 0.418947099691453
1.0 BOUNDED 3456.1 4.856836758082438 1.6879943352015148 0.9968994737219461 0.4185266259367064
1.0 BOUNDED 3466.0 4.856092377200237 1.6888387787809285 0.9969054260627885 0.41810819195891796
1.0 BOUNDED 3475.9 4.8553476887411815 1.6896803985871618 0.996911344408602 0.417691781258887
1.0 BOUNDED 3485.8 4.854602709491167 1.6905192124642265 0.9969172290702488 0.41727737752255917
1.0 BOUNDED 3495.7 4.853857455959644 1.6913552380910868 0.9969230803630325 0.41686496461837974
1.0 BOUNDED 3505.6 4.8531119443842465 1.6921884929836628 0.9969288985756108 0.41645452659469256
1.0 BOUNDED 3515.5 4.852366190735461 1.6930189944968081 0.9969346840099647 0.4160460476771843
1.0 BOUNDED 3525.4 4.8516202107210775 1.6938467598262537 0.9969404369547519 0.4156395122663726
1.0 BOUNDED 3535.3 4.850874019790683 1.6946718060105264 0.9969461576897487 0.4152349049351373
1.0 BOUNDED 3545.2 4.850127633139999 1.6954941499328349 0.996951846508054 0.41483221042629453
1.0 BOUNDED 3555.1 4.849381065715125 1.6963138083229319 0.9969575036805622 0.41443141365021063
1.0 BOUNDED 3565.0 4.848634332216781 1.6971307977589463 0.9969631294959314 0.4140324996824585
1.0 BOUNDED 3574.9 4.847887447104336 1.6979451346691865 0.9969687242339376 0.4136354537615126
1.0 BOUNDED 3584.8 4.847140424599951 1.6987568353339235 0.9969742881432708 0.41324026128648317
1.0 BOUNDED 3594.7 4.846393278692433 1.699565915887139 0.9969798215125891 0.4128469078148888
1.0 BOUNDED 3604.6 4.845646023141211 1.700372392318256 0.9969853245994642 0.41245537906046625
1.0 BOUNDED 3614.5 4.844898671480084 1.7011762804738397 0.9969907976659087 0.41206566089101704
1.0 BOUNDED 3624.4 4.844151237020995 1.701977596059273 0.9969962409694944 0.41167773932629026
1.0 BOUNDED 3634.3 4.8434037328576816 1.702776354640411 0.997001654763352 0.4112916005359002
1.0 BOUNDED 3644.2 4.842656171869354 1.7035725716452104 0.9970070393006125 0.410907230837279
1.0 BOUNDED 3654.1 4.841908566724118 1.7043662623653322 0.9970123948388476 0.41052461669366297
1.0 BOUNDED 3664.0 4.841160929882568 1.705157441957726 0.9970177216223064 0.4101437447121123
1.0 BOUNDED 3673.9 4.840413273601113 1.7059461254461887 0.9970230198819152 0.40976460164156325
1.0 BOUNDED 3683.8 4.83966560993538 1.7067323277229018 0.9970282898708049 0.4093871743709125
1.0 BOUNDED 3693.7 4.838917950743468 1.7075160635499462 0.9970335318287837 0.4090114499271325
1.0 BOUNDED 3703.6 4.838170307689207 1.708297347560796 0.9970387459912189 0.40863741547341836
1.0 BOUNDED 3713.5 4.837422692245326 1.7090761942617911 0.9970439325757141 0.408265058307364
1.0 BOUNDED 3723.4 4.836675115696511 1.709852618033588 0.9970490918487229 0.4078943658591683
1.0 BOUNDED 3733.3 4.835927589142557 1.7106266331325921 0.9970542239923219 0.40752532568987027
1.0 BOUNDED 3743.2 4.8351801235013 1.7113982536923664 0.997059329255201 0.40715792548961327
1.0 BOUNDED 3753.1 4.834432729511585 1.712167493725025 0.9970644078682867 0.4067921530759359
1.0 BOUNDED 3763.0 4.833685417736153 1.7129343671226025 0.9970694600314189 0.4064279963920914
1.0 BOUNDED 3772.9 4.832938198564517 1.7136988876584076 0.9970744859799652 0.40606544350539364
1.0 BOUNDED 3782.8 4.832191082215724 1.7144610689883568 0.9970794859137655 0.40570448260558906
1.0 BOUNDED 3792.7 4.831444078741099 1.7152209246522883 0.9970844600637463 0.4053451020032554
1.0 BOUNDED 3802.6 4.830697198026962 1.7159784680752594 0.9970894086208659 0.40498729012822504
1.0 BOUNDED 3812.5 4.829950449797245 1.7167337125688256 0.9970943318116099 0.40463103552803364
1.0 BOUNDED 3822.4 4.829203843616124 1.7174866713323012 0.9970992298313774 0.40427632686639325
1.0 BOUNDED 3832.3 4.828457388890564 1.7182373574540037 0.9971041028844496 0.4039231529216894
1.0 BOUNDED 3842.2 4.827711094872805 1.71898578391248 0.9971089511795483 0.4035715025855018
1.0 BOUNDED 3852.1 4.826964970662835 1.7197319635777175 0.9971137748854275 0.4032213648611478
1.0 BOUNDED 3862.0 4.826219025210868 1.7204759092123363 0.9971185742463362 0.40287272886224984
1.0 BOUNDED 3871.9 4.825473267319631 1.7212176334727671 0.9971233494221465 0.40252558381132325
1.0 BOUNDED 3881.8 4.824727705646774 1.721957148910413 0.9971281006215804 0.4021799190383878
1.0 BOUNDED 3891.7 4.823982348707131 1.7226944679727942 0.9971328280311553 0.4018357239795995
1.0 BOUNDED 3901.6 4.823237204874996 1.7234296030046792 0.9971375318462705 0.40149298817590395
1.0 BOUNDED 3911.5 4.822492282386345 1.7241625662491984 0.9971422122356799 0.4011517012717109
1.0 BOUNDED 3921.4 4.82174758934098 1.7248933698489448 0.9971468693947827 0.4008118530135884
1.0 BOUNDED 3931.3 4.821003133704715 1.7256220258470596 0.9971515035100964 0.40047343324897705
1.0 BOUNDED 3941.2 4.8202589233114725 1.7263485461883024 0.9971561147636976 0.4001364319249244
1.0 BOUNDED 3951.1 4.819514965865327 1.7270729427201073 0.9971607033198993 0.39980083908683806
1.0 BOUNDED 3961.0 4.818771268942554 1.7277952271936263 0.9971652693652189 0.399466644877258
1.0 BOUNDED 3970.9 4.818027839993643 1.7285154112647567 0.9971698130772921 0.3991338395346478
1.0 BOUNDED 3980.8 4.817284686345229 1.7292335064951578 0.9971743346293138 0.3988024133922032
1.0 BOUNDED 3990.7 4.81654181520209 1.7299495243532506 0.9971788341900378 0.39847235687667926
1.0 BOUNDED 4000.6 4.815799233648939 1.7306634762152073 0.9971833119282181 0.3981436605072355
1.0 BOUNDED 4010.5 4.815056948652387 1.731375373365927 0.9971877680037267 0.39781631489429753
1.0 BOUNDED 4020.4 4.814314967062744 1.7320852269999976 0.9971922025941993 0.39749031073843594
1.0 BOUNDED 4030.3 4.81357329561581 1.7327930482226466 0.9971966158639489 0.39716563882926254
1.0 BOUNDED 4040.2 4.8128319409346405 1.733498848050678 0.9972010079684068 0.39684229004434196
1.0 BOUNDED 4050.1 4.812090909531335 1.7342026374133999 0.9972053790674451 0.39652025534812024
1.0 BOUNDED 4060.0 4.811350207808711 1.7349044271535354 0.9972097293342586 0.3961995257908684
1.0 BOUNDED 4069.9 4.810609842061983 1.7356042280281259 0.9972140589153966 0.39588009250764317
1.0 BOUNDED 4079.8 4.809869818480465 1.7363020507094218 0.9972183679662905 0.3955619467172608
1.0 BOUNDED 4089.7 4.809130143149154 1.7369979057857599 0.9972226566468123 0.3952450797212879
1.0 BOUNDED 4099.6 4.8083908220503355 1.7376918037624312 0.9972269250990706 0.3949294829030459
1.0 BOUNDED 4109.5 4.807651861065196 1.7383837550625385 0.9972311734829375 0.3946151477266303
1.0 BOUNDED 4119.4 4.8069132659753295 1.7390737700278398 0.9972354019494034 0.39430206573594473
1.0 BOUNDED 4129.3 4.806175042464291 1.7397618589195842 0.9972396106494585 0.3939902285537481
1.0 BOUNDED 4139.2 4.80543719611905 1.7404480319193363 0.9972437997207706 0.39367962788071614
1.0 BOUNDED 4149.1 4.804699732431546 1.7411322991297888 0.9972479693054481 0.39337025549451654
1.0 BOUNDED 4159.0 4.803962656800026 1.741814670575566 0.9972521195589223 0.3930621032488974
1.0 BOUNDED 4168.9 4.803225974530585 1.742495156204018 0.99725625061442 0.39275516307278824
1.0 BOUNDED 4178.8 4.802489690838483 1.7431737658860027 0.9972603626229315 0.3924494269694146
1.0 BOUNDED 4188.7 4.801753810849546 1.7438505094166599 0.9972644557176835 0.39214488701542494
1.0 BOUNDED 4198.6 4.801018339601532 1.7445253965161749 0.9972685300363437 0.3918415353600302
1.0 BOUNDED 4208.5 4.800283282045485 1.7451984368305324 0.9972725857165798 0.39153936422415514
1.0 BOUNDED 4218.4 4.799548643046994 1.7458696399322622 0.9972766228916186 0.39123836589960254
1.0 BOUNDED 4228.3 4.7988144273875015 1.746539015321173 0.9972806417080093 0.3909385327482282
1.0 BOUNDED 4238.2 4.798080639765643 1.7472065724250812 0.9972846422723336 0.3906398572011286
1.0 BOUNDED 4248.1 4.7973472847983665 1.747872320600526 0.9972886247444634 0.3903423317578393
1.0 BOUNDED 4258.0 4.796614367022267 1.7485362691334796 0.9972925892309803 0.3900459489855448
1.0 BOUNDED 4267.9 4.79588189089477 1.749198427240046 0.9972965358828745 0.38975070151829994
1.0 BOUNDED 4277.8 4.795149860795277 1.7498588040671539 0.9973004648067274 0.38945658205626094
1.0 BOUNDED 4287.7 4.794418281026404 1.7505174086932371 0.9973043761490885 0.389163583364929
1.0 BOUNDED 4297.6 4.793687155815059 1.7511742501289114 0.9973082700120983 0.38887169827440243
1.0 BOUNDED 4307.5 4.792956489313651 1.7518293373176386 0.9973121465467472 0.3885809196786411
1.0 BOUNDED 4317.4 4.792226285601156 1.7524826791363868 0.9973160058462938 0.38829124053473907
1.0 BOUNDED 4327.3 4.7914965486842025 1.7531342843962787 0.9973198480572876 0.3880026538622095
1.0 BOUNDED 4337.2 4.790767282498198 1.7537841618432355 0.9973236732951918 0.38771515274227686
1.0 BOUNDED 4347.1 4.790038490908362 1.7544323201586103 0.9973274816665878 0.3874287303171814
1.0 BOUNDED 4357.0 4.789310177710783 1.7550787679598154 0.9973312733002615 0.3871433797894914
1.0 BOUNDED 4366.9 4.788582346633424 1.7557235138009417 0.9973350483072352 0.3868590944214256
1.0 BOUNDED 4376.8 4.78785500133715 1.7563665661733698 0.9973388068074129 0.38657586753418444
1.0 BOUNDED 4386.7 4.787128145416732 1.7570079335063769 0.9973425489073762 0.3862936925072908
1.0 BOUNDED 4396.6 4.78640178240182 1.7576476241677306 0.9973462747447925 0.3860125627779398
1.0 BOUNDED 4406.5 4.785675915757917 1.758285646464283 0.9973499843995981 0.38573247184035653
1.0 BOUNDED 4416.4 4.784950548887288 1.7589220086425512 0.9973536780094605 0.38545341324516363
1.0 BOUNDED 4426.3 4.784225685129983 1.7595567188892953 0.9973573556720794 0.3851753805987564
1.0 BOUNDED 4436.2 4.783501327764628 1.760189785332086 0.9973610175073588 0.38489836756268714
1.0 BOUNDED 4446.1 4.782777480009465 1.7608212160398706 0.9973646635996758 0.3846223678530569
1.0 BOUNDED 4456.0 4.782054145023147 1.7614510190235249 0.9973682940866979 0.3843473752399164
1.0 BOUNDED 4465.9 4.7813313259056756 1.7620792022364073 0.9973719090528022 0.3840733835466737
1.0 BOUNDED 4475.8 4.7806090256992135 1.7627057735748988 0.9973755086178926 0.38380038664951105
1.0 BOUNDED 4485.7 4.779887247388972 1.763330740878941 0.9973790928796689 0.38352837847680843
1.0 BOUNDED 4495.6 4.779165993904042 1.763954111932567 0.9973826619358306 0.38325735300857533
1.0 BOUNDED 4505.5 4.778445268118216 1.7645758944644254 0.9973862158974001 0.3829873042758899
1.0 BOUNDED 4515.4 4.777725072850786 1.7651960961482986 0.9973897548753996 0.3827182263603455
1.0 BOUNDED 4525.3 4.777005410867361 1.7658147246036155 0.9973932789497653 0.38245011339350443
1.0 BOUNDED 4535.2 4.7762862848806495 1.7664317873959572 0.9973967882315193 0.3821829595563591
1.0 BOUNDED 4545.1 4.775567697551211 1.7670472920375582 0.9974002828228024 0.38191675907879985
1.0 BOUNDED 4555.0 4.774849651488259 1.7676612459878012 0.9974037628079913 0.38165150623908994
1.0 BOUNDED 4564.9 4.774132149250384 1.7682736566537058 0.9974072282981084 0.3813871953633479
1.0 BOUNDED 4574.8 4.773415193346313 1.7688845313904125 0.9974106793775306 0.38112382082503554
1.0 BOUNDED 4584.7 4.772698786235594 1.7694938775016598 0.9974141161528394 0.3808613770444534
1.0 BOUNDED 4594.6 4.771982930329361 1.7701017022402576 0.9974175387217343 0.38059985848824274
1.0 BOUNDED 4604.5 4.771267627991023 1.7707080128085546 0.9974209471685924 0.3803392596688933
1.0 BOUNDED 4614.4 4.770552881536956 1.7713128163588991 0.9974243415733497 0.3800795751442582
1.0 BOUNDED 4624.3 4.769838693237168 1.771916119994096 0.9974277220603511 0.3798207995170749
1.0 BOUNDED 4634.2 4.769125065316038 1.772517930767859 0.9974310886828874 0.37956292743449155
1.0 BOUNDED 4644.1 4.768411999952886 1.7731182556852554 0.9974344415653036 0.37930595358760044
1.0 BOUNDED 4654.0 4.767699499282715 1.7737171017031492 0.9974377807830948 0.379049872710977
1.0 BOUNDED 4663.9 4.766987565396809 1.7743144757306368 0.997441106416197 0.3787946795822243
1.0 BOUNDED 4673.8 4.766276200343339 1.7749103846294771 0.9974444185667508 0.37854036902152416
1.0 BOUNDED 4683.7 4.7655654061280766 1.7755048352145206 0.9974477173191332 0.378286935891193
1.0 BOUNDED 4693.6 4.76485518471491 1.7760978342541294 0.9974510027532801 0.37803437509524423
1.0 BOUNDED 4703.5 4.764145538026529 1.7766893884705952 0.9974542749580095 0.37778268157895534
1.0 BOUNDED 4713.4 4.763436467944968 1.7772795045405518 0.9974575340176983 0.37753185032844105
1.0 BOUNDED 4723.3 4.762727976312193 1.7778681890953825 0.9974607800300461 0.3772818763702318
1.0 BOUNDED 4733.2 4.762020064930765 1.778455448721625 0.9974640130439028 0.3770327547708569
1.0 BOUNDED 4743.1 4.761312735564282 1.7790412899613688 0.9974672331836132 0.37678448063643366
1.0 BOUNDED 4753.0 4.760605989938035 1.77962571931265 0.9974704405113499 0.37653704911226143
1.0 BOUNDED 4762.9 4.759899829739543 1.7802087432298428 0.9974736350981672 0.37629045538242023
1.0 BOUNDED 4772.8 4.759194256619048 1.780790368124045 0.9974768170462056 0.3760446946693749
1.0 BOUNDED 4782.7 4.758489272190128 1.7813706003634584 0.9974799864176376 0.37579976223358436
1.0 BOUNDED 4792.6 4.757784878030176 1.7819494462737686 0.9974831432968401 0.37555565337311486
1.0 BOUNDED 4802.5 4.757081075680917 1.7825269121385166 0.9974862877637491 0.3753123634232587
1.0 BOUNDED 4812.4 4.7563778666489736 1.7831030041994695 0.9974894198983009 0.3750698877561576
1.0 BOUNDED 4822.3 4.755675252406306 1.783677728656985 0.9974925397804313 0.3748282217804304
1.0 BOUNDED 4832.2 4.754973234390753 1.7842510916703735 0.9974956474767538 0.3745873609408055
1.0 BOUNDED 4842.1 4.75427181400652 1.784823099358256 0.9974987430672044 0.37434730071775757
1.0 BOUNDED 4852.0 4.75357099262462 1.785393757798915 0.9975018266317193 0.3741080366271497
1.0 BOUNDED 4861.9 4.752870771583437 1.7859630730306495 0.9975048982457935 0.373869564219878
1.0 BOUNDED 4871.8 4.752171152189099 1.7865310510521162 0.9975079579804813 0.3736318790815225
1.0 BOUNDED 4881.7 4.751472135716012 1.787097697822675 0.9975110059068371 0.37339497683200124
1.0 BOUNDED 4891.6 4.750773723407268 1.7876630192627252 0.9975140420914741 0.3731588531252286
1.0 BOUNDED 4901.5 4.750075916475138 1.7882270212540439 0.9975170666098876 0.37292350364877797
1.0 BOUNDED 4911.4 4.749378716101455 1.788789709640114 0.9975200795464545 0.37268892412354876
1.0 BOUNDED 4921.3 4.7486821234381456 1.7893510902264553 0.9975230809677882 0.3724551103034362
1.0 BOUNDED 4931.2 4.747986139607541 1.7899111687809466 0.9975260709271794 0.3722220579750073
1.0 BOUNDED 4941.1 4.747290765702904 1.7904699510341489 0.997529049509005 0.3719897629571781
1.0 BOUNDED 4951.0 4.746596002788779 1.7910274426796213 0.9975320167798785 0.37175822110089723
1.0 BOUNDED 4960.9 4.7459018519014435 1.7915836493742368 0.9975349728197358 0.3715274282888309
1.0 BOUNDED 4970.8 4.745208314049281 1.7921385767384928 0.9975379176774268 0.37129738043505384
1.0 BOUNDED 4980.7 4.744515390213231 1.7926922303568182 0.9975408514284467 0.3710680734847424
1.0 BOUNDED 4990.6 4.74382308134712 1.7932446157778796 0.9975437741438498 0.3708395034138719
1.0 BOUNDED 5000.5 4.743131388378072 1.7937957385148808 0.9975466858813675 0.3706116662289174
1.0 BOUNDED 5010.4 4.742440312206946 1.794345604045863 0.9975495867076134 0.37038455796655795
1.0 BOUNDED 5020.3 4.74174985370861 1.7948942178139977 0.9975524766980826 0.3701581746933851
1.0 BOUNDED 5030.2 4.741060013732397 1.7954415852278809 0.9975553559105066 0.36993251250561293
1.0 BOUNDED 5040.1 4.740370793102451 1.795987711661821 0.997558224407058 0.36970756752879397
1.0 BOUNDED 5050.0 4.739682192618064 1.7965326024561248 0.997561082258791 0.36948333591753635
1.0 BOUNDED 5059.9 4.738994213054054 1.7970762629173813 0.9975639295145555 0.3692598138552255
1.0 BOUNDED 5069.8 4.738306855161098 1.797618698318741 0.9975667662542875 0.36903699755374864
1.0 BOUNDED 5079.7 4.737620119666102 1.7981599139001936 0.9975695925268369 0.3688148832532224
1.0 BOUNDED 5089.6 4.7369340072725175 1.7986999148688425 0.9975724084121396 0.3685934672217239
1.0 BOUNDED 5099.5 4.7362485186607275 1.7992387063991768 0.9975752139412819 0.3683727457550247
1.0 BOUNDED 5109.4 4.735563654488269 1.799776293633339 0.9975780092075226 0.3681527151763278
1.0 BOUNDED 5119.3 4.73487941539029 1.8003126816813926 0.9975807942508297 0.36793337183600794
1.0 BOUNDED 5129.2 4.734195801979792 1.8008478756215835 0.9975835691289348 0.3677147121113548
1.0 BOUNDED 5139.1 4.733512814847942 1.8013818805006028 0.9975863339217739 0.3674967324063191
1.0 BOUNDED 5149.0 4.732830454564456 1.8019147013338441 0.9975890886604333 0.3672794291512609
1.0 BOUNDED 5158.9 4.73214872167782 1.802446343105658 0.9975918334292899 0.36706279880270254
1.0 BOUNDED 5168.8 4.731467616715652 1.8029768107696065 0.9975945682638709 0.3668468378430828
1.0 BOUNDED 5178.7 4.730787140184981 1.803506109248712 0.9975972932307897 0.3666315427805144
1.0 BOUNDED 5188.6 4.730107292572542 1.804034243435706 0.9976000084055414 0.3664169101485443
1.0 BOUNDED 5198.5 4.729428074345079 1.804561218193274 0.9976027138058896 0.3662029365059167
1.0 BOUNDED 5208.4 4.728749485949606 1.8050870383542985 0.997605409525093 0.36598961843633876
1.0 BOUNDED 5218.3 4.728071527813744 1.8056117087220998 0.997608095589797 0.36577695254824877
1.0 BOUNDED 5228.2 4.727394200345916 1.806135234070672 0.9976107720799376 0.3655649354745874
1.0 BOUNDED 5238.1 4.726717503935719 1.8066576191449217 0.9976134390354829 0.3653535638725708
1.0 BOUNDED 5248.0 4.726041438954102 1.8071788686608992 0.9976160965141645 0.36514283442346696
1.0 BOUNDED 5257.9 4.725366005753695 1.8076989873060298 0.9976187445603912 0.36493274383237406
1.0 BOUNDED 5267.8 4.724691204669085 1.8082179797393434 0.9976213832496583 0.36472328882800187
1.0 BOUNDED 5277.7 4.724017036016989 1.808735850591699 0.9976240126174929 0.3645144661624549
1.0 BOUNDED 5287.6 4.723343500096623 1.8092526044660115 0.9976266327260674 0.3643062726110184
1.0 BOUNDED 5297.5 4.722670597189881 1.8097682459374718 0.99762924361535 0.36409870497194663
1.0 BOUNDED 5307.4 4.72199832756156 1.810282779553766 0.9976318453519539 0.36389176006625396
1.0 BOUNDED 5317.3 4.7213266914597405 1.8107962098352959 0.9976344379625246 0.36368543473750664
1.0 BOUNDED 5327.2 4.720655689115854 1.811308541275391 0.9976370215358799 0.36347972585161986
1.0 BOUNDED 5337.1 4.719985320745055 1.811819778340525 0.9976395960897833 0.3632746302966535
1.0 BOUNDED 5347.0 4.719315586546376 1.8123299254705243 0.9976421616864073 0.3630701449826131
1.0 BOUNDED 5356.9 4.718646486703027 1.8128389870787798 0.9976447183834836 0.36286626684125095
1.0 BOUNDED 5366.8 4.717978021382553 1.8133469675524523 0.9976472662298619 0.3626629928258709
1.0 BOUNDED 5376.7 4.71731019073711 1.8138538712526784 0.9976498052521876 0.3624603199111342
1.0 BOUNDED 5386.6 4.716642994903704 1.8143597025147735 0.997652335521515 0.36225824509286836
1.0 BOUNDED 5396.5 4.715976434004327 1.8148644656484334 0.9976548570778121 0.3620567653878768
1.0 BOUNDED 5406.4 4.71531050814628 1.8153681649379332 0.9976573699876923 0.3618558778337523
1.0 BOUNDED 5416.3 4.714645217422291 1.815870804642325 0.9976598742600373 0.36165557948869087
1.0 BOUNDED 5426.2 4.713980561910814 1.816372388995633 0.9976623699792242 0.36145586743130903
1.0 BOUNDED 5436.1 4.71331654167616 1.8168729222070472 0.9976648571674573 0.36125673876046155
1.0 BOUNDED 5446.0 4.71265315676875 1.8173724084611158 0.997667335895791 0.36105819059506283
1.0 BOUNDED 5455.9 4.711990407225287 1.817870851917934 0.997669806177548 0.3608602200739087
1.0 BOUNDED 5465.8 4.711328293069016 1.8183682567133335 0.9976722680837824 0.36066282435550123
1.0 BOUNDED 5475.7 4.710666814309814 1.8188646269590663 0.9976747216544624 0.36046600061787504
1.0 BOUNDED 5485.6 4.710005970944496 1.8193599667429925 0.9976771669339968 0.3602697460584248
1.0 BOUNDED 5495.5 4.709345762956927 1.8198542801292608 0.9976796039667946 0.36007405789373625
1.0 BOUNDED 5505.4 4.708686190318258 1.8203475711584907 0.9976820327972646 0.3598789333594168
1.0 BOUNDED 5515.3 4.708027252987087 1.8208398438479503 0.9976844534786977 0.35968436970993034
1.0 BOUNDED 5525.2 4.707368950909663 1.8213311021917367 0.9976868660332983 0.3594903642184312
1.0 BOUNDED 5535.1 4.7067112840200265 1.8218213501609481 0.9976892705365614 0.3592969141766029
1.0 BOUNDED 5545.0 4.706054252240245 1.8223105917038624 0.9976916669929281 0.3591040168944955
1.0 BOUNDED 5554.9 4.705397855480568 1.822798830746107 0.9976940554690117 0.3589116697003668
1.0 BOUNDED 5564.8 4.704742093639557 1.8232860711908294 0.9976964360181029 0.3587198699405249
1.0 BOUNDED 5574.7 4.704086966604325 1.8237723169188698 0.9976988086579652 0.35852861497917127
1.0 BOUNDED 5584.6 4.703432474250669 1.8242575717889262 0.9977011734374486 0.35833790219824674
1.0 BOUNDED 5594.5 4.70277861644324 1.8247418396377213 0.9977035304009618 0.35814772899727876
1.0 BOUNDED 5604.4 4.702125393035709 1.8252251242801674 0.9977058795973548 0.3579580927932302
1.0 BOUNDED 5614.3 4.70147280387093 1.82570742950953 0.9977082210665955 0.35776899102034915
1.0 BOUNDED 5624.2 4.700820848781109 1.82618875909759 0.9977105548397702 0.35758042113002086
1.0 BOUNDED 5634.1 4.7001695275879465 1.8266691167948024 0.997712880956847 0.3573923805906221
1.0 BOUNDED 5644.0 4.699518840102816 1.8271485063304553 0.9977151994666755 0.3572048668873753
1.0 BOUNDED 5653.9 4.6988687861268925 1.8276269314128286 0.9977175104047831 0.3570178775222051
1.0 BOUNDED 5663.8 4.698219365451299 1.8281043957293488 0.9977198138111376 0.35683141001359636
1.0 BOUNDED 5673.7 4.697570577857315 1.828580902946743 0.9977221097257072 0.35664546189645374
1.0 BOUNDED 5683.6 4.696922423116429 1.8290564567111927 0.9977243981884598 0.3564600307219627
1.0 BOUNDED 5693.5 4.696274900990595 1.829531060648485 0.9977266792349226 0.35627511405745144
1.0 BOUNDED 5703.4 4.695628011232267 1.830004718364163 0.9977289529050637 0.35609070948625454
1.0 BOUNDED 5713.3 4.6949817535846154 1.8304774334436742 0.9977312192432919 0.3559068146075787
1.0 BOUNDED 5723.2 4.694336127781653 1.8309492094525186 0.9977334782762526 0.35572342703636894
1.0 BOUNDED 5733.1 4.693691133548333 1.8314200499363935 0.9977357300527956 0.3555405444031763
1.0 BOUNDED 5743.0 4.69304677060076 1.831889958421341 0.997737974608448 0.3553581643540272
1.0 BOUNDED 5752.9 4.692403038646229 1.832358938413888 0.9977402119654144 0.35517628455029393
1.0 BOUNDED 5762.8 4.691759937383454 1.832826993401191 0.9977424421769854 0.35499490266856704
1.0 BOUNDED 5772.7 4.691117466502623 1.8332941268511758 0.997744665283129 0.3548140164005276
1.0 BOUNDED 5782.6 4.690475625685582 1.8337603422126776 0.9977468813104906 0.3546336234528226
1.0 BOUNDED 5792.5 4.689834414605937 1.8342256429155794 0.9977490902857156 0.3544537215469399
1.0 BOUNDED 5802.4 4.689193832929155 1.834690032370949 0.9977512922665355 0.3542743084190858
1.0 BOUNDED 5812.3 4.688553880312727 1.835153513971174 0.9977534872707139 0.35409538182006306
1.0 BOUNDED 5822.2 4.687914556406292 1.8356160910900985 0.9977556753426597 0.3539169395151503
1.0 BOUNDED 5832.1 4.68727586085174 1.836077767083155 0.9977578565223411 0.35373897928398274
1.0 BOUNDED 5842.0 4.686637793283307 1.8365385452874972 0.9977600308408441 0.35356149892043404
1.0 BOUNDED 5851.9 4.686000353327766 1.8369984290221302 0.9977621983203733 0.3533844962324996
1.0 BOUNDED 5861.8 4.685363540604444 1.8374574215880428 0.9977643590097784 0.35320796904218027
1.0 BOUNDED 5871.7 4.684727354725439 1.837915526268334 0.9977665129445867 0.3530319151853681
1.0 BOUNDED 5881.6 4.684091795295632 1.8383727463283412 0.9977686601470026 0.35285633251173276
1.0 BOUNDED 5891.5 4.683456861912917 1.8388290850157678 0.9977708006569941 0.3526812188846093
1.0 BOUNDED 5901.4 4.682822554168163 1.8392845455608067 0.9977729345056474 0.3525065721808868
1.0 BOUNDED 5911.3 4.682188871645463 1.8397391311762665 0.9977750617373715 0.3523323902908982
1.0 BOUNDED 5921.2 4.681555813922153 1.840192845057694 0.9977771823788117 0.3521586711183111
1.0 BOUNDED 5931.1 4.680923380568973 1.8406456903834958 0.9977792964477317 0.3519854125800205
1.0 BOUNDED 5941.0 4.680291571150085 1.8410976703150594 0.9977814039929811 0.35181261260604074
1.0 BOUNDED 5950.9 4.679660385223304 1.8415487879968748 0.9977835050456463 0.3516402691394008
1.0 BOUNDED 5960.8 4.679029822340088 1.8419990465566518 0.9977855996323726 0.3514683801360385
1.0 BOUNDED 5970.7 4.6783998820457 1.8424484491054374 0.997787687793128 0.35129694356469787
1.0 BOUNDED 5980.6 4.677770563879244 1.8428969987377346 0.9977897695545579 0.3511259574068249
1.0 BOUNDED 5990.5 4.677141867373868 1.843344698531617 0.9977918449477485 0.3509554196564672
1.0 BOUNDED 6000.4 4.676513792056749 1.8437915515488446 0.9977939139949044 0.3507853283201721
1.0 BOUNDED 6010.3 4.675886337449275 1.8442375608349757 0.9977959767493161 0.3506156814168877
1.0 BOUNDED 6020.2 4.675259503067051 1.8446827294194825 0.9977980332331882 0.35044647697786346
1.0 BOUNDED 6030.1 4.674633288420087 1.8451270603158612 0.9978000834642842 0.3502777130465525
1.0 BOUNDED 6040.0 4.6740076930128 1.8455705565217426 0.9978021274825721 0.350109387678515
1.0 BOUNDED 6049.9 4.673382716344193 1.846013221019004 0.9978041653191383 0.3499414989413218
1.0 BOUNDED 6059.8 4.6727583579078615 1.8464550567738764 0.9978061970050689 0.3497740449144594
1.0 BOUNDED 6069.7 4.672134617192131 1.8468960667370535 0.9978082225670093 0.3496070236892363
1.0 BOUNDED 6079.6 4.671511493680119 1.8473362538437992 0.9978102420316048 0.34944043336868874
1.0 BOUNDED 6089.5 4.670888986849852 1.8477756210140523 0.9978122554343827 0.3492742720674896
1.0 BOUNDED 6099.4 4.6702670961743085 1.848214171152534 0.997814262806429 0.34910853791185603
1.0 BOUNDED 6109.3 4.669645821121535 1.8486519071488505 0.9978162641788302 0.3489432290394593
1.0 BOUNDED 6119.2 4.669025161154691 1.849088831877598 0.9978182595693497 0.34877834359933485
1.0 BOUNDED 6129.1 4.668405115732184 1.849524948198464 0.9978202490090737 0.3486138797517938
1.0 BOUNDED 6139.0 4.66778568430771 1.8499602589563306 0.9978222325290886 0.34844983566833454
1.0 BOUNDED 6148.9 4.6671668663303345 1.8503947669813747 0.9978242101693624 0.3482862095315554
1.0 BOUNDED 6158.8 4.666548661244576 1.8508284750891673 0.997826181929895 0.3481229995350693
1.0 BOUNDED 6168.7 4.665931068490513 1.851261386080775 0.9978281478639772 0.34796020388341686
1.0 BOUNDED 6178.6 4.665314087503794 1.8516935027428554 0.9978301079893726 0.3477978207919826
1.0 BOUNDED 6188.5 4.664697717715766 1.8521248278477576 0.9978320623371673 0.34763584848691087
1.0 BOUNDED 6198.4 4.664081958553537 1.8525553641536174 0.9978340109384476 0.3474742852050223
1.0 BOUNDED 6208.3 4.663466809440031 1.8529851144044531 0.9978359538020953 0.3473131291937322
1.0 BOUNDED 6218.2 4.662852269794087 1.8534140813302618 0.9978378909680785 0.347152378710968
1.0 BOUNDED 6228.1 4.662238339030485 1.8538422676471122 0.997839822480806 0.34699203202508944
1.0 BOUNDED 6238.0 4.661625016560109 1.8542696760572404 0.997841748335837 0.3468320874148076
1.0 BOUNDED 6247.9 4.661012301789888 1.8546963092491406 0.9978436685731396 0.3466725431691063
1.0 BOUNDED 6257.8 4.660400194122964 1.8551221698976574 0.9978455832282407 0.3465133975871633
1.0 BOUNDED 6267.7 4.659788692958726 1.855547260664079 0.9978474923144631 0.34635464897827223
1.0 BOUNDED 6277.6 4.6591777976928626 1.8559715841962252 0.9978493958540113 0.34619629566176585
1.0 BOUNDED 6287.5 4.658567507717446 1.8563951431285384 0.9978512938868533 0.34603833596693934
1.0 BOUNDED 6297.4 4.657957822420987 1.8568179400821727 0.9978531864351936 0.3458807682329748
1.0 BOUNDED 6307.3 4.657348741188519 1.857239977665082 0.9978550735212366 0.3457235908088663
1.0 BOUNDED 6317.2 4.656740263401627 1.857661258472108 0.9978569551671868 0.34556680205334517
1.0 BOUNDED 6327.1 4.6561323884385395 1.858081785085065 0.9978588313996894 0.3454104003348071
1.0 BOUNDED 6337.0 4.655525115674185 1.8585015600728296 0.99786070224539 0.3452543840312385
1.0 BOUNDED 6346.9 4.654918444480218 1.8589205859914224 0.9978625677309338 0.34509875153014474
1.0 BOUNDED 6356.8 4.654312374225144 1.8593388653840959 0.9978644278874071 0.34494350122847817
1.0 BOUNDED 6366.7 4.653706904274299 1.8597564007814154 0.9978662827325735 0.34478863153256767
1.0 BOUNDED 6376.6 4.653102033990016 1.860173194701346 0.9978681322841965 0.3446341408580475
1.0 BOUNDED 6386.5 4.652497762731532 1.8605892496493315 0.9978699765689214 0.34448002762978874
1.0 BOUNDED 6396.4 4.651894089855216 1.8610045681183793 0.9978718156267163 0.34432629028182943
1.0 BOUNDED 6406.3 4.651291014714455 1.8614191525891401 0.9978736494575813 0.3441729272573064
1.0 BOUNDED 6416.2 4.650688536659863 1.8618330055299892 0.9978754781059251 0.34401993700838773
1.0 BOUNDED 6426.1 4.650086655039222 1.8622461293971062 0.9978773015806297 0.3438673179962053
1.0 BOUNDED 6436.0 4.649485369197624 1.8626585266345552 0.9978791199038994 0.34371506869078833
1.0 BOUNDED 6445.9 4.648884678477397 1.8630701996743615 0.9978809331157024 0.34356318757099785
1.0 BOUNDED 6455.8 4.648284582218343 1.8634811509365927 0.997882741233802 0.3434116731244603
1.0 BOUNDED 6465.7 4.6476850797576 1.8638913828294332 0.9978845442759621 0.34326052384750416
1.0 BOUNDED 6475.6 4.647086170429838 1.8643008977492637 0.997886342259946 0.3431097382450943
1.0 BOUNDED 6485.5 4.646487853567226 1.8647096980807347 0.99788813521684 0.34295931483076963
1.0 BOUNDED 6495.4 4.645890128499507 1.8651177861968442 0.9978899231732896 0.34280925212657953
1.0 BOUNDED 6505.3 4.645292994554041 1.8655251644590123 0.9978917061470582 0.3426595486630211
1.0 BOUNDED 6515.2 4.644696451055898 1.8659318352171552 0.9978934841514686 0.34251020297897794
1.0 BOUNDED 6525.1 4.6441004973278135 1.8663378008097589 0.9978952572220479 0.34236121362165806
1.0 BOUNDED 6535.0 4.64350513269032 1.8667430635639526 0.9978970253721187 0.34221257914653364
1.0 BOUNDED 6544.9 4.642910356461766 1.8671476257955821 0.9978987886283264 0.3420642981172805
1.0 BOUNDED 6554.8 4.642316167958349 1.8675514898092809 0.9979005470217572 0.3419163691057184
1.0 BOUNDED 6564.7 4.641722566494175 1.8679546578985418 0.9979023005479704 0.3417687906917517
1.0 BOUNDED 6574.6 4.641129551381298 1.8683571323457886 0.9979040492513747 0.34162156146331096
1.0 BOUNDED 6584.5 4.640537121929752 1.868758915422445 0.9979057931497337 0.34147468001629466
1.0 BOUNDED 6594.4 4.63994527744764 1.869160009389007 0.997907532265252 0.3413281449545115
1.0 BOUNDED 6604.3 4.639354017241128 1.8695604164951094 0.9979092666068112 0.3411819548896232
1.0 BOUNDED 6614.2 4.638763340614499 1.8699601389795955 0.9979109962054977 0.34103610844108806
1.0 BOUNDED 6624.1 4.638173246870216 1.8703591790705867 0.997912721079075 0.3408906042361045
1.0 BOUNDED 6634.0 4.637583735308929 1.8707575389855475 0.9979144412541885 0.34074544090955594
1.0 BOUNDED 6643.9 4.636994805229548 1.8711552209313553 0.997916156735279 0.34060061710395506
1.0 BOUNDED 6653.8 4.636406455929279 1.8715522271043652 0.9979178675623146 0.3404561314693895
1.0 BOUNDED 6663.7 4.635818686703614 1.8719485596904764 0.9979195737530588 0.3403119826634676
1.0 BOUNDED 6673.6 4.635231496846491 1.872344220865199 0.9979212753208344 0.3401681693512644
1.0 BOUNDED 6683.5 4.63464488565016 1.872739212793717 0.9979229722834049 0.3400246902052688
1.0 BOUNDED 6693.4 4.634058852405389 1.8731335376309548 0.9979246646718565 0.33988154390533043
1.0 BOUNDED 6703.3 4.6334733964013886 1.8735271975216405 0.9979263524906301 0.33973872913860736
1.0 BOUNDED 6713.2 4.632888516925882 1.8739201946003683 0.9979280357796938 0.33959624459951454
1.0 BOUNDED 6723.1 4.632304213265185 1.8743125309916635 0.9979297145479293 0.33945408898967194
1.0 BOUNDED 6733.0 4.631720484704188 1.8747042088100445 0.9979313887997776 0.33931226101785356
1.0 BOUNDED 6742.9 4.631137330526382 1.875095230160084 0.9979330585796475 0.33917075939993735
1.0 BOUNDED 6752.8 4.630554750013967 1.8754855971364714 0.9979347239008618 0.3390295828588546
1.0 BOUNDED 6762.7 4.629972742447806 1.8758753118240743 0.9979363847723022 0.3388887301245404
1.0 BOUNDED 6772.6 4.6293913071075 1.8762643762979976 0.9979380412117322 0.3387481999338846
1.0 BOUNDED 6782.5 4.6288104432714325 1.876652792623646 0.99793969325912 0.3386079910306825
1.0 BOUNDED 6792.4 4.628230150216787 1.877040562856782 0.9979413409233473 0.3384681021655868
1.0 BOUNDED 6802.3 4.627650427219543 1.8774276890435855 0.9979429841999732 0.33832853209605973
1.0 BOUNDED 6812.2 4.6270712735546 1.8778141732207136 0.9979446231378475 0.33818927958632466
1.0 BOUNDED 6822.1 4.626492688495705 1.8782000174153575 0.9979462577502929 0.3380503434073202
1.0 BOUNDED 6832.0 4.625914671315576 1.878585223645302 0.9979478880461912 0.33791172233665207
1.0 BOUNDED 6841.9 4.625337221285869 1.8789697939189816 0.997949514038865 0.3377734151585475
1.0 BOUNDED 6851.8 4.624760337677236 1.8793537302355388 0.9979511357727233 0.3376354206638091
1.0 BOUNDED 6861.7 4.624184019759345 1.8797370345848796 0.997952753252207 0.3374977376497691
1.0 BOUNDED 6871.6 4.62360826680094 1.8801197089477313 0.9979543664773161 0.33736036492024407
1.0 BOUNDED 6881.5 4.62303307806983 1.8805017552956964 0.9979559754791367 0.33722330128549044
1.0 BOUNDED 6891.4 4.622458452832912 1.8808831755913085 0.9979575802931961 0.33708654556215983
1.0 BOUNDED 6901.3 4.621884390356286 1.8812639717880892 0.9979591809150534 0.3369500965732546
1.0 BOUNDED 6911.2 4.621310889905168 1.8816441458305997 0.997960777366913 0.3368139531480846
1.0 BOUNDED 6921.1 4.620737950743982 1.8820236996544968 0.9979623696709794 0.33667811412222387
1.0 BOUNDED 6931.0 4.620165572136406 1.8824026351865861 0.9979639578405752 0.33654257833746715
1.0 BOUNDED 6940.9 4.619593753345333 1.882780954344876 0.9979655418845823 0.33640734464178745
1.0 BOUNDED 6950.8 4.619022493632964 1.8831586590386282 0.9979671218429687 0.33627241188929446
1.0 BOUNDED 6960.7 4.618451792260796 1.8835357511684143 0.9979686977157343 0.33613777894019115
1.0 BOUNDED 6970.6 4.617881648489643 1.8839122326261637 0.9979702695295245 0.33600344466073395
1.0 BOUNDED 6980.5 4.617312061579727 1.8842881052952194 0.9979718372887803 0.33586940792318976
1.0 BOUNDED 6990.4 4.616743030790589 1.8846633710503848 0.9979734010245878 0.3357356676057966
1.0 BOUNDED 7000.3 4.616174555381236 1.8850380317579793 0.9979749607280652 0.33560222259272215
1.0 BOUNDED 7010.2 4.615606634610093 1.8854120892758859 0.9979765164525034 0.33546907177402374
1.0 BOUNDED 7020.1 4.615039267735027 1.8857855454536023 0.9979780681934614 0.3353362140456086
1.0 BOUNDED 7030.0 4.614472454013419 1.8861584021322912 0.9979796159687027 0.33520364830919397
1.0 BOUNDED 7039.9 4.613906192702142 1.8865306611448291 0.9979811597959909 0.3350713734722685
1.0 BOUNDED 7049.8 4.613340483057596 1.8869023243158556 0.9979826996886487 0.33493938844805266
1.0 BOUNDED 7059.7 4.612775324335748 1.8872733934618227 0.9979842356688806 0.3348076921554606
1.0 BOUNDED 7069.6 4.612210715792149 1.8876438703910425 0.9979857677455684 0.33467628351906165
1.0 BOUNDED 7079.5 4.611646656681941 1.888013756903736 0.9979872959409164 0.33454516146904245
1.0 BOUNDED 7089.4 4.611083146259882 1.88838305479208 0.9979888202726883 0.3344143249411695
1.0 BOUNDED 7099.3 4.6105201837804035 1.888751765840255 0.9979903407497659 0.3342837728767514
1.0 BOUNDED 7109.2 4.609957768497588 1.889119891824492 0.9979918573899127 0.334153504222602
1.0 BOUNDED 7119.1 4.609395899665183 1.8894874345131192 0.9979933702153332 0.3340235179310041
1.0 BOUNDED 7129.0 4.60883457653671 1.889854395666609 0.9979948792304683 0.333893812959672
1.0 BOUNDED 7138.9 4.608273798365362 1.890220777037622 0.9979963844530815 0.3337643882717168
1.0 BOUNDED 7148.8 4.6077135644041345 1.890586580371056 0.9979978859098182 0.3336352428356089
1.0 BOUNDED 7158.7 4.607153873905741 1.8909518074040872 0.9979993836095602 0.333506375625144
1.0 BOUNDED 7168.6 4.60659472612273 1.8913164598662189 0.9980008775656302 0.3333777856194068
1.0 BOUNDED 7178.5 4.6060361203074605 1.8916805394793241 0.9980023677869099 0.33324947180273623
1.0 BOUNDED 7188.4 4.605478055712105 1.8920440479576905 0.9980038542911629 0.3331214331646911
1.0 BOUNDED 7198.3 4.6049205315887045 1.8924069870080642 0.9980053371094755 0.3329936687000155
1.0 BOUNDED 7208.2 4.60436354718917 1.8927693583296934 0.9980068162285249 0.3328661774086045
1.0 BOUNDED 7218.1 4.6038071017653 1.8931311636143733 0.9980082916971611 0.33273895829547007
1.0 BOUNDED 7228.0 4.603251194568789 1.8934924045464865 0.9980097634976204 0.33261201037070837
1.0 BOUNDED 7237.9 4.602695824851278 1.8938530828030475 0.9980112316654299 0.3324853326494655
1.0 BOUNDED 7247.8 4.602140991864363 1.8942132000537462 0.9980126962050306 0.33235892415190477
1.0 BOUNDED 7257.7 4.60158669485957 1.8945727579609866 0.9980141571430678 0.3322327839031741
1.0 BOUNDED 7267.6 4.601032933088427 1.8949317581799328 0.9980156144706598 0.33210691093337313
1.0 BOUNDED 7277.5 4.60047970580245 1.8952902023585474 0.9980170682233336 0.33198130427752115
1.0 BOUNDED 7287.4 4.599927012253191 1.8956480921376342 0.9980185184188528 0.33185596297552516
1.0 BOUNDED 7297.3 4.599374851692208 1.8960054291508797 0.9980199650394539 0.3317308860721476
1.0 BOUNDED 7307.2 4.598823223371125 1.8963622150248922 0.9980214081384275 0.33160607261697567
1.0 BOUNDED 7317.1 4.598272126541631 1.8967184513792434 0.9980228477113329 0.3314815216643893
1.0 BOUNDED 7327.0 4.5977215604554695 1.897074139826508 0.9980242837714925 0.3313572322735306
1.0 BOUNDED 7336.9 4.59717152436453 1.8974292819723044 0.9980257163277884 0.3312332035082727
1.0 BOUNDED 7346.8 4.596622017520775 1.8977838794153326 0.9980271454068657 0.33110943443718954
1.0 BOUNDED 7356.7 4.596073039176324 1.8981379337474151 0.9980285710131653 0.3309859241335255
1.0 BOUNDED 7366.6 4.595524588583398 1.898491446553535 0.998029993164451 0.33086267167516525
1.0 BOUNDED 7376.5 4.594976664994433 1.898844419411875 0.9980314118740452 0.3307396761446042
1.0 BOUNDED 7386.4 4.594429267662003 1.899196853893856 0.9980328271508299 0.33061693662891817
1.0 BOUNDED 7396.3 4.593882395838863 1.899548751564175 0.9980342390170094 0.33049445221973495
1.0 BOUNDED 7406.2 4.593336048778005 1.8999001139808427 0.9980356474770247 0.330372222013205
1.0 BOUNDED 7416.1 4.592790225732619 1.9002509426952223 0.9980370525530802 0.33025024510997186
1.0 BOUNDED 7426.0 4.592244925956127 1.900601239252066 0.9980384542540577 0.3301285206151441
1.0 BOUNDED 7435.9 4.5917001487021984 1.9009510051895515 0.9980398525799572 0.33000704763826694
1.0 BOUNDED 7445.8 4.591155893224741 1.9013002420393206 0.9980412475707467 0.3298858252932936
1.0 BOUNDED 7455.7 4.590612158777991 1.9016489513265147 0.9980426392175445 0.32976485269855743
1.0 BOUNDED 7465.6 4.590068944616407 1.9019971345698108 0.9980440275336733 0.32964412897674444
1.0 BOUNDED 7475.5 4.589526249994785 1.9023447932814581 0.9980454125502192 0.3295236532548654
1.0 BOUNDED 7485.4 4.588984074168226 1.9026919289673154 0.9980467942583005 0.32940342466422806
1.0 BOUNDED 7495.3 4.588442416392137 1.9030385431268828 0.9980481726890034 0.3292834423404113
1.0 BOUNDED 7505.2 4.5879012759223 1.9033846372533412 0.9980495478423279 0.3291637054232367
1.0 BOUNDED 7515.1 4.587360652014815 1.9037302128335853 0.9980509197404785 0.32904421305674264
1.0 BOUNDED 7525.0 4.5868205439261365 1.904075271348258 0.9980522883878962 0.32892496438915775
1.0 BOUNDED 7534.9 4.586280950913127 1.904419814271787 0.9980536538023443 0.32880595857287426
1.0 BOUNDED 7544.8 4.585741872233006 1.9047638430724176 0.9980550159927049 0.32868719476442176
1.0 BOUNDED 7554.7 4.58520330714342 1.9051073592122472 0.9980563749723004 0.3285686721244422
1.0 BOUNDED 7564.6 4.584665254902394 1.9054503641472595 0.9980577307544536 0.3284503898176629
1.0 BOUNDED 7574.5 4.584127714768375 1.905792859327358 0.9980590833480463 0.3283323470128719
1.0 BOUNDED 7584.4 4.583590686000283 1.9061348461963998 0.9980604327664011 0.32821454288289226
1.0 BOUNDED 7594.3 4.583054167857411 1.9064763261922277 0.9980617790228408 0.32809697660455706
1.0 BOUNDED 7604.2 4.582518159599568 1.9068173007467053 0.9980631221351288 0.3279796473586841
1.0 BOUNDED 7614.1 4.5819826604870055 1.9071577712857475 0.9980644620988244 0.3278625543300518
1.0 BOUNDED 7624.0 4.5814476697804265 1.9074977392293542 0.9980657989538955 0.3277456967073742
1.0 BOUNDED 7633.9 4.5809131867410695 1.9078372059916437 0.9980671326736967 0.32762907368327593
1.0 BOUNDED 7643.8 4.580379210630625 1.9081761729808824 0.9980684632981962 0.3275126844542697
1.0 BOUNDED 7653.7 4.579845740711299 1.9085146415995182 0.9980697908407166 0.3273965282207305
1.0 BOUNDED 7663.6 4.579312776245803 1.9088526132442123 0.9980711152879351 0.32728060418687266
1.0 BOUNDED 7673.5 4.578780316497425 1.9091900893058702 0.9980724366798199 0.32716491156072625
1.0 BOUNDED 7683.4 4.578248360729928 1.9095270711696732 0.9980737550119301 0.32704944955411297
1.0 BOUNDED 7693.3 4.577716908207632 1.9098635602151088 0.9980750703020291 0.3269342173826238
1.0 BOUNDED 7703.2 4.577185958195433 1.910199557816003 0.9980763825501171 0.3268192142655947
1.0 BOUNDED 7713.1 4.576655509958776 1.9105350653405488 0.9980776917872802 0.3267044394260847
1.0 BOUNDED 7723.0 4.576125562763686 1.9108700841513397 0.9980789980090776 0.3265898920908522
1.0 BOUNDED 7732.9 4.575596115876757 1.911204615605396 0.998080301228832 0.3264755714903333
1.0 BOUNDED 7742.8 4.575067168565184 1.9115386610541982 0.998081601455425 0.3263614768586186
1.0 BOUNDED 7752.7 4.574538720096736 1.911872221843715 0.9980828987155022 0.3262476074334312
1.0 BOUNDED 7762.6 4.574010769739822 1.9122052993144338 0.9980841930090634 0.3261339624561043
1.0 BOUNDED 7772.5 4.573483316763457 1.9125378948013898 0.9980854843405496 0.3260205411715601
1.0 BOUNDED 7782.4 4.572956360437278 1.9128700096341948 0.9980867727321652 0.3259073428282866
1.0 BOUNDED 7792.3 4.572429900031536 1.913201645137067 0.9980880581883511 0.32579436667831746
1.0 BOUNDED 7802.2 4.571903934817152 1.913532802628859 0.99808934072243 0.3256816119772095
1.0 BOUNDED 7812.1 4.571378464065675 1.9138634834230877 0.9980906203477247 0.32556907798402174
1.0 BOUNDED 7822.0 4.57085348704932 1.914193688827961 0.998091897064235 0.32545676396129436
1.0 BOUNDED 7831.9 4.570329003040943 1.9145234201464079 0.9980931708941654 0.3253446691750274
1.0 BOUNDED 7841.8 4.569805011314112 1.9148526786761055 0.9980944418508386 0.32523279289466006
1.0 BOUNDED 7851.7 4.569281511143036 1.9151814657095074 0.9980957099253729 0.3251211343930501
1.0 BOUNDED 7861.6 4.568758501802637 1.9155097825338707 0.9980969751488544 0.32500969294645343
1.0 BOUNDED 7871.5 4.568235982568492 1.915837630431284 0.9980982375168423 0.32489846783450316
1.0 BOUNDED 7881.4 4.5677139527169235 1.916165010678695 0.9980994970604229 0.32478745834019007
1.0 BOUNDED 7891.3 4.567192411524944 1.916491924547938 0.9981007537618325 0.3246766637498416
1.0 BOUNDED 7901.2 4.566671358270267 1.9168183733057593 0.9981020076610392 0.32456608335310316
1.0 BOUNDED 7911.1 4.56615079223134 1.9171443582138457 0.9981032587447203 0.3244557164429172
1.0 BOUNDED 7921.0 4.565630712687335 1.91746988052885 0.9981045070306394 0.3243455623155041
1.0 BOUNDED 7930.9 4.565111118918142 1.9177949415024185 0.9981057525321191 0.32423562027034253
1.0 BOUNDED 7940.8 4.56459201020443 1.918119542381217 0.9981069952447186 0.3241258896101501
1.0 BOUNDED 7950.7 4.56407338582757 1.9184436844069555 0.9981082352084059 0.3240163696408641
1.0 BOUNDED 7960.6 4.563555245069724 1.9187673688164166 0.9981094724098583 0.3239070596716225
1.0 BOUNDED 7970.5 4.563037587213793 1.9190905968414798 0.9981107068623984 0.32379795901474473
1.0 BOUNDED 7980.4 4.562520411543437 1.9194133697091462 0.9981119385793491 0.3236890669857134
1.0 BOUNDED 7990.3 4.562003717343098 1.9197356886415666 0.998113167569592 0.3235803829031549
1.0 BOUNDED 8000.2 4.561487503897991 1.920057554856065 0.9981143938375681 0.3234719060888214
1.0 BOUNDED 8010.1 4.560971770494121 1.920378969565163 0.9981156174010408 0.3233636358675724
1.0 BOUNDED 8020.0 4.560456516418279 1.9206999339766073 0.9981168382688921 0.3232555715673559
1.0 BOUNDED 8029.9 4.559941740958036 1.9210204492933918 0.9981180564455627 0.3231477125191911
1.0 BOUNDED 8039.8 4.559427443401781 1.9213405167137843 0.9981192719532572 0.32304005805714964
1.0 BOUNDED 8049.7 4.558913623038693 1.9216601374313491 0.9981204847786529 0.3229326075183382
1.0 BOUNDED 8059.6 4.558400279158777 1.9219793126349736 0.9981216949439542 0.3228253602428803
1.0 BOUNDED 8069.5 4.557887411052827 1.92229804350889 0.9981229024758065 0.32271831557389913
1.0 BOUNDED 8079.4 4.557375018012485 1.9226163312327016 0.9981241073520053 0.3226114728574998
1.0 BOUNDED 8089.3 4.5568630993302035 1.922934176981405 0.9981253096036369 0.3225048314427519
1.0 BOUNDED 8099.2 4.556351654299269 1.9232515819254143 0.9981265092307012 0.3223983906816723
1.0 BOUNDED 8109.1 4.555840682213804 1.9235685472305855 0.9981277062420801 0.3222921499292079
1.0 BOUNDED 8119.0 4.555330182368747 1.923885074058238 0.998128900664419 0.3221861085432191
1.0 BOUNDED 8128.9 4.554820154059934 1.9242011635651803 0.9981300924710723 0.322080265884462
1.0 BOUNDED 8138.8 4.5543105965839885 1.9245168169037312 0.9981312817064492 0.3219746213165725
1.0 BOUNDED 8148.7 4.553801509238435 1.924832035221743 0.9981324683705495 0.3218691742060494
1.0 BOUNDED 8158.6 4.553292891321633 1.9251468196626262 0.9981336524456097 0.3217639239222372
1.0 BOUNDED 8168.5 4.552784742132809 1.9254611713653687 0.9981348339849205 0.32165886983731096
1.0 BOUNDED 8178.4 4.552277060972052 1.925775091464562 0.9981360129662775 0.3215540113262585
1.0 BOUNDED 8188.3 4.551769847140324 1.9260885810904211 0.9981371893985624 0.3214493477668655
1.0 BOUNDED 8198.2 4.551263099939473 1.926401641368808 0.9981383633173024 0.3213448785396986
1.0 BOUNDED 8208.1 4.550756818672189 1.9267142734212526 0.9981395347091748 0.32124060302808993
1.0 BOUNDED 8218.0 4.550251002642096 1.9270264783649764 0.9981407035786205 0.3211365206181207
1.0 BOUNDED 8227.9 4.549745651153661 1.9273382573129128 0.9981418699567257 0.3210326306986062
1.0 BOUNDED 8237.8 4.54924076351229 1.92764961137373 0.9981430338301678 0.32092893266107914
1.0 BOUNDED 8247.7 4.548736339024216 1.927960541651851 0.9981441952122694 0.3208254258997752
1.0 BOUNDED 8257.6 4.54823237699662 1.9282710492474766 0.998145354125235 0.32072210981161714
1.0 BOUNDED 8267.5 4.547728876737572 1.9285811352566056 0.9981465105601828 0.3206189837961993
1.0 BOUNDED 8277.4 4.547225837556045 1.928890800771057 0.9981476645348764 0.3205160472557725
1.0 BOUNDED 8287.3 4.546723258761907 1.9292000468784896 0.9981488160581975 0.3204132995952293
1.0 BOUNDED 8297.2 4.546221139665976 1.9295088746624247 0.998149965139028 0.32031074022208833
1.0 BOUNDED 8307.1 4.545719479579926 1.9298172852022646 0.9981511117862496 0.3202083685464804
1.0 BOUNDED 8317.0 4.545218277816411 1.9301252795733157 0.9981522559998623 0.3201061839811324
1.0 BOUNDED 8326.9 4.544717533688966 1.9304328588468074 0.9981533977931889 0.32000418594135355
1.0 BOUNDED 8336.8 4.5442172465120745 1.930740024089912 0.9981545371795519 0.319902373845021
1.0 BOUNDED 8346.7 4.543717415601113 1.931046776365767 0.9981556741589515 0.31980074711256434
1.0 BOUNDED 8356.6 4.54321804027243 1.9313531167334939 0.9981568087447101 0.3196993051669521
1.0 BOUNDED 8366.5 4.542719119843273 1.9316590462482173 0.9981579409501506 0.3195980474336772
1.0 BOUNDED 8376.4 4.542220653631853 1.9319645659610871 0.9981590707663912 0.3194969733407425
1.0 BOUNDED 8386.3 4.5417226409573175 1.9322696769192964 0.9981601982156363 0.3193960823186471
1.0 BOUNDED 8396.2 4.541225081139719 1.9325743801661013 0.9981613233067677 0.3192953738003721
1.0 BOUNDED 8406.1 4.540727973500099 1.9328786767408417 0.9981624460397853 0.3191948472213669
1.0 BOUNDED 8416.0 4.540231317360433 1.933182567678959 0.9981635664368937 0.31909450201953515
1.0 BOUNDED 8425.9 4.539735112043641 1.9334860540120167 0.9981646844758885 0.31899433763522117
1.0 BOUNDED 8435.8 4.5392393568735825 1.9337891367677185 0.9981658002056193 0.31889435351119655
1.0 BOUNDED 8445.7 4.538744051175098 1.9340918169699282 0.9981669136038818 0.3187945490926461
1.0 BOUNDED 8455.6 4.538249194273972 1.9343940956386887 0.9981680246839986 0.3186949238271548
1.0 BOUNDED 8465.5 4.537754785496944 1.9346959737902394 0.9981691334592924 0.31859547716469466
1.0 BOUNDED 8475.4 4.537260824171728 1.9349974524370366 0.9981702399342041 0.3184962085576108
1.0 BOUNDED 8485.3 4.536767309626995 1.9352985325877714 0.9981713441176154 0.3183971174606089
1.0 BOUNDED 8495.2 4.536274241192379 1.9355992152473875 0.99817244602729 0.3182982033307419
1.0 BOUNDED 8505.1 4.535781618198477 1.9358995014171005 0.9981735456499052 0.31819946562739715
1.0 BOUNDED 8515.0 4.535289439976879 1.9361993920944163 0.9981746430165472 0.318100903812283
1.0 BOUNDED 8524.9 4.5347977058601225 1.936498888273148 0.9981757381094525 0.3180025173494168
1.0 BOUNDED 8534.8 4.53430641518174 1.9367979909434347 0.9981768309641481 0.3179043057051117
1.0 BOUNDED 8544.7 4.533815567276222 1.9370967010917597 0.9981779215628706 0.31780626834796377
1.0 BOUNDED 8554.6 4.533325161479058 1.937395019700968 0.9981790099189425 0.3177084047488402
1.0 BOUNDED 8564.5 4.532835197126674 1.9376929477502833 0.9981800960545684 0.3176107143808661
1.0 BOUNDED 8574.4 4.532345673556536 1.937990486215327 0.9981811799653073 0.3175131967194124
1.0 BOUNDED 8584.3 4.531856590107065 1.9382876360681343 0.9981822616556002 0.3174158512420837
1.0 BOUNDED 8594.2 4.531367946117653 1.9385843982771727 0.9981833411476515 0.3173186774287059
1.0 BOUNDED 8604.1 4.530879740928712 1.9388807738073586 0.9981844184281385 0.3172216747613139
1.0 BOUNDED 8614.0 4.530391973881612 1.9391767636200743 0.9981854935148249 0.3171248427241399
1.0 BOUNDED 8623.9 4.529904644318734 1.939472368673186 0.9981865664165923 0.3170281808036009
1.0 BOUNDED 8633.8 4.5294177515834315 1.9397675899210594 0.9981876371512044 0.31693168848828784
1.0 BOUNDED 8643.7 4.528931295020081 1.940062428314578 0.9981887057008976 0.3168353652689521
1.0 BOUNDED 8653.6 4.528445273974015 1.9403568848011585 0.9981897720834354 0.3167392106384958
1.0 BOUNDED 8663.5 4.527959687791587 1.940650960324769 0.9981908363165815 0.31664322409195816
1.0 BOUNDED 8673.4 4.527474535820141 1.9409446558259436 0.9981918983958948 0.31654740512650537
1.0 BOUNDED 8683.3 4.526989817408022 1.941237972241801 0.9981929583346982 0.3164517532414184
1.0 BOUNDED 8693.2 4.526505531904576 1.941530910506059 0.9981940161418734 0.31635626793808175
1.0 BOUNDED 8703.1 4.526021678660146 1.9418234715490523 0.9981950718040977 0.31626094871997185
1.0 BOUNDED 8713.0 4.5255382570260645 1.9421156562977473 0.9981961253524574 0.3161657950926463
1.0 BOUNDED 8722.9 4.525055266354692 1.942407465675759 0.9981971767780706 0.31607080656373215
1.0 BOUNDED 8732.8 4.524572705999385 1.9426989006033673 0.9981982261031419 0.3159759826429151
1.0 BOUNDED 8742.7 4.524090575314487 1.9429899619975315 0.9981992733276712 0.3158813228419282
1.0 BOUNDED 8752.6 4.52360887365538 1.943280650771908 0.9982003184560995 0.31578682667454094
1.0 BOUNDED 8762.5 4.523127600378428 1.9435709678368638 0.9982013614884266 0.31569249365654856
1.0 BOUNDED 8772.4 4.522646754841003 1.9438609140994942 0.9982024024512981 0.3155983233057607
1.0 BOUNDED 8782.3 4.522166336401511 1.9441504904636373 0.998203441335832 0.3155043151419912
1.0 BOUNDED 8792.2 4.52168634441934 1.9444396978298892 0.9982044781464694 0.31541046868704686
1.0 BOUNDED 8802.1 4.521206778254901 1.9447285370956195 0.9982055129009737 0.3153167834647174
1.0 BOUNDED 8812.0 4.520727637269614 1.945017009154987 0.9982065455949041 0.3152232590007645
1.0 BOUNDED 8821.9 4.520248920825913 1.9453051148989544 0.9982075762460241 0.31512989482291104
1.0 BOUNDED 8831.8 4.519770628287252 1.945592855215304 0.9982086048587746 0.31503669046083144
1.0 BOUNDED 8841.7 4.519292759018082 1.945880230988651 0.9982096314331557 0.3149436454461406
1.0 BOUNDED 8851.6 4.518815312383891 1.9461672431004613 0.9982106559736081 0.31485075931238377
1.0 BOUNDED 8861.5 4.518338287751156 1.9464538924290624 0.9982116785067774 0.31475803159502697
1.0 BOUNDED 8871.4 4.517861684487394 1.9467401798496622 0.9982126990148998 0.3146654618314456
1.0 BOUNDED 8881.3 4.517385501961117 1.9470261062343606 0.9982137175246208 0.3145730495609155
1.0 BOUNDED 8891.2 4.5169097395418785 1.947311672452166 0.9982147340092951 0.3144807943246021
1.0 BOUNDED 8901.1 4.516434396600215 1.9475968793690077 0.9982157485177723 0.3143886956655512
1.0 BOUNDED 8911.0 4.515959472507722 1.9478817278477527 0.9982167610234072 0.3142967531286785
1.0 BOUNDED 8920.9 4.515484966636966 1.9481662187482176 0.9982177715617269 0.31420496626075983
1.0 BOUNDED 8930.8 4.515010878361582 1.9484503529271853 0.9982187801149678 0.3141133346104215
1.0 BOUNDED 8940.7 4.514537207056188 1.9487341312384165 0.9982197866964526 0.3140218577281308
1.0 BOUNDED 8950.6 4.5140639520964285 1.9490175545326662 0.9982207913150631 0.31393053516618574
1.0 BOUNDED 8960.5 4.513591112858988 1.949300623657696 0.9982217939707994 0.3138393664787062
1.0 BOUNDED 8970.4 4.513118688721534 1.9495833394582878 0.9982227946769839 0.3137483512216239
1.0 BOUNDED 8980.3 4.51264667906279 1.94986570277626 0.9982237934424987 0.3136574889526731
1.0 BOUNDED 8990.2 4.512175083262462 1.9501477144504777 0.9982247902717845 0.31356677923138115
1.0 BOUNDED 9000.1 4.511703900701331 1.9504293753168698 0.9982257851604004 0.3134762216190592
1.0 BOUNDED 9010.0 4.511233130761146 1.9507106862084391 0.9982267781216692 0.31338581567879287
1.0 BOUNDED 9019.9 4.510762772824706 1.95099164795528 0.9982277691644725 0.31329556097543293
1.0 BOUNDED 9029.8 4.510292826275816 1.9512722613845874 0.9982287582888105 0.31320545707558656
1.0 BOUNDED 9039.7 4.509823290499308 1.9515525273206735 0.9982297455035649 0.3131155035476074
1.0 BOUNDED 9049.6 4.509354164881026 1.9518324465849783 0.9982307308264993 0.3130256999615878
1.0 BOUNDED 9059.5 4.508885448807879 1.9521120199960866 0.99823171423985 0.31293604588934804
1.0 BOUNDED 9069.4 4.508417141667722 1.9523912483697365 0.9982326957569398 0.31284654090442926
1.0 BOUNDED 9079.3 4.5079492428495005 1.9526701325188354 0.998233675408855 0.3127571845820834
1.0 BOUNDED 9089.2 4.507481751743131 1.952948673253473 0.9982346531689501 0.3126679764992644
1.0 BOUNDED 9099.1 4.507014667739591 1.9532268713809324 0.9982356290549887 0.31257891623462014
1.0 BOUNDED 9109.0 4.506547990230846 1.9535047277057043 0.9982366030714118 0.31249000336848304
1.0 BOUNDED 9118.9 4.506081718609906 1.9537822430294993 0.9982375752271011 0.31240123748286186
1.0 BOUNDED 9128.8 4.505615852270796 1.954059418151261 0.9982385455309384 0.3123126181614327
1.0 BOUNDED 9138.7 4.505150390608536 1.9543362538671776 0.9982395139873645 0.3122241449895307
1.0 BOUNDED 9148.6 4.504685333019213 1.9546127509706956 0.9982404805874978 0.3121358175541415
1.0 BOUNDED 9158.5 4.504220678899889 1.9548889102525315 0.9982414453624244 0.3120476354438928
1.0 BOUNDED 9168.4 4.503756427648687 1.9551647325006847 0.9982424083032626 0.3119595982490459
1.0 BOUNDED 9178.3 4.503292578664714 1.9554402185004491 0.9982433694100123 0.3118717055614873
1.0 BOUNDED 9188.2 4.502829131348131 1.9557153690344262 0.9982443286782328 0.3117839569747206
1.0 BOUNDED 9198.1 4.502366085100061 1.9559901848825356 0.9982452861612146 0.31169635208385854
1.0 BOUNDED 9208.0 4.501903439322719 1.9562646668220305 0.9982462418189897 0.3116088904856137
1.0 BOUNDED 9217.9 4.501441193419285 1.9565388156275059 0.9982471956737626 0.31152157177829154
1.0 BOUNDED 9227.8 4.500979346793984 1.956812632070913 0.9982481477299743 0.3114343955617821
1.0 BOUNDED 9237.7 4.50051789885204 1.95708611692157 0.9982490979876246 0.3113473614375513
1.0 BOUNDED 9247.6 4.50005684899972 1.9573592709461747 0.9982500464600363 0.3112604690086337
1.0 BOUNDED 9257.5 4.499596196644281 1.9576320949088157 0.9982509931472094 0.311173717879624
1.0 BOUNDED 9267.4 4.499135941194017 1.9579045895709843 0.9982519380580257 0.3110871076566698
1.0 BOUNDED 9277.3 4.498676082058215 1.9581767556915863 0.9982528811924851 0.31100063794746313
1.0 BOUNDED 9287.2 4.498216618647204 1.9584485940269527 0.998253822577233 0.31091430836123307
1.0 BOUNDED 9297.1 4.497757550372308 1.9587201053308532 0.9982547621811833 0.3108281185087377
1.0 BOUNDED 9307.0 4.497298876645869 1.958991290354505 0.9982557000398629 0.3107420680022567
1.0 BOUNDED 9316.9 4.496840596881262 1.9592621498465868 0.9982566361532719 0.3106561564555833
1.0 BOUNDED 9326.8 4.496382710492862 1.9595326845532484 0.9982575705080876 0.31057038348401733
1.0 BOUNDED 9336.7 4.495925216896051 1.9598028952181221 0.9982585031265145 0.310484748704357
1.0 BOUNDED 9346.6 4.495468115507223 1.9600727825823352 0.9982594340085527 0.3103992517348918
1.0 BOUNDED 9356.5 4.495011405743786 1.9603423473845185 0.9982603631719655 0.310313892195395
1.0 BOUNDED 9366.4 4.494555087024181 1.9606115903608214 0.9982612905989896 0.31022866970711577
1.0 BOUNDED 9376.3 4.494099158767823 1.9608805122449184 0.9982622163118293 0.3101435838927727
1.0 BOUNDED 9386.2 4.493643620395176 1.961149113768024 0.9982631403060438 0.3100586343765455
1.0 BOUNDED 9396.1 4.493188471327674 1.9614173956589005 0.9982640626082784 0.3099738207840686
1.0 BOUNDED 9406.0 4.492733710987794 1.9616853586438707 0.9982649831874468 0.30988914274242313
1.0 BOUNDED 9415.9 4.492279338798997 1.9619530034468284 0.9982659020790763 0.30980459988013026
1.0 BOUNDED 9425.8 4.491825354185756 1.9622203307892483 0.998266819274285 0.309720191827144
1.0 BOUNDED 9435.7 4.491371756573565 1.962487341390198 0.9982677347819546 0.3096359182148436
1.0 BOUNDED 9445.6 4.490918545388912 1.9627540359663471 0.9982686486065262 0.30955177867602734
1.0 BOUNDED 9455.5 4.490465720059284 1.9630204152319783 0.9982695607568814 0.30946777284490473
1.0 BOUNDED 9465.4 4.490013280013186 1.963286479898999 0.9982704712330204 0.3093839003570899
1.0 BOUNDED 9475.3 4.489561224680123 1.9635522306769504 0.9982713800305021 0.3093001608495945
1.0 BOUNDED 9485.2 4.489109553490593 1.9638176682730173 0.998272287171531 0.30921655396082126
1.0 BOUNDED 9495.1 4.48865826587611 1.9640827933920406 0.998273192664989 0.3091330793305563
1.0 BOUNDED 9505.0 4.488207361269173 1.9643476067365258 0.9982740964886716 0.3090497365999631
1.0 BOUNDED 9514.9 4.4877568391033025 1.9646121090066533 0.9982749986781059 0.3089665254115756
1.0 BOUNDED 9524.8 4.487306698813003 1.9648763009002899 0.9982758992155283 0.30888344540929075
1.0 BOUNDED 9534.7 4.486856939833772 1.9651401831129973 0.9982767981098206 0.30880049623836286
1.0 BOUNDED 9544.6 4.486407561602115 1.9654037563380422 0.9982776953831873 0.3087176775453965
1.0 BOUNDED 9554.5 4.485958563555556 1.9656670212664085 0.9982785910311875 0.3086349889783393
1.0 BOUNDED 9564.4 4.485509945132567 1.9659299785868043 0.9982794850360577 0.30855243018647655
1.0 BOUNDED 9574.3 4.485061705772653 1.9661926289856735 0.998280377428884 0.30847000082042375
1.0 BOUNDED 9584.2 4.484613844916294 1.9664549731472047 0.9982812682141073 0.30838770053212045
1.0 BOUNDED 9594.1 4.48416636200497 1.9667170117533423 0.9982821573917278 0.30830552897482394
1.0 BOUNDED 9604.0 4.483719256481162 1.9669787454837953 0.9982830449573044 0.30822348580310227
1.0 BOUNDED 9613.9 4.483272527788317 1.9672401750160455 0.9982839309286007 0.3081415706728289
1.0 BOUNDED 9623.8 4.482826175370902 1.967501301025361 0.998284815296735 0.308059783241175
1.0 BOUNDED 9633.7 4.482380198674354 1.9677621241848018 0.9982856980794708 0.30797812316660444
1.0 BOUNDED 9643.6 4.481934597145102 1.9680226451652312 0.9982865792768081 0.3078965901088668
1.0 BOUNDED 9653.5 4.481489370230577 1.9682828646353254 0.9982874588887469 0.3078151837289912
1.0 BOUNDED 9663.4 4.481044517379157 1.9685427832615818 0.9982883369241691 0.30773390368928033
1.0 BOUNDED 9673.3 4.480600038040266 1.9688024017083303 0.9982892133875154 0.30765274965330414
1.0 BOUNDED 9683.2 4.480155931664247 1.9690617206377399 0.998290088278786 0.30757172128589383
1.0 BOUNDED 9693.1 4.479712197702485 1.96932074070983 0.9982909616157443 0.3074908182531357
1.0 BOUNDED 9703.0 4.479268835607296 1.9695794625824796 0.9982918333983903 0.3074100402223649
1.0 BOUNDED 9712.9 4.478825844832002 1.9698378869114348 0.9982927036178424 0.3073293868621601
1.0 BOUNDED 9722.8 4.47838322483092 1.9700960143503201 0.9982935722874231 0.3072488578423364
1.0 BOUNDED 9732.7 4.477940975059324 1.9703538455506453 0.9982944394160143 0.3071684528339408
1.0 BOUNDED 9742.6 4.477499094973463 1.970611381161816 0.9982953050080567 0.30708817150924494
1.0 BOUNDED 9752.5 4.477057584030572 1.9708686218311426 0.9982961690546688 0.30700801354174007
1.0 BOUNDED 9762.4 4.4766164416888685 1.9711255682038484 0.9982970315736139 0.30692797860613086
1.0 BOUNDED 9772.3 4.476175667407529 1.9713822209230787 0.9982978925648922 0.30684806637832973
1.0 BOUNDED 9782.2 4.475735260646718 1.9716385806299095 0.9982987520462672 0.30676827653545136
1.0 BOUNDED 9792.1 4.475295220867568 1.971894647963358 0.9982996099999752 0.3066886087558061
1.0 BOUNDED 9802.0 4.4748555475321625 1.9721504235603875 0.9983004664348982 0.3066090627188953
1.0 BOUNDED 9811.9 4.474416240103582 1.9724059080559202 0.9983013213510361 0.30652963810540507
1.0 BOUNDED 9821.8 4.473977298045875 1.9726611020828444 0.9983021747750342 0.3064503345972004
1.0 BOUNDED 9831.7 4.473538720824025 1.9729160062720208 0.9983030267068926 0.3063711518773205
1.0 BOUNDED 9841.6 4.473100507904023 1.9731706212522948 0.9983038771377295 0.3062920896299722
1.0 BOUNDED 9851.5 4.472662658752815 1.9734249476505035 0.998304726058663 0.30621314754052475
1.0 BOUNDED 9861.4 4.472225172838272 1.9736789860914818 0.9983055735052204 0.306134325295505
1.0 BOUNDED 9871.3 4.471788049629289 1.9739327371980755 0.9983064194774016 0.30605562258259067
1.0 BOUNDED 9881.2 4.471351288595691 1.9741862015911458 0.9983072639485613 0.3059770390906058
1.0 BOUNDED 9891.1 4.470914889208247 1.9744393798895787 0.9983081069542266 0.3058985745095153
1.0 BOUNDED 9901.0 4.470478850938712 1.9746922727102936 0.9983089484855157 0.30582022853041946
1.0 BOUNDED 9910.9 4.470043173259793 1.9749448806682521 0.9983097885601921 0.3057420008455481
1.0 BOUNDED 9920.8 4.469607855645148 1.9751972043764654 0.9983106271693742 0.305663891148256
1.0 BOUNDED 9930.7 4.469172897569383 1.9754492444460021 0.9983114643219437 0.3055858991330172
1.0 BOUNDED 9940.6 4.46873829850809 1.9757010014859984 0.9983123000090188 0.3055080244954197
1.0 BOUNDED 9950.5 4.468304057937776 1.9759524761036618 0.9983131342483631 0.3054302669321607
1.0 BOUNDED 9960.4 4.46787017533591 1.9762036689042841 0.9983139670577401 0.305352626141041
1.0 BOUNDED 9970.3 4.467436650180937 1.9764545804912474 0.9983147984016227 0.3052751018209596
1.0 BOUNDED 9980.2 4.467003481952213 1.9767052114660308 0.9983156283155381 0.3051976936719091
1.0 BOUNDED 9990.1 4.466570670130061 1.9769555624282196 0.9983164567994862 0.3051204013949705
1.0 BOUNDED 10000.0 4.4661382141957615 1.9772056339755135 0.9983172838534671 0.30504322469230766


